Homotopy Transfer Theorem and minimal models for pre-Calabi-Yau categories

In this article, we extend results of J. Leray and B. Vallette on homotopical properties of pre-Calabi-Yau algebras to the case of pre-Calabi-Yau categories. We give direct proofs of the results adapting techniques used by D. Petersen for the case of coalgebras, instead of using properadic calculus. More precisely, we prove that given quasi-isomorphic dg quivers and a pre-Calabi-Yau structure on one of them there exists a pre-Calabi-Yau structure on the other as well as a pre-Calabi-Yau morphism between the two. Moreover, we show that a pre-Calabi-Yau morphism whose first component is an isomorphism of dg quivers is an isomorphism in the category of pre-Calabi-Yau categories. We incidentally show that any pre-Calabi-Yau category has a minimal model. Finally, we prove that any quasi-isomorphism of pre-Calabi-Yau categories admits a quasi-inverse.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-6,-0.6) rectangle (4.302897460633269,0.6);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=1.4pt] (0.5019007568919823,0.0019254959646539268)-- (0.9107743196326471,-6.930726471405459E-4);
\draw [line width=1.4pt] (0.8532476242112791,0.06789644881679835)-- (0.9147536240048504,0.003458834565867361);
\draw [line width=1.4pt] (0.8488224937942508,-0.0714951593195936)-- (0.9152863005202067,-0.0030006096209069964);
\draw (-0.4,0.2) node[anchor=north west] {$m_{\MA}$};
\draw [line width=0.5pt] (-0.6771668843438292,0.04345281538882308)-- (-0.5349778818859033,0.04333441878243151);
\draw [line width=0.5pt] (-0.6827696028970643,-0.04338932218632099)-- (-0.5391486818339223,-0.04221227953212774);
\draw [line width=0.5pt] (-0.5436261842049671,0.06672300015048126)-- (-0.5009860649540351,0.002116340250164205);
\draw [line width=0.5pt] (-0.5481570380342505,-0.06240633398409573)-- (-0.5002525859843778,7.175581702678017E-4);
\draw [line width=0.5pt] (1.4201495125490677,-4.088942501347713E-4) circle (0.5cm);
\draw [line width=1.4pt] (1.922348080461821,-6.773369857115213E-4)-- (2.3120133069696878,-6.773369857115213E-4);
\draw [line width=1.4pt] (2.254722391716384,0.062270677660517956)-- (2.316502912041346,-9.594686326228393E-4);
\draw [line width=1.4pt] (2.259863764480193,-0.0662636414347162)-- (2.3139485229878165,-0.00562816625076205);
\draw [line width=0.5pt] (0.7379699064261998,-0.162115170798445)-- (0.9465887177669965,-0.16235046601409717);
\draw [line width=0.5pt] (0.8887397417832279,-0.2559099404149098)-- (0.9440130168133235,-0.16705490445745622);
\draw [line width=0.5pt] (0.7277551003946744,-0.23157585181281665)-- (0.8986523495632873,-0.23189175971542994);
\draw [line width=0.5pt] (0.7400128676325047,0.15862973859144758)-- (0.9428457364615697,0.1614256675986469);
\draw [line width=0.5pt] (0.8871060744864686,0.25873483770039496)-- (0.9417329987506957,0.16118996894853246);
\draw [line width=0.5pt] (0.7318953949446678,0.22924578513512717)-- (0.8982022594563298,0.22924578513512717);
\draw (1.05,0.2) node[anchor=north west] {$m_{\MA}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3.5,-2) rectangle (4,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=1.4pt] (0.5019007568919823,0.0019254959646539268)-- (0.9107743196326471,-6.930726471405459E-4);
\draw [line width=1.4pt] (0.8532476242112791,0.06789644881679835)-- (0.9147536240048504,0.003458834565867361);
\draw [line width=1.4pt] (0.8488224937942508,-0.0714951593195936)-- (0.9152863005202067,-0.0030006096209069964);
\draw (-0.25,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw [line width=0.5pt] (-0.6771668843438292,0.04345281538882308)-- (-0.5349778818859033,0.04333441878243151);
\draw [line width=0.5pt] (-0.6827696028970643,-0.04338932218632099)-- (-0.5391486818339223,-0.04221227953212774);
\draw [line width=0.5pt] (-0.5436261842049671,0.06672300015048126)-- (-0.5009860649540351,0.002116340250164205);
\draw [line width=0.5pt] (-0.5481570380342505,-0.06240633398409573)-- (-0.5002525859843778,7.175581702678017E-4);
\draw [line width=0.5pt] (1.4201495125490677,-4.088942501347713E-4) circle (0.5cm);
\draw [line width=1.4pt] (1.922348080461821,-6.773369857115213E-4)-- (2.3120133069696878,-6.773369857115213E-4);
\draw [line width=1.4pt] (2.254722391716384,0.062270677660517956)-- (2.316502912041346,-9.594686326228393E-4);
\draw [line width=1.4pt] (2.259863764480193,-0.0662636414347162)-- (2.3139485229878165,-0.00562816625076205);
\draw [line width=0.5pt] (0.7379699064261998,-0.162115170798445)-- (0.9465887177669965,-0.16235046601409717);
\draw [line width=0.5pt] (0.8887397417832279,-0.2559099404149098)-- (0.9440130168133235,-0.16705490445745622);
\draw [line width=0.5pt] (0.7277551003946744,-0.23157585181281665)-- (0.8986523495632873,-0.23189175971542994);
\draw [line width=0.5pt] (0.7400128676325047,0.15862973859144758)-- (0.9428457364615697,0.1614256675986469);
\draw [line width=0.5pt] (0.8871060744864686,0.25873483770039496)-- (0.9417329987506957,0.16118996894853246);
\draw [line width=0.5pt] (0.7318953949446678,0.22924578513512717)-- (0.8982022594563298,0.22924578513512717);
\draw (1.05,0.2) node[anchor=north west] {$m_{\MA}$};
\draw (2.9,0.25) node[anchor=north west] {and};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1,-2) rectangle (4.30289746063327,1.5894004481482595);
\draw [line width=1.4pt] (0.5019007568919823,0.0019254959646539268)-- (0.9107743196326471,-6.930726471405459E-4);
\draw [line width=1.4pt] (0.8532476242112791,0.06789644881679835)-- (0.9147536240048504,0.003458834565867361);
\draw [line width=1.4pt] (0.8488224937942508,-0.0714951593195936)-- (0.9152863005202067,-0.0030006096209069964);
\draw (1.1,0.2) node[anchor=north west] {$m_{\mathcal{B}}$};
\draw [line width=0.5pt] (-0.2965344496962462,0.039861943363845895)-- (-0.15434544723832053,0.039743546757454326);
\draw [line width=0.5pt] (-0.3021371682494811,-0.046980194211298176)-- (-0.15851624718633955,-0.04580315155710493);
\draw [line width=0.5pt] (-0.16299374955738435,0.06313212812550408)-- (-0.12035363030645238,-0.0014745317748129805);
\draw [line width=0.5pt] (-0.16752460338666778,-0.06599720600907291)-- (-0.11962015133679513,-0.0028733138547093837);
\draw [line width=0.5pt] (1.4201495125490677,-4.088942501347713E-4) circle (0.5cm);
\draw [line width=1.4pt] (1.922348080461821,-6.773369857115213E-4)-- (2.3120133069696878,-6.773369857115213E-4);
\draw [line width=1.4pt] (2.254722391716384,0.062270677660517956)-- (2.316502912041346,-9.594686326228393E-4);
\draw [line width=1.4pt] (2.259863764480193,-0.0662636414347162)-- (2.3139485229878165,-0.00562816625076205);
\draw (1.2,-1) node[anchor=north west] {$\mathbf{F}$};
\draw [line width=0.5pt] (0.18775812000940484,-0.0013558589166340791) circle (0.3cm);
\draw [line width=0.5pt] (0.548047596671114,0.8703538113533673) circle (0.3cm);
\draw [line width=1.4pt] (0.7725002537586461,0.650541690841912)-- (1.0597659149980714,0.3595728143576825);
\draw [line width=1.4pt] (1.0675885143118604,0.4487504465348764)-- (1.0655155498492368,0.35969486299686754);
\draw [line width=1.4pt] (0.9658947232326041,0.35331473490665133)-- (1.06132469223826,0.35475068703351614);
\draw [line width=0.5pt] (0.2347464240521231,1.2419457589686258)-- (0.33520551285702394,1.141319232077227);
\draw [line width=0.5pt] (0.1693780393979314,1.1845008148785783)-- (0.27176566144446257,1.0837777825170989);
\draw [line width=0.5pt] (0.34562846412914405,1.1639727297804696)-- (0.33009577427675385,1.0881378049822052);
\draw [line width=0.5pt] (0.25111643884522983,1.075868299431058)-- (0.32962533393595916,1.0866300687348058);
\draw [line width=0.5pt] (1.421096477215567,-1.2328002867897976) circle (0.3cm);
\draw [line width=1.4pt] (1.417815122334279,-0.9186576499072202)-- (1.4204336909460735,-0.5097840871665554);
\draw [line width=1.4pt] (1.3518441694821346,-0.5673107825879234)-- (1.4162817837330657,-0.5058047827943521);
\draw [line width=1.4pt] (1.4912357776185265,-0.5717359130049517)-- (1.42274122791984,-0.5052721062789959);
\draw [line width=0.5pt] (1.379878674935087,-1.7170928564954486)-- (1.3799970715414787,-1.574903854037523);
\draw [line width=0.5pt] (1.4667208125102311,-1.7226955750486836)-- (1.4655437698560378,-1.579074653985542);
\draw [line width=0.5pt] (1.356608490173429,-1.5835521563565869)-- (1.421215150073746,-1.5409120371056548);
\draw [line width=0.5pt] (1.485737824308006,-1.5880830101858703)-- (1.4226139321536424,-1.5401785581359977);
\draw (-0.05,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (0.3,1.13) node[anchor=north west] {$\mathbf{F}$};
\begin{scriptsize}
\draw [fill=black] (0.7479341559058474,-0.32094346913960364) circle (0.3pt);
\draw [fill=black] (0.8700238047550721,-0.5435775346881893) circle (0.3pt);
\draw [fill=black] (1.1357483346033845,-0.654894567462482) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-7.5,-1.5) rectangle (4.422673681398698,1.5);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5,0.)-- (0.9172309822591742,0.);
\draw [line width=0.5pt] (0.8336072475156012,0.08078663709757389)-- (0.9163795436968217,-9.097743377604727E-4);
\draw [line width=0.5pt] (0.8343994930737274,-0.07360059426233109)-- (0.9174349165852332,-0.0015426347809215403);
\draw [line width=0.5pt] (-0.528092315508669,-0.5254042783416594)-- (-0.3549290942937924,-0.35749529121283263);
\draw [line width=0.5pt] (-0.43102523178446905,-0.35525910780848063)-- (-0.35264287641996805,-0.35525910780848063);
\draw [line width=0.5pt] (-0.3514913030086845,-0.3569088029301915)-- (-0.3514913030086845,-0.43526461323607196);
\draw [line width=0.5pt] (-0.7408022364566613,-0.7447742870712188) circle (0.3cm);
\draw [line width=0.5pt,dotted] (-0.7502002331862025,-1.245442278615697)-- (-0.7502002331862025,-1.0479975711896654);
\draw [line width=0.5pt] (-0.8,-1.1)-- (-0.751648685648979,-1.0475103197873217);
\draw [line width=0.5pt] (-0.7492301295917685,-1.0487398609845169)-- (-0.7,-1.1);
\draw [line width=0.5pt,dotted] (-1.2414702280011394,-0.7353762903416776)-- (-1.044025520575108,-0.7353762903416776);
\draw [line width=0.5pt] (-1.0960279493854426,-0.6855765235278801)-- (-1.0435382691727642,-0.7339278378789011);
\draw [line width=0.5pt] (-1.0447678103699594,-0.7363463939361117)-- (-1.0960279493854426,-0.7855765235278802);
\draw [line width=0.5pt] (-0.7447742870712188,0.7408022364566613) circle (0.3cm);
\draw [line width=0.5pt] (-0.5254042783416594,0.528092315508669)-- (-0.35749529121283263,0.3549290942937924);
\draw [line width=0.5pt] (-0.35525910780848063,0.43102523178446905)-- (-0.35525910780848063,0.35264287641996805);
\draw [line width=0.5pt] (-0.3569088029301915,0.3514913030086845)-- (-0.43526461323607196,0.3514913030086845);
\draw [line width=0.5pt,dotted] (-1.245442278615697,0.7502002331862025)-- (-1.0479975711896654,0.7502002331862025);
\draw [line width=0.5pt] (-1.1,0.8)-- (-1.0475103197873217,0.751648685648979);
\draw [line width=0.5pt] (-1.0487398609845169,0.7492301295917685)-- (-1.1,0.7);
\draw [line width=0.5pt,dotted] (-0.7353762903416776,1.2414702280011394)-- (-0.7353762903416776,1.044025520575108);
\draw [line width=0.5pt] (-0.6855765235278801,1.0960279493854426)-- (-0.7339278378789011,1.0435382691727642);
\draw [line width=0.5pt] (-0.7363463939361117,1.0447678103699594)-- (-0.7855765235278802,1.0960279493854426);
\draw (-0.27,0.23) node[anchor=north west] {$\mathbf{G}$};
\draw (-0.95,-0.5) node[anchor=north west] {$\mathbf{F}$};
\draw (-0.98,0.98) node[anchor=north west] {$\mathbf{F}$};
\begin{scriptsize}
\draw [fill=black] (-1.1224497250574001,-0.8718921353196409) circle (0.3pt);
\draw [fill=black] (-1.0471710706124806,-1.0030226946753071) circle (0.3pt);
\draw [fill=black] (-0.9160405112568143,-1.088014723887313) circle (0.3pt);
\draw [fill=black] (-0.8718921353196409,1.1224497250574001) circle (0.3pt);
\draw [fill=black] (-1.0030226946753071,1.0471710706124806) circle (0.3pt);
\draw [fill=black] (-1.088014723887313,0.9160405112568143) circle (0.3pt);
\draw [fill=black] (-0.717085502990853,0.) circle (0.3pt);
\draw [fill=black] (-0.6046916839406896,0.2788557344125615) circle (0.3pt);
\draw [fill=black] (-0.6117162976313248,-0.31121181560079497) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-8,-1.5) rectangle (5.193136665522554,1.2);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5,0.)-- (0.9172309822591742,0.);
\draw [line width=0.5pt] (0.8336072475156012,0.08078663709757389)-- (0.9163795436968217,-9.097743377604727E-4);
\draw [line width=0.5pt] (0.8343994930737274,-0.07360059426233109)-- (0.9174349165852332,-0.0015426347809215403);
\draw [line width=0.5pt] (-0.528092315508669,-0.5254042783416594)-- (-0.3549290942937924,-0.35749529121283263);
\draw [line width=0.5pt] (-0.43102523178446905,-0.35525910780848063)-- (-0.35264287641996805,-0.35525910780848063);
\draw [line width=0.5pt] (-0.3514913030086845,-0.3569088029301915)-- (-0.3514913030086845,-0.43526461323607196);
\draw [line width=0.5pt] (-0.7408022364566613,-0.7447742870712188) circle (0.3cm);
\draw [line width=0.5pt] (-0.9682609527154098,-0.003417183539176514)-- (-0.5002395790083024,-0.003417183539176514);
\draw [line width=0.5pt] (-0.5658031687815227,0.06280947640425676)-- (-0.5008912098737552,-0.005814948391469333);
\draw [line width=0.5pt] (-0.5666211289238962,-0.0706777419053815)-- (-0.5002457735215708,-0.002502983818611311);
\draw [line width=0.5pt] (-1.4812825249084827,0.007068045644215842) circle (0.5cm);
\draw [line width=0.5pt] (-1.0822961272800937,-1.0237518379496167)-- (-1.0048075990315977,-0.9501840784852817);
\draw [line width=0.5pt] (-1.0346447778303705,-1.083600256601797)-- (-0.9483982452662142,-1.0022900816782523);
\draw [line width=0.5pt] (-1.037706218595711,-0.9463337963828289)-- (-0.9563599357989274,-0.9541392331874031);
\draw [line width=0.5pt] (-0.9423433902050498,-1.0349809326333024)-- (-0.9523325973574089,-0.958604142381805);
\draw [line width=0.5pt] (-0.7447742870712188,0.7408022364566613) circle (0.3cm);
\draw [line width=0.5pt] (-0.5254042783416594,0.528092315508669)-- (-0.35749529121283263,0.3549290942937924);
\draw [line width=0.5pt] (-0.35525910780848063,0.43102523178446905)-- (-0.35525910780848063,0.35264287641996805);
\draw [line width=0.5pt] (-0.3569088029301915,0.3514913030086845)-- (-0.43526461323607196,0.3514913030086845);
\draw [line width=0.5pt] (-1.0237518379496167,1.0822961272800937)-- (-0.9501840784852817,1.0048075990315977);
\draw [line width=0.5pt] (-1.083600256601797,1.0346447778303705)-- (-1.0022900816782523,0.9483982452662142);
\draw [line width=0.5pt] (-0.9463337963828289,1.037706218595711)-- (-0.9541392331874031,0.9563599357989274);
\draw [line width=0.5pt] (-1.0349809326333024,0.9423433902050498)-- (-0.958604142381805,0.9523325973574089);
\draw [line width=0.5pt] (-2.0863923158777493,-0.5340821574541663)-- (-1.8473029811334998,-0.3410700174710882);
\draw [line width=0.5pt] (-1.925408430017968,-0.3299156826343709)-- (-1.843691083606103,-0.33569096355659983);
\draw [line width=0.5pt] (-1.841394077349337,-0.3440405061014852)-- (-1.8408566929308285,-0.4229225934302237);
\draw [line width=0.5pt] (-2.3322912144117365,-0.7229836798544124) circle (0.3cm);
\draw [line width=0.5pt] (-2.6770478259129376,-0.9676269180300163)-- (-2.610127183032829,-0.9147570438184478);
\draw [line width=0.5pt] (-2.632369190081026,-1.0237799431334165)-- (-2.560997828742451,-0.9655558809547713);
\draw [line width=0.5pt] (-2.6363450875536514,-0.9071536172697352)-- (-2.563917192823399,-0.9175488429366326);
\draw [line width=0.5pt] (-2.563407184793345,-0.9185358860229331)-- (-2.555501838943599,-0.9893221650373288);
\draw [line width=0.5pt] (-2.211334250407111,0.8580767351474696) circle (0.3cm);
\draw [line width=0.5pt] (-2.022432728006865,0.6121778366134825)-- (-1.8294205880237868,0.3730885018692329);
\draw [line width=0.5pt] (-1.8182662531870695,0.45119395075370106)-- (-1.8240415341092984,0.36947660434183605);
\draw [line width=0.5pt] (-1.8323910766541838,0.36717959808507006)-- (-1.9112731639829224,0.3666422136665617);
\draw [line width=0.5pt] (-2.4559774885827146,1.2028333466486707)-- (-2.4031076143711463,1.1359127037685623);
\draw [line width=0.5pt] (-2.512130513686115,1.1581547108167594)-- (-2.4539064515074696,1.0867833494781842);
\draw [line width=0.5pt] (-2.395504187822434,1.1621306082893845)-- (-2.405899413489331,1.0897027135591322);
\draw [line width=0.5pt] (-2.4068864565756316,1.089192705529078)-- (-2.477672735590027,1.0812873596793322);
\draw (-0.25,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (-1,1) node[anchor=north west] {$\mathbf{G}$};
\draw (-1,-0.5) node[anchor=north west] {$\mathbf{G}$};
\draw (-2.48,1.1) node[anchor=north west] {$\mathbf{G}$};
\draw (-2.6,-0.5) node[anchor=north west] {$\mathbf{G}$};
\draw (-1.9,0.2) node[anchor=north west] {$m_{\mathcal{A}}$};
\begin{scriptsize}
\draw [fill=black] (-0.5294661912267178,0.3476678720824014) circle (0.3pt);
\draw [fill=black] (-0.5966126248467687,0.24871523306337964) circle (0.3pt);
\draw [fill=black] (-0.6213507846015243,0.12855845711171035) circle (0.3pt);
\draw [fill=black] (-0.5966126248467687,-0.11882314043584406) circle (0.3pt);
\draw [fill=black] (-0.5644967447332238,-0.23326512226440554) circle (0.3pt);
\draw [fill=black] (-0.49765998582774634,-0.3202624412959955) circle (0.3pt);
\draw [fill=black] (-2.152642082224442,-0.004631976269471499) circle (0.3pt);
\draw [fill=black] (-2.0809176355418026,0.258357661566872) circle (0.3pt);
\draw [fill=black] (-2.092871709988909,-0.2556675396587085) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-7,-1.5) rectangle (6.870262379304438,1.3);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5,0.)-- (0.9172309822591742,0.);
\draw [line width=0.5pt] (0.8336072475156012,0.08078663709757389)-- (0.9163795436968217,-9.097743377604727E-4);
\draw [line width=0.5pt] (0.8343994930737274,-0.07360059426233109)-- (0.9174349165852332,-0.0015426347809215403);
\draw [line width=0.5pt] (-0.528092315508669,-0.5254042783416594)-- (-0.3549290942937924,-0.35749529121283263);
\draw [line width=0.5pt] (-0.43102523178446905,-0.35525910780848063)-- (-0.35264287641996805,-0.35525910780848063);
\draw [line width=0.5pt] (-0.3514913030086845,-0.3569088029301915)-- (-0.3514913030086845,-0.43526461323607196);
\draw [line width=0.5pt] (-0.7408022364566613,-0.7447742870712188) circle (0.3cm);
\draw [line width=0.5pt] (-0.9682609527154098,-0.003417183539176514)-- (-0.5002395790083024,-0.003417183539176514);
\draw [line width=0.5pt] (-0.5658031687815227,0.06280947640425676)-- (-0.5008912098737552,-0.005814948391469333);
\draw [line width=0.5pt] (-0.5666211289238962,-0.0706777419053815)-- (-0.5002457735215708,-0.002502983818611311);
\draw [line width=0.5pt] (-1.4812825249084827,0.007068045644215842) circle (0.5cm);
\draw [line width=0.5pt] (-1.0822961272800937,-1.0237518379496167)-- (-1.0048075990315977,-0.9501840784852817);
\draw [line width=0.5pt] (-1.0346447778303705,-1.083600256601797)-- (-0.9483982452662142,-1.0022900816782523);
\draw [line width=0.5pt] (-1.037706218595711,-0.9463337963828289)-- (-0.9563599357989274,-0.9541392331874031);
\draw [line width=0.5pt] (-0.9423433902050498,-1.0349809326333024)-- (-0.9523325973574089,-0.958604142381805);
\draw [line width=0.5pt] (-0.7447742870712188,0.7408022364566613) circle (0.3cm);
\draw [line width=0.5pt] (-0.5254042783416594,0.528092315508669)-- (-0.35749529121283263,0.3549290942937924);
\draw [line width=0.5pt] (-0.35525910780848063,0.43102523178446905)-- (-0.35525910780848063,0.35264287641996805);
\draw [line width=0.5pt] (-0.3569088029301915,0.3514913030086845)-- (-0.43526461323607196,0.3514913030086845);
\draw [line width=0.5pt] (-1.0237518379496167,1.0822961272800937)-- (-0.9501840784852817,1.0048075990315977);
\draw [line width=0.5pt] (-1.083600256601797,1.0346447778303705)-- (-1.0022900816782523,0.9483982452662142);
\draw [line width=0.5pt] (-0.9463337963828289,1.037706218595711)-- (-0.9541392331874031,0.9563599357989274);
\draw [line width=0.5pt] (-1.0349809326333024,0.9423433902050498)-- (-0.958604142381805,0.9523325973574089);
\draw [line width=0.5pt] (-2.0863923158777493,-0.5340821574541663)-- (-1.8473029811334998,-0.3410700174710882);
\draw [line width=0.5pt] (-1.925408430017968,-0.3299156826343709)-- (-1.843691083606103,-0.33569096355659983);
\draw [line width=0.5pt] (-1.841394077349337,-0.3440405061014852)-- (-1.8408566929308285,-0.4229225934302237);
\draw [line width=0.5pt] (-2.3322912144117365,-0.7229836798544124) circle (0.3cm);
\draw [line width=0.5pt] (-2.6770478259129376,-0.9676269180300163)-- (-2.610127183032829,-0.9147570438184478);
\draw [line width=0.5pt] (-2.632369190081026,-1.0237799431334165)-- (-2.560997828742451,-0.9655558809547713);
\draw [line width=0.5pt] (-2.6363450875536514,-0.9071536172697352)-- (-2.563917192823399,-0.9175488429366326);
\draw [line width=0.5pt] (-2.563407184793345,-0.9185358860229331)-- (-2.555501838943599,-0.9893221650373288);
\draw [line width=0.5pt] (-2.211334250407111,0.8580767351474696) circle (0.3cm);
\draw [line width=0.5pt] (-2.022432728006865,0.6121778366134825)-- (-1.8294205880237868,0.3730885018692329);
\draw [line width=0.5pt] (-1.8182662531870695,0.45119395075370106)-- (-1.8240415341092984,0.36947660434183605);
\draw [line width=0.5pt] (-1.8323910766541838,0.36717959808507006)-- (-1.9112731639829224,0.3666422136665617);
\draw [line width=0.5pt] (-2.4559774885827146,1.2028333466486707)-- (-2.4031076143711463,1.1359127037685623);
\draw [line width=0.5pt] (-2.512130513686115,1.1581547108167594)-- (-2.4539064515074696,1.0867833494781842);
\draw [line width=0.5pt] (-2.395504187822434,1.1621306082893845)-- (-2.405899413489331,1.0897027135591322);
\draw [line width=0.5pt] (-2.4068864565756316,1.089192705529078)-- (-2.477672735590027,1.0812873596793322);
\draw [line width=0.5pt] (1.4276032146839799,0.0029389829390160105) circle (0.5cm);
\draw [line width=0.5pt] (1.9258233434705019,0.0026066831068382694)-- (2.3146629657146582,-0.002618235091289865);
\draw [line width=0.5pt] (2.240680284316556,0.06659137008758)-- (2.3107255598907384,7.015570639921642E-4);
\draw [line width=0.5pt] (2.240680284316556,-0.07182784027015973)-- (2.3133664570205688,-0.0017726250666663876);
\draw [line width=0.5pt] (0.7628969127736716,-0.19931982525308076)-- (0.9695975838954235,-0.19931982525308076);
\draw [line width=0.5pt] (0.9049486498691867,-0.2835780900325668)-- (0.9659164772414105,-0.2018492999779732);
\draw [line width=0.5pt] (0.7642900263633574,-0.258205929386914)-- (0.9222078686991961,-0.258205929386914);
\draw [line width=0.5pt] (0.7674233076907057,0.19861596006380883)-- (0.9645872695686525,0.19861596006380883);
\draw [line width=0.5pt] (0.9025688613009273,0.28269323975813265)-- (0.9669447186484722,0.1959777915420892);
\draw [line width=0.5pt] (0.7677663792183914,0.25831128478029247)-- (0.9171664082782096,0.25831128478029247);
\draw (1.2,0.25) node[anchor=north west] {$\mathbf{G}$};
\draw (-0.25,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (-1,1) node[anchor=north west] {$\mathbf{G}$};
\draw (-1,-0.5) node[anchor=north west] {$\mathbf{G}$};
\draw (-2.48,1.1) node[anchor=north west] {$\mathbf{G}$};
\draw (-2.6,-0.5) node[anchor=north west] {$\mathbf{G}$};
\draw (-1.9,0.2) node[anchor=north west] {$m_{\mathcal{A}}$};
\begin{scriptsize}
\draw [fill=black] (-0.5294661912267178,0.3476678720824014) circle (0.3pt);
\draw [fill=black] (-0.5966126248467687,0.24871523306337964) circle (0.3pt);
\draw [fill=black] (-0.6213507846015243,0.12855845711171035) circle (0.3pt);
\draw [fill=black] (-0.5966126248467687,-0.11882314043584406) circle (0.3pt);
\draw [fill=black] (-0.5644967447332238,-0.23326512226440554) circle (0.3pt);
\draw [fill=black] (-0.49765998582774634,-0.3202624412959955) circle (0.3pt);
\draw [fill=black] (-2.152642082224442,-0.004631976269471499) circle (0.3pt);
\draw [fill=black] (-2.0809176355418026,0.258357661566872) circle (0.3pt);
\draw [fill=black] (-2.092871709988909,-0.2556675396587085) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-7,-1.5) rectangle (13.58262258347774,1.5);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5046991408713957,-7.139260020439736E-4)-- (0.9323841607890848,-7.139260020439736E-4);
\draw [line width=0.5pt] (0.8633817759467911,0.07810213962256438)-- (0.9354061083607587,0.0017933255658132176);
\draw [line width=0.5pt] (0.860820455147285,-0.07813842914731356)-- (0.9354188672056503,-0.004100831859627046);
\draw [line width=0.5pt] (-0.7495938478788529,6.018219545485331E-4)-- (-0.4996659426046359,-4.8555905694475714E-5);
\draw [line width=0.5pt] (-0.5548631358865725,0.055111180912987195)-- (-0.5010086877264208,0.0016606978349040392);
\draw [line width=0.5pt] (-0.5569869611397726,-0.06169920801301914)-- (-0.4998542538166263,-2.4026999348258568E-4);
\draw [line width=0.5pt] (-1.4200997746530695,0.04557065655679043)-- (-1.2935664235407187,0.043178011148681014);
\draw [line width=0.5pt] (-1.4323423002135722,-0.042167443293479226)-- (-1.2889991574035111,-0.040938743277914115);
\draw [line width=0.5pt] (-1.3058362027550434,0.06393444489754453)-- (-1.2523277071662222,0.0019721598215756003);
\draw [line width=0.5pt] (-1.307876623681794,-0.06461207348773425)-- (-1.2501486623212825,-0.0024458844091342427);
\draw [line width=0.5pt] (-1.,0.) circle (0.25cm);
\draw [line width=0.5pt] (-0.7071067811865476,-0.7071067811865475) circle (0.25cm);
\draw [line width=0.5pt] (-0.5304684453559825,-0.529617340585726)-- (-0.3532828421335231,-0.3533515105538895);
\draw [line width=0.5pt] (-0.4313169757586001,-0.3533779962730563)-- (-0.355440931225288,-0.35309234982416304);
\draw [line width=0.5pt] (-0.3502213288745761,-0.4374771856342664)-- (-0.353280435936971,-0.3536202290203853);
\draw [line width=0.5pt] (-1.0363855008931033,-0.9719388603442436)-- (-0.9452210544822526,-0.8841581255194911);
\draw [line width=0.5pt] (-0.9830020683632363,-1.042635838559473)-- (-0.8825119821587005,-0.9404081081288368);
\draw [line width=0.5pt] (-0.9685741136254341,-0.878157154548531)-- (-0.8869239415884564,-0.8841348864216169);
\draw [line width=0.5pt] (-0.8791207942510625,-0.9704960648704632)-- (-0.882259095166973,-0.8857180980703674);
\draw [line width=0.5pt] (-0.7071067811865476,0.7071067811865475) circle (0.25cm);
\draw [line width=0.5pt] (-0.5296173405857261,0.5304684453559824)-- (-0.3533515105538896,0.35328284213352307);
\draw [line width=0.5pt] (-0.3533779962730564,0.43131697575860006)-- (-0.3530923498241631,0.35544093122528797);
\draw [line width=0.5pt] (-0.43747718563426646,0.350221328874576)-- (-0.35362022902038537,0.35328043593697095);
\draw [line width=0.5pt] (-0.9719388603442438,1.036385500893103)-- (-0.8841581255194912,0.9452210544822525);
\draw [line width=0.5pt] (-1.0426358385594732,0.9830020683632361)-- (-0.940408108128837,0.8825119821587003);
\draw [line width=0.5pt] (-0.8781571545485313,0.9685741136254339)-- (-0.884134886421617,0.8869239415884563);
\draw [line width=0.5pt] (-0.9704960648704634,0.8791207942510624)-- (-0.8857180980703675,0.8822590951669729);
\draw [line width=0.5pt] (0.5,-0.8660254037844387) circle (0.25cm);
\draw [line width=0.5pt] (0.374275730838232,-0.6494682257608889)-- (0.24987502195015304,-0.43269912174866476);
\draw [line width=0.5pt] (0.22970388524007918,-0.5080811617577625)-- (0.24906613735017358,-0.4347166000052374);
\draw [line width=0.5pt] (0.3319265621025412,-0.4515152539172295)-- (0.2501352068264361,-0.4327663469981718);
\draw [line width=0.5pt] (0.670584541081218,-1.2526278090365102)-- (0.6093899572307135,-1.1418503898431835);
\draw [line width=0.5pt] (0.7526892272115786,-1.219361097253251)-- (0.6799535703794383,-1.09583664412922);
\draw [line width=0.5pt] (0.5975492479193915,-1.1628545472160468)-- (0.6244559130773033,-1.0855336881798556);
\draw [line width=0.5pt] (0.7098940088724616,-1.100348344380387)-- (0.6271925291936715,-1.0814375578727975);
\draw [line width=0.5pt] (0.5,0.8660254037844387) circle (0.25cm);
\draw [line width=0.5pt] (0.3753181170406205,0.6488664038063404)-- (0.24979092065448266,0.4327476776543593);
\draw [line width=0.5pt] (0.32515925064649315,0.4529699808447753)-- (0.251942550376247,0.4330559021703333);
\draw [line width=0.5pt] (0.22506039903723124,0.5132144619302487)-- (0.24971904699018999,0.4330066169916544);
\draw [line width=0.5pt] (0.7495152335718508,1.2070571524797198)-- (0.6841764663100045,1.0986723786945027);
\draw [line width=0.5pt] (0.679653073001993,1.2615285405467302)-- (0.6090455870240722,1.136775387407134);
\draw [line width=0.5pt] (0.7082869548356513,1.0989201023185025)-- (0.6278717940889182,1.0835615283582802);
\draw [line width=0.5pt] (0.5979826148093318,1.164960417868121)-- (0.6229561331276103,1.0838834422819317);
\draw (-0.28,0.18) node[anchor=north west] {$m$};
\draw (0.25,1.1) node[anchor=north west] {$\mathbf{F}$};
\draw (0.24506994186091258,-0.63) node[anchor=north west] {$\mathbf{F}$};
\draw (-0.98946131475933,0.95) node[anchor=north west] {$\mathbf{F}$};
\draw (-0.97,-0.45) node[anchor=north west] {$\mathbf{F}$};
\draw (-1.25,0.25) node[anchor=north west] {$h$};
\begin{scriptsize}
\draw [fill=black] (0.1527685394967823,0.6601489141456784) circle (0.3pt);
\draw [fill=black] (-0.06644729111802715,0.7062996153277435) circle (0.3pt);
\draw [fill=black] (-0.29720079702835284,0.6024605376680972) circle (0.3pt);
\draw [fill=black] (-0.32027614761938544,-0.6551460695431771) circle (0.3pt);
\draw [fill=black] (-0.07798496641354344,-0.7243721213162748) circle (0.3pt);
\draw [fill=black] (0.16430621479229857,-0.6666837448386934) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-8.5,-1) rectangle (4.699543297491067,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5046991408713957,-7.139260020439736E-4)-- (0.9323841607890848,-7.139260020439736E-4);
\draw [line width=0.5pt] (0.8633817759467911,0.07810213962256438)-- (0.9354061083607587,0.0017933255658132176);
\draw [line width=0.5pt] (0.860820455147285,-0.07813842914731356)-- (0.9354188672056503,-0.004100831859627046);
\draw (-0.4,0.2) node[anchor=north west] {$m_{\MA}$};
\draw [line width=0.5pt] (-1.4404160591187185,0.) circle (0.5cm);
\draw [line width=0.5pt] (-0.9360852919682744,5.803220705097437E-4)-- (-0.5128236270926697,5.803220705097437E-4);
\draw [line width=0.5pt] (-0.5797633003767464,0.07497866213855411)-- (-0.5020477425211154,0.0010208548643965184);
\draw [line width=0.5pt] (-0.5797633003767464,-0.07381215377954908)-- (-0.507268481795607,-0.0033105368156727795);
\draw [line width=0.5pt] (-0.6865185235182136,0.16254131131049182)-- (-0.4821395248772162,0.1618877142406005);
\draw [line width=0.5pt] (-0.47485546972228954,0.16349032742886221)-- (-0.5445663239570091,0.24710857913418788);
\draw [line width=0.5pt] (-0.7106806000392698,0.22596676217826386)-- (-0.5273963149734846,0.22696703698668375);
\draw [line width=0.5pt] (-0.6906270455706275,-0.16425363012192554)-- (-0.47941848533452897,-0.15924357257326724);
\draw [line width=0.5pt] (-0.550588630588883,-0.254695106464302)-- (-0.47551733199092755,-0.15680792912295624);
\draw [line width=0.5pt] (-0.7198017153584909,-0.22843790365522496)-- (-0.5308956855095609,-0.22894521743405996);
\draw [line width=0.5pt] (-2.8788163198891907,0.) circle (0.5cm);
\draw [line width=0.5pt] (-2.3748210440853588,-0.0010728787930187442)-- (-1.944873857684408,-0.0031593470932219374);
\draw [line width=0.5pt] (-2.0213476771688814,0.08292839901637758)-- (-1.941363167913368,-0.002858031132383667);
\draw [line width=0.5pt] (-2.024561781080721,-0.08922230436123924)-- (-1.944435116327645,-0.0098814002384273);
\draw [line width=0.5pt] (-3.608757698199414,0.06059099162382774)-- (-3.4338709822302644,0.06330996615543166);
\draw [line width=0.5pt] (-3.5960076304560036,-0.05097210113100952)-- (-3.4310833603110473,-0.053970687398438986);
\draw [line width=0.5pt] (-3.4525693683426413,0.09565367791820517)-- (-3.3808380664657287,0.003355340489352326);
\draw [line width=0.5pt] (-3.458944402214346,-0.08603478742538694)-- (-3.380852023326727,-8.75717821346135E-4);
\draw [line width=0.5pt] (-1.9921898628947305,-0.2585955471242884)-- (-1.9214837703935606,-0.1651327195387332);
\draw [line width=0.5pt] (-2.138453624212105,-0.1658429179961976)-- (-1.9176160779070222,-0.162976234391602);
\draw [line width=0.5pt] (-2.152794413055137,-0.23443887534949234)-- (-1.9779581084058053,-0.23443887534949234);
\draw [line width=0.5pt] (-1.9743528188316362,0.25511132189282987)-- (-1.9185143655806305,0.16886384730650925);
\draw [line width=0.5pt] (-2.134886215399486,0.16592610157735793)-- (-1.9271597333541526,0.16265898984599972);
\draw [line width=0.5pt] (-2.148470930343036,0.230036672705403)-- (-1.9629364948853634,0.230036672705403);
\draw (-1.8,0.2) node[anchor=north west] {$m_{\MA}$};
\draw (-3.25,0.2) node[anchor=north west] {$m_{\MA}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3.8,-1) rectangle (2,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5046991408713957,-7.139260020439736E-4)-- (0.9323841607890848,-7.139260020439736E-4);
\draw [line width=0.5pt] (0.8633817759467911,0.07810213962256438)-- (0.9354061083607587,0.0017933255658132176);
\draw [line width=0.5pt] (0.860820455147285,-0.07813842914731356)-- (0.9354188672056503,-0.004100831859627046);
\draw (-0.4,0.2) node[anchor=north west] {$m_{\MA}$};
\draw [line width=0.5pt] (-1.4404160591187185,0.) circle (0.5cm);
\draw [line width=0.5pt] (-0.9360852919682744,5.803220705097437E-4)-- (-0.5128236270926697,5.803220705097437E-4);
\draw [line width=0.5pt] (-0.5797633003767464,0.07497866213855411)-- (-0.5020477425211154,0.0010208548643965184);
\draw [line width=0.5pt] (-0.5797633003767464,-0.07381215377954908)-- (-0.507268481795607,-0.0033105368156727795);
\draw [line width=0.5pt] (-0.6865185235182136,0.16254131131049182)-- (-0.4821395248772162,0.1618877142406005);
\draw [line width=0.5pt] (-0.47485546972228954,0.16349032742886221)-- (-0.5445663239570091,0.24710857913418788);
\draw [line width=0.5pt] (-0.7106806000392698,0.22596676217826386)-- (-0.5273963149734846,0.22696703698668375);
\draw [line width=0.5pt] (-0.6906270455706275,-0.16425363012192554)-- (-0.47941848533452897,-0.15924357257326724);
\draw [line width=0.5pt] (-0.550588630588883,-0.254695106464302)-- (-0.47551733199092755,-0.15680792912295624);
\draw [line width=0.5pt] (-0.7198017153584909,-0.22843790365522496)-- (-0.5308956855095609,-0.22894521743405996);
\draw [line width=0.5pt] (-2.8788163198891907,0.) circle (0.5cm);
\draw [line width=0.5pt] (-2.3748210440853588,-0.0010728787930187442)-- (-1.944873857684408,-0.0031593470932219374);
\draw [line width=0.5pt] (-2.0213476771688814,0.08292839901637758)-- (-1.941363167913368,-0.002858031132383667);
\draw [line width=0.5pt] (-2.024561781080721,-0.08922230436123924)-- (-1.944435116327645,-0.0098814002384273);
\draw [line width=0.5pt] (-3.608757698199414,0.06059099162382774)-- (-3.4338709822302644,0.06330996615543166);
\draw [line width=0.5pt] (-3.5960076304560036,-0.05097210113100952)-- (-3.4310833603110473,-0.053970687398438986);
\draw [line width=0.5pt] (-3.4525693683426413,0.09565367791820517)-- (-3.3808380664657287,0.003355340489352326);
\draw [line width=0.5pt] (-3.458944402214346,-0.08603478742538694)-- (-3.380852023326727,-8.75717821346135E-4);
\draw [line width=0.5pt] (-1.9921898628947305,-0.2585955471242884)-- (-1.9214837703935606,-0.1651327195387332);
\draw [line width=0.5pt] (-2.138453624212105,-0.1658429179961976)-- (-1.9176160779070222,-0.162976234391602);
\draw [line width=0.5pt] (-2.152794413055137,-0.23443887534949234)-- (-1.9779581084058053,-0.23443887534949234);
\draw [line width=0.5pt] (-1.9743528188316362,0.25511132189282987)-- (-1.9185143655806305,0.16886384730650925);
\draw [line width=0.5pt] (-2.134886215399486,0.16592610157735793)-- (-1.9271597333541526,0.16265898984599972);
\draw [line width=0.5pt] (-2.148470930343036,0.230036672705403)-- (-1.9629364948853634,0.230036672705403);
\draw (-1.8,0.2) node[anchor=north west] {$m_{\MA}$};
\draw (-3.25,0.2) node[anchor=north west] {$m_{\MA}$};
\draw (1.2,0) node[anchor=north west] {,};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3.8,-1) rectangle (1,2);
\draw [line width=0.5pt] (-1.4404160591187185,0.) circle (0.5cm);
\draw [line width=0.5pt] (-0.9360852919682744,5.803220705097437E-4)-- (-0.5128236270926697,5.803220705097437E-4);
\draw [line width=0.5pt] (-0.5797633003767464,0.07497866213855411)-- (-0.5020477425211154,0.0010208548643965184);
\draw [line width=0.5pt] (-0.5797633003767464,-0.07381215377954908)-- (-0.507268481795607,-0.0033105368156727795);
\draw [line width=0.5pt] (-2.8788163198891907,0.) circle (0.5cm);
\draw [line width=0.5pt] (-2.3748210440853588,-0.0010728787930187442)-- (-1.944873857684408,-0.0031593470932219374);
\draw [line width=0.5pt] (-2.0213476771688814,0.08292839901637758)-- (-1.941363167913368,-0.002858031132383667);
\draw [line width=0.5pt] (-2.024561781080721,-0.08922230436123924)-- (-1.944435116327645,-0.0098814002384273);
\draw [line width=0.5pt] (-3.608757698199414,0.06059099162382774)-- (-3.4338709822302644,0.06330996615543166);
\draw [line width=0.5pt] (-3.5960076304560036,-0.05097210113100952)-- (-3.4310833603110473,-0.053970687398438986);
\draw [line width=0.5pt] (-3.4525693683426413,0.09565367791820517)-- (-3.3808380664657287,0.003355340489352326);
\draw [line width=0.5pt] (-3.458944402214346,-0.08603478742538694)-- (-3.380852023326727,-8.75717821346135E-4);
\draw (-1.85,0.2) node[anchor=north west] {$m_{\MA}$};
\draw (-3.25,0.2) node[anchor=north west] {$m_{\MA}$};
\draw (-2.65,1.33) node[anchor=north west] {$m_{\MA}$};
\draw (0.25,0.25) node[anchor=north west] {and};
\draw [line width=0.5pt] (-1.9761755900726465,0.7139759944493151)-- (-1.7527577643909844,0.4009031841671319);
\draw [line width=0.5pt] (-1.842735597123299,0.40699413144298746)-- (-1.7506272729002699,0.3947060302337073);
\draw [line width=0.5pt] (-1.7471014926743729,0.39632472896025805)-- (-1.734385971769385,0.4926848114674034);
\draw [line width=0.5pt] (-2.5044891953695076,1.657936180346491)-- (-2.549735987154727,1.5496345546090216);
\draw [line width=0.5pt] (-2.5571534197118204,1.54667822221918)-- (-2.658075402167687,1.5679132405410452);
\draw [line width=0.5pt] (-2.5937282535299095,1.7339852734899668)-- (-2.5286988983996457,1.6174132888677943);
\draw [line width=0.5pt] (-2.687359451314765,1.6689126189728083)-- (-2.6215826579314228,1.5643633583272982);
\draw [line width=0.5pt] (-2.0209748748948573,0.32709867887594735)-- (-1.9171494519672465,0.27160482053856727);
\draw [line width=0.5pt] (-2.066016425831396,0.24068077765620893)-- (-1.9555002841794105,0.18534506463034833);
\draw [line width=0.5pt] (-1.9188755557359485,0.2997412487595503)-- (-1.8969966904721962,0.21010010434146076);
\draw [line width=0.5pt] (-1.9899633661344986,0.16376373282128892)-- (-1.8984246715923652,0.2061475723584746);
\draw [line width=0.5pt] (-1.9675521100054425,-0.30570176869214916)-- (-1.9052608976905079,-0.20643215337403192);
\draw [line width=0.5pt] (-2.121343217836224,-0.2260498180753571)-- (-1.9015958730062914,-0.20394678269256253);
\draw [line width=0.5pt] (-2.1296509040354925,-0.29563462920443845)-- (-1.9554799043098754,-0.2803966412134702);
\draw [line width=0.5pt] (-2.282978762699982,1.122141901508368) circle (0.5cm);
\draw [line width=0.5pt] (-1.6557824950912916,0.6814281443102512)-- (-1.5649279007603398,0.48612917636555586);
\draw [line width=0.5pt] (-1.5610455476576437,0.4867757466668541)-- (-1.4909804340371997,0.5841773158196174);
\draw [line width=0.5pt] (-1.5937007506742533,0.7205389699262447)-- (-1.5144419566721388,0.5515968559376705);
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-2.5) rectangle (0.8,1);
\draw [line width=0.5pt] (-1.4404160591187185,0.) circle (0.5cm);
\draw [line width=0.5pt] (-0.9360852919682744,5.803220705097437E-4)-- (-0.5128236270926697,5.803220705097437E-4);
\draw [line width=0.5pt] (-0.5797633003767464,0.07497866213855411)-- (-0.5020477425211154,0.0010208548643965184);
\draw [line width=0.5pt] (-0.5797633003767464,-0.07381215377954908)-- (-0.507268481795607,-0.0033105368156727795);
\draw [line width=0.5pt] (-2.8788163198891907,0.) circle (0.5cm);
\draw [line width=0.5pt] (-2.3748210440853588,-0.0010728787930187442)-- (-1.944873857684408,-0.0031593470932219374);
\draw [line width=0.5pt] (-2.0213476771688814,0.08292839901637758)-- (-1.941363167913368,-0.002858031132383667);
\draw [line width=0.5pt] (-2.024561781080721,-0.08922230436123924)-- (-1.944435116327645,-0.0098814002384273);
\draw [line width=0.5pt] (-3.608757698199414,0.06059099162382774)-- (-3.4338709822302644,0.06330996615543166);
\draw [line width=0.5pt] (-3.5960076304560036,-0.05097210113100952)-- (-3.4310833603110473,-0.053970687398438986);
\draw [line width=0.5pt] (-3.4525693683426413,0.09565367791820517)-- (-3.3808380664657287,0.003355340489352326);
\draw [line width=0.5pt] (-3.458944402214346,-0.08603478742538694)-- (-3.380852023326727,-8.75717821346135E-4);
\draw (-1.8,0.2) node[anchor=north west] {$m_{\MA}$};
\draw (-3.25,0.2) node[anchor=north west] {$m_{\MA}$};
\draw (-2.4,-1.1) node[anchor=north west] {$m_{\mathcal{A}}$};
\draw [line width=0.5pt] (-2.009059517133439,-1.2824779543010694) circle (0.5cm);
\draw [line width=0.5pt] (-1.790857642527119,-0.8209693613503944)-- (-1.6314375484293933,-0.47094744351070006);
\draw [line width=0.5pt] (-1.5917235471372384,-0.5519160060722795)-- (-1.6271359014372422,-0.4660038067904825);
\draw [line width=0.5pt] (-1.6303006257684571,-0.46375974090997024)-- (-1.7201086655829034,-0.5009278180374712);
\draw [line width=0.5pt] (-1.2815636749263404,-0.588295765378569)-- (-1.361328608038261,-0.5024342076083882);
\draw [line width=0.5pt] (-1.398305618815423,-0.7162311264867366)-- (-1.3627807135783478,-0.49825080434541297);
\draw [line width=0.5pt] (-1.3332420400375025,-0.7422656095133835)-- (-1.3028820343451257,-0.5700854611867175);
\draw [line width=0.5pt] (-2.0139712324576866,-0.33922934341517225)-- (-1.9139994299196952,-0.2770608187698882);
\draw [line width=0.5pt] (-1.9616519101279284,-0.4214454213619349)-- (-1.8584717060850149,-0.3534034916760064);
\draw [line width=0.5pt] (-1.939229343415175,-0.2644874543726607)-- (-1.8506584024929236,-0.2903603734573191);
\draw [line width=0.5pt] (-1.8570132654684124,-0.39404006204634734)-- (-1.8479493999464716,-0.2935733073750029);
\draw [line width=0.5pt] (-2.0996406629428153,0.18802342502946334)-- (-1.908819559268204,0.17711760576862098);
\draw [line width=0.5pt] (-1.9576079003482048,0.26873110888373)-- (-1.90842451623102,0.17820723448680553);
\draw [line width=0.5pt] (-2.0980318894691767,0.260609001516374)-- (-1.946579381414945,0.24462684029959791);
\draw [line width=0.5pt] (-2.344194341026724,-1.750482457651009)-- (-2.2277789859743113,-1.735516515908019);
\draw [line width=0.5pt] (-2.221510010744131,-1.7404620347383992)-- (-2.189439084832761,-1.8384805445063999);
\draw [line width=0.5pt] (-2.3654352585435423,-1.865790295599452)-- (-2.296995636056304,-1.7511872297538373);
\draw [line width=0.5pt] (-2.262265087747567,-1.914340964209323)-- (-2.204611168773346,-1.8051019598371134);
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3,-2) rectangle (10.76622635832604,2);
\draw [line width=0.5pt] (4.997921992294348,0.) circle (0.5cm);
\draw [line width=0.5pt] (5.507201992294348,0.021320808674588354)-- (5.797921992294348,0.021320808674588354);
\draw [line width=0.5pt] (5.697921992294348,-0.07867919132541165)-- (5.797921992294348,0.021320808674588354);
\draw [line width=0.5pt] (5.697921992294348,0.12132080867458836)-- (5.797921992294348,0.021320808674588354);
\draw [line width=0.5pt] (4.448262688658713,0.6269296472537074)-- (4.661470775404597,0.40661462428296086);
\draw [line width=0.5pt] (4.540652859581929,0.3852938156083725)-- (4.668577711629459,0.39950768805809805);
\draw [line width=0.5pt] (4.668577711629459,0.40661462428296086)-- (4.675684647854323,0.5274325401056281);
\draw [line width=0.5pt] (4.255846635521328,0.8462274890089299) circle (0.2864131936386764cm);
\draw [line width=0.5pt] (3.938453901758928,1.130935983787917)-- (4.0146545608525415,1.0548180037457402);
\draw [line width=0.5pt] (4.001855557247108,1.1829479054987606)-- (4.073411933004945,1.106307324100008);
\draw [line width=0.5pt] (3.9839984956016257,1.0490199431576457)-- (4.063894318186538,1.0604910180926554);
\draw [line width=0.5pt] (4.067676731014858,1.0611719624367133)-- (4.080426628487229,1.132055279809137);
\draw [line width=0.5pt] (3.87482227946404,0.07364667897905008) circle (0.2864131936386764cm);
\draw [line width=0.5pt] (4.165947966451328,0.05463838395695375)-- (4.472495097133037,0.049613021158893156);
\draw [line width=0.5pt] (4.4021400179601855,-0.05089423480232336)-- (4.482545822729159,0.04961302115889282);
\draw [line width=0.5pt] (4.477520459931098,0.05463838395695364)-- (4.397114655162126,0.14509491432204827);
\draw [line width=0.5pt] (4.8266709715119465,-1.1124072483425973) circle (0.2864131936386764cm);
\draw [line width=0.5pt] (4.870980209715022,-0.8240460645585611)-- (4.902703792352165,-0.5191034274854465);
\draw [line width=0.5pt] (4.996696738679098,-0.5979505688860951)-- (4.903579770806648,-0.5090909479346153);
\draw [line width=0.5pt] (4.898135541803991,-0.5136591984827896)-- (4.801015398210646,-0.585875228799094);
\draw [line width=0.5pt] (4.812587727844744,-1.5385512811440627)-- (4.821916643962172,-1.4312504952379181);
\draw [line width=0.5pt] (4.731990485660797,-1.523415414104515)-- (4.744705025427506,-1.4193364339631995);
\draw [line width=0.5pt] (4.84606355496158,-1.4510074821650356)-- (4.785920156927719,-1.397177196083454);
\draw [line width=0.5pt] (4.782967235196116,-1.3947174023419842)-- (4.720471987693118,-1.4305133323734105);
\draw [line width=0.5pt] (3.273128087274135,0.06724024859317296)-- (3.585572941285286,0.06297195738255526);
\draw [line width=0.5pt] (3.5215390364008172,0.12825283287885744)-- (3.586860437151807,0.06603696702569159);
\draw [line width=0.5pt] (3.5215390364008172,-0.01772880802897639)-- (3.5895742967832045,0.06262651888922845);
\draw [line width=0.5pt] (3.4754413853223873,0.18700597782911169)-- (3.608663271989355,0.1841789058481356);
\draw [line width=0.5pt] (3.579108272474964,0.26682948093659486)-- (3.610705273957688,0.18728961643373);
\draw [line width=0.5pt] (3.4629754926985115,0.24585146964116936)-- (3.5875948072136206,0.24246815893330387);
\draw [line width=0.5pt] (3.4675197522055052,-0.07142454365051783)-- (3.614395891781205,-0.05686576877824878);
\draw [line width=0.5pt] (3.5809458640419862,-0.14051135722364724)-- (3.616422116776305,-0.056784559909942314);
\draw [line width=0.5pt] (3.473882319982838,-0.13070420718643289)-- (3.590034222982286,-0.11803600983182927);
\draw [line width=0.5pt] (2.768492590542061,0.061205075565281465) circle (0.5cm);
\draw [line width=0.5pt] (2.1664813963899703,-0.028649677459117166)-- (2.266758697237897,0.06039706430573082);
\draw [line width=0.5pt] (2.178949629490579,0.17220867515971108)-- (2.2660755424678056,0.06466383386260707);
\draw [line width=0.5pt] (1.9925638460705715,0.13739836479702638)-- (2.204993341676036,0.13739836479702638);
\draw [line width=0.5pt] (1.9953131018523256,0.007499037036279183)-- (2.204718516243263,0.007499037036279183);
\draw (3.65,0.3) node[anchor=north west] {$\mathbf{F}$};
\draw (4,1.1) node[anchor=north west] {$\mathbf{F}$};
\draw (4.55
8,-0.85) node[anchor=north west] {$\mathbf{F}$};
\draw (2.4,0.27) node[anchor=north west] {$m_{\mathcal{A}}$};
\draw (4.65,0.2) node[anchor=north west] {$m_{\mathcal{B}}$};
\begin{scriptsize}
\draw [fill=black] (4.079441977554283,-0.5752281222588728) circle (0.3pt);
\draw [fill=black] (4.187282464619214,-0.7215830689898507) circle (0.3pt);
\draw [fill=black] (4.310528735550563,-0.8294235560547819) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3,-1) rectangle (4.5,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.812249824762247,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.1434105199771476,0.16758783431372176)-- (1.3340831750328728,0.1671084879609185);
\draw [line width=0.5pt] (1.2683315688644339,0.26553677969983813)-- (1.3347439019002585,0.1800496299605774);
\draw [line width=0.5pt] (1.1523354087387763,0.2334122412706098)-- (1.2940115237963097,0.22992665580518998);
\draw [line width=0.5pt] (1.2716131485962994,-0.25951597739862503)-- (1.336426532637237,-0.17301191751218167);
\draw [line width=0.5pt] (1.1467576459815503,-0.16433691649118498)-- (1.3342115583937062,-0.16347224496330415);
\draw [line width=0.5pt] (1.1219218848015329,-0.23145560167473986)-- (1.2842629760552944,-0.23145560167473986);
\draw [line width=0.5pt] (1.3603595785605473,-0.7684765756793329)-- (1.5675349265277974,-0.4325665086493866);
\draw [line width=0.5pt] (1.3264425259646626,-0.6752046810406501)-- (1.3562281029573413,-0.7630636366041946);
\draw [line width=0.5pt] (1.3571960357674588,-0.7672258894728984)-- (1.462110736348202,-0.7486916283317334);
\draw [line width=0.5pt] (1.3726747111115196,0.7755867207727426)-- (1.5599936885627617,0.4282125728802503);
\draw [line width=0.5pt] (1.470409067625667,0.7583238026229303)-- (1.3794281916613298,0.7764582140626655);
\draw [line width=0.5pt] (1.375339608534999,0.7777010860942992)-- (1.3389333992332508,0.6775751595903551);
\draw [line width=0.5pt] (0.0025548987872835954,0.5043983751784163)-- (-0.002144163397797765,0.8964138322758661);
\draw [line width=0.5pt] (-0.06874659946641984,0.8271138583655145)-- (0.004465972796881839,0.8949684644845104);
\draw [line width=0.5pt] (0.07316403037223451,0.8218353049089612)-- (0.0020411131807890753,0.8937629601705214);
\draw [line width=0.5pt] (-0.002554898787283657,-0.5043983751784163)-- (0.002144163397797655,-0.8964138322758661);
\draw [line width=0.5pt] (0.06874659946641974,-0.8271138583655145)-- (-0.004465972796881948,-0.8949684644845104);
\draw [line width=0.5pt] (-0.07316403037223461,-0.8218353049089612)-- (-0.0020411131807891846,-0.8937629601705214);
\draw [line width=0.5pt] (0.3587944059157687,-0.4120644449497619)-- (0.5115158722563168,-0.5407538381678524);
\draw [line width=0.5pt] (0.4364111455941433,-0.35056224489439125)-- (0.5869922060892216,-0.4816854029942753);
\draw [line width=0.5pt] (0.354000045126776,-0.46855908406681374)-- (0.360395759262212,-0.3459308322246365);
\draw [line width=0.5pt] (0.36341635130630706,-0.34689606332175715)-- (0.4951079735969896,-0.3471406339877941);
\draw [line width=0.5pt] (0.4120644449497619,0.3587944059157687)-- (0.5407538381678524,0.5115158722563168);
\draw [line width=0.5pt] (0.35056224489439125,0.4364111455941433)-- (0.4816854029942753,0.5869922060892216);
\draw [line width=0.5pt] (0.46855908406681374,0.354000045126776)-- (0.3459308322246365,0.360395759262212);
\draw [line width=0.5pt] (0.34689606332175715,0.36341635130630706)-- (0.3471406339877941,0.4951079735969896);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\MA}$};
\draw (1.4,0.25) node[anchor=north west] {$M_{\MA}$};
\draw (3.5,0.2) node[anchor=north west] {and};
\draw [line width=1.4pt] (2.652385057945741,0.2982177592696017)-- (2.2777607048283643,0.1740654657394336);
\draw [line width=1.4pt] (2.618413009408059,0.20496588151673853)-- (2.6520705817039714,0.2914155460426874);
\draw [line width=1.4pt] (2.6540045467258535,0.29522619194096655)-- (2.561721629928248,0.3484659937937361);
\draw [line width=0.5pt] (2.3798260254015626,-0.687472398317129)-- (2.1350319563711264,-0.37790324335343417);
\draw [line width=0.5pt] (2.280578799092843,-0.6874431355877104)-- (2.3733264786179364,-0.6895033812561268);
\draw [line width=0.5pt] (2.3775687694429486,-0.6900173962597547)-- (2.3960352019464723,-0.5850907356601306);
\draw [line width=0.5pt] (2.3298879968849695,-0.17978538300704594)-- (2.5022055480458247,-0.23654491927556726);
\draw [line width=0.5pt] (2.3696865981048374,-0.08186866782302715)-- (2.544866084560076,-0.1479422665152016);
\draw [line width=0.5pt] (2.2980666131595884,-0.10497531594117412)-- (2.354534460111883,-0.22998175981183647);
\draw [line width=0.5pt] (2.2987184999154424,-0.10619921423098608)-- (2.420166054749189,-0.05605803402297055);
\draw [line width=1.4pt] (0.5085657205344385,0.004508871142523105)-- (1.3049362954967592,0.0075926622882230045);
\draw [line width=1.4pt] (1.24291139002269,0.08566402188785982)-- (1.3099680283852941,0.014020962534326588);
\draw [line width=1.4pt] (1.2290236431403034,-0.06362925709779237)-- (1.3062573697701274,0.005226385517506465);
\begin{scriptsize}
\draw [fill=black] (1.966596769457483,-0.5659567453150464) circle (0.3pt);
\draw [fill=black] (1.8122498247622467,-0.5944148367074656) circle (0.3pt);
\draw [fill=black] (1.6578874884667287,-0.5776798825678596) circle (0.3pt);
\draw [fill=black] (-0.4597829371718126,-0.35491704190576834) circle (0.3pt);
\draw [fill=black] (-0.6021014423884784,8.792211358941774E-4) circle (0.3pt);
\draw [fill=black] (-0.4488353598474537,0.3402541181910184) circle (0.3pt);
\draw [fill=black] (2.2777607048283643,0.1740654657394336) circle (0.3pt);
\draw [fill=black] (1.837642259676535,0.5907261302958747) circle (0.3pt);
\draw [fill=black] (2.056474155062385,0.5633721433726436) circle (0.3pt);
\draw [fill=black] (2.2049672269313536,0.4539561956797185) circle (0.3pt);
\draw [fill=black] (1.3049362954967592,0.0075926622882230045) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2,-1) rectangle (15.82,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.6974185108802886,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.0220160466314585,0.15614661174070604)-- (1.2126887016871835,0.15566726538790282);
\draw [line width=0.5pt] (1.160999560263095,0.2567108912351882)-- (1.216631008286435,0.1658571527931333);
\draw [line width=0.5pt] (1.038186319489325,0.21989057270759582)-- (1.1798624345468585,0.216404987242176);
\draw [line width=0.5pt] (1.1713746245961283,-0.24129219675040445)-- (1.2219487688469033,-0.16014502773420985);
\draw [line width=0.5pt] (1.0322798821912165,-0.15457483139926625)-- (1.2197337946033726,-0.15371015987138542);
\draw [line width=0.5pt] (1.0274871494940165,-0.20892074774698421)-- (1.1898282407477778,-0.20892074774698421);
\draw [line width=0.5pt] (1.2455282646785892,-0.7706033841941895)-- (1.452703612645839,-0.43469331716424314);
\draw [line width=0.5pt] (1.2116112120827043,-0.6773314895555067)-- (1.241396789075383,-0.7651904451190512);
\draw [line width=0.5pt] (1.2423647218855005,-0.769352697987755)-- (1.3472794224662437,-0.75081843684659);
\draw [line width=0.5pt] (1.2560015270267102,0.7766501250301707)-- (1.4433205044779527,0.4292759771376785);
\draw [line width=0.5pt] (1.3537358835408577,0.7593872068803587)-- (1.2627550075765206,0.7775216183200938);
\draw [line width=0.5pt] (1.2586664244501897,0.7787644903517275)-- (1.2222602151484416,0.6786385638477834);
\draw [line width=0.5pt] (-0.002554898787283657,-0.5043983751784163)-- (0.002144163397797655,-0.8964138322758661);
\draw [line width=0.5pt] (0.06874659946641974,-0.8271138583655145)-- (-0.004465972796881948,-0.8949684644845104);
\draw [line width=0.5pt] (-0.07316403037223461,-0.8218353049089612)-- (-0.0020411131807891846,-0.8937629601705214);
\draw [line width=0.5pt] (0.3689926952029897,-0.4196882546883667)-- (0.5039121525043182,-0.5525441267414);
\draw [line width=0.5pt] (0.44456528047018523,-0.3541973747178813)-- (0.5765376028355513,-0.48337703118784536);
\draw [line width=0.5pt] (0.36211960661952947,-0.47300196685481216)-- (0.360395759262212,-0.3459308322246365);
\draw [line width=0.5pt] (0.36341635130630706,-0.34689606332175715)-- (0.4969954429489626,-0.348501194858414);
\draw [line width=0.5pt] (0.4196882546883667,0.3689926952029897)-- (0.5525441267414,0.5039121525043182);
\draw [line width=0.5pt] (0.3541973747178813,0.44456528047018523)-- (0.48337703118784536,0.5765376028355513);
\draw [line width=0.5pt] (0.47300196685481216,0.36211960661952947)-- (0.3459308322246365,0.360395759262212);
\draw [line width=0.5pt] (0.34689606332175715,0.36341635130630706)-- (0.348501194858414,0.4969954429489626);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\MA}$};
\draw (1.3,0.25) node[anchor=north west] {$M_{\MA}$};
\draw [line width=1.4pt] (-0.5043983751784163,0.002554898787283657)-- (-0.8964138322758661,-0.002144163397797655);
\draw [line width=1.4pt] (-0.8271138583655145,-0.06874659946641974)-- (-0.8949684644845104,0.004465972796881948);
\draw [line width=1.4pt] (-0.8218353049089612,0.07316403037223461)-- (-0.8937629601705214,0.0020411131807891846);
\draw [line width=0.5pt] (-0.36899269520298966,0.41968825468836674)-- (-0.5039121525043181,0.5525441267414001);
\draw [line width=0.5pt] (-0.4445652804701852,0.3541973747178814)-- (-0.5765376028355512,0.4833770311878454);
\draw [line width=0.5pt] (-0.3621196066195294,0.4730019668548122)-- (-0.36039575926221196,0.34593083222463655);
\draw [line width=0.5pt] (-0.363416351306307,0.3468960633217572)-- (-0.49699544294896253,0.3485011948584141);
\draw [line width=0.5pt] (2.590725740935566,-0.0060467408359808905)-- (2.196231415517074,0.005417340026564688);
\draw [line width=0.5pt] (2.526908437017304,-0.08205571732485173)-- (2.588103735988962,-0.012331173201042323);
\draw [line width=0.5pt] (2.5912243863051754,-0.009411792363972216)-- (2.52271589502618,0.07217987299880696);
\draw [line width=0.5pt] (1.9460460947959495,-0.5421690624083668)-- (1.9579678951974935,-0.4266672641248192);
\draw [line width=0.5pt] (1.9559771884932549,-0.42614258978448877)-- (2.0774635763477045,-0.44533512863339036);
\draw [line width=0.5pt] (1.9539354433715506,-0.4885626346592728)-- (2.060171802459316,-0.6182528675172767);
\draw [line width=0.5pt] (2.0325884822877858,-0.44132349836847856)-- (2.136255607568227,-0.5698359006297886);
\draw [line width=1.4pt] (0.5010601192298373,-0.004110544581050018)-- (1.2,0.);
\draw [line width=1.4pt] (1.1333327220416727,0.07687644279594644)-- (1.1997195020773646,-0.009075071237977194);
\draw [line width=1.4pt] (1.1229576577086395,-0.08220787697722902)-- (1.1959288427881751,5.662892005085692E-4);
\begin{scriptsize}
\draw [fill=black] (-0.18251649475680867,-0.6112726084074729) circle (0.3pt);
\draw [fill=black] (-0.39726328077249445,-0.5069670266284266) circle (0.3pt);
\draw [fill=black] (-0.544518219754679,-0.304491485527925) circle (0.3pt);
\draw [fill=black] (1.7228109457945766,0.5885993217810181) circle (0.3pt);
\draw [fill=black] (1.9416428411804278,0.561245334857787) circle (0.3pt);
\draw [fill=black] (2.090135913049398,0.45182938716486204) circle (0.3pt);
\draw [fill=black] (-0.1839724569835424,0.5608417930123336) circle (0.3pt);
\draw [fill=black] (0.,0.6) circle (0.3pt);
\draw [fill=black] (0.1544204548401038,0.5608417930123336) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-1.5) rectangle (4,2);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (4.309994230904486E-4,0.883104674974922)-- (4.309994230904486E-4,0.5000440119007625);
\draw [line width=0.5pt] (-0.0882653585938974,0.8030293755038037)-- (-0.005780417556843085,0.8791078765491104);
\draw [line width=0.5pt] (0.0010990883463126953,0.879983449891362)-- (0.07561081532317392,0.8030293755038037);
\draw [line width=0.5pt] (0.4583589158755482,0.2864624212541394)-- (0.6317822595128445,0.4081194981456128);
\draw [line width=0.5pt] (0.5192692119769511,0.20983761957138058)-- (0.6704267126137754,0.32460356046615446);
\draw [line width=0.5pt] (0.45688441259043167,0.3577940773410356)-- (0.45410034601243865,0.21244315122339852);
\draw [line width=0.5pt] (0.45536107518597646,0.20875754452728493)-- (0.5976675986980994,0.2093779198312349);
\draw [line width=0.5pt] (0.,1.2328178316259348) circle (0.35cm);
\draw [line width=0.5pt] (0.15553501617795348,0.9107525036943463)-- (0.2302109793958827,0.8463174214441622);
\draw [line width=0.5pt] (0.1482290711540721,0.7166865783887103)-- (0.1482290711540721,0.9082249898071135);
\draw [line width=0.5pt] (0.20820709583032326,0.8674778840997108)-- (0.21746230232782024,0.7128737774779532);
\draw [line width=0.5pt] (-0.13279866208096575,0.7163516722227842)-- (-0.12995239929945068,0.9005405973950809);
\draw [line width=0.5pt] (-0.21306939046583173,0.8568786007127535)-- (-0.1362140051888666,0.906203301994158);
\draw [line width=0.5pt] (-0.1842068713653257,0.7140546420988516)-- (-0.1842068713653257,0.8689860504035376);
\draw [line width=0.5pt] (0.35700464768558127,1.2260750617731329)-- (0.691536755921716,1.2260750617731329);
\draw [line width=0.5pt] (0.6188138768843161,1.2844093261763037)-- (0.6888185212476831,1.2261682926198791);
\draw [line width=0.5pt] (0.6188151556270581,1.15394826710441)-- (0.6910648441815145,1.2247882940059192);
\draw [line width=0.5pt] (-0.35700464768558127,1.2395606014787368)-- (-0.691536755921716,1.2395606014787368);
\draw [line width=0.5pt] (-0.6188138768843161,1.181226337075566)-- (-0.6888185212476831,1.2394673706319905);
\draw [line width=0.5pt] (-0.6188151556270581,1.3116873961474598)-- (-0.6910648441815145,1.2408473692459505);
\draw [line width=0.5pt] (-1.0676515604265064,-0.6164089158129672) circle (0.35cm);
\draw [line width=0.5pt] (-0.7650065824406275,-0.441179081038048)-- (-0.43326631702789375,-0.24964874950096838);
\draw [line width=0.5pt] (-0.6513111598744986,-0.47795473056835996)-- (-0.7584395449801024,-0.44455992672326267);
\draw [line width=0.5pt] (-0.7626375666889466,-0.43903988651677056)-- (-0.7332492468330342,-0.3360338008811794);
\draw [line width=0.5pt] (-0.477263191973458,0.25371925457224953)-- (-0.669332982930279,0.3430797373256499);
\draw [line width=0.5pt] (-0.4413593152069457,0.34478151918947614)-- (-0.6163282858294554,0.4183047842661415);
\draw [line width=0.5pt] (-0.5383009665961668,0.21677646922592697)-- (-0.41103133882570153,0.2870408599023763);
\draw [line width=0.5pt] (-0.408469874385278,0.289975486742009)-- (-0.4801603969144406,0.4129063635757799);
\draw [line width=0.5pt] (-0.8665023128485615,-0.32067897665904155)-- (-0.8480378763339269,-0.22379015433515054);
\draw [line width=0.5pt] (-0.6947833190130067,-0.2299731479955574)-- (-0.8606604491018592,-0.32574235370475896);
\draw [line width=0.5pt] (-0.8553614327666842,-0.2534263078126142)-- (-0.7260979521515927,-0.16810901055763222);
\draw [line width=0.5pt] (-0.5539794151479116,-0.4731828510620935)-- (-0.7149148348336292,-0.5628123777736036);
\draw [line width=0.5pt] (-0.6355439409435913,-0.6129628052686527)-- (-0.7166880779258491,-0.5710664398418626);
\draw [line width=0.5pt] (-0.526286024065148,-0.51655515120345)-- (-0.6604605595011055,-0.594020855355793);
\draw [line width=0.5pt] (-1.2403144742848986,-0.3038624367217394)-- (-1.4075805284029659,-0.014149132607681247);
\draw [line width=0.5pt] (-1.4217380437684901,-0.10629612549199774)-- (-1.406302151347648,-0.016549808312214642);
\draw [line width=0.5pt] (-1.308756091778979,-0.04106448853235145)-- (-1.406230198957687,-0.013914436279433007);
\draw [line width=0.5pt] (-0.8949886465681143,-0.928955394904195)-- (-0.727722592450047,-1.2186686990182531);
\draw [line width=0.5pt] (-0.7135650770845227,-1.1265217061339365)-- (-0.7290009695053647,-1.2162680233137197);
\draw [line width=0.5pt] (-0.8265470290740338,-1.1917533430935827)-- (-0.7290729218953257,-1.2189033953465014);
\draw [line width=0.5pt] (1.0676515604265064,-0.6164089158129672) circle (0.35cm);
\draw [line width=0.5pt] (0.764575583017537,-0.44192559393687353)-- (0.4328353176048033,-0.2503952623997939);
\draw [line width=0.5pt] (0.7395765184683959,-0.3250746449354434)-- (0.7642199625369454,-0.43454794982584727);
\draw [line width=0.5pt] (0.7615384783426339,-0.440943563374591)-- (0.6576384315098603,-0.466995574622624);
\draw [line width=0.5pt] (0.7109672966706081,-0.5900735270353044)-- (0.6178268969380443,-0.6225272671090114);
\draw [line width=0.5pt] (0.5465542478589346,-0.48671343039315257)-- (0.7124313779477871,-0.5824826361023541);
\draw [line width=0.5pt] (0.6471543369363609,-0.6140515762870963)-- (0.5086356498237725,-0.5447647669203206);
\draw [line width=0.5pt] (0.6867780772288774,-0.24316882116069033)-- (0.8448672341330798,-0.3377282196214768);
\draw [line width=0.5pt] (0.848613331409423,-0.24391579544410041)-- (0.8529020831147156,-0.335136862152295);
\draw [line width=0.5pt] (0.7104928954304736,-0.19749949089540128)-- (0.844667430866431,-0.2749651950477443);
\draw [line width=0.5pt] (0.8833098265993176,-0.922212625051393)-- (0.7160437724812503,-1.2119259291654512);
\draw [line width=0.5pt] (0.8029241668841743,-1.1781132006843054)-- (0.7174836300999652,-1.209618484307664);
\draw [line width=0.5pt] (0.6899409361519209,-1.112883778572058)-- (0.7151653547761728,-1.2108738577264857);
\draw [line width=0.5pt] (1.2519932942536953,-0.3106052065745414)-- (1.4192593483717626,-0.020891902460483225);
\draw [line width=0.5pt] (1.3323789539688384,-0.05470463094162903)-- (1.4178194907530475,-0.023199347318270336);
\draw [line width=0.5pt] (1.4453621847010918,-0.11993405305387628)-- (1.4201377660768397,-0.021943973899448688);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.25,1.5) node[anchor=north west] {$\mathbf{F}$};
\draw (0.85,-0.4) node[anchor=north west] {$\mathbf{F}$};
\draw (-1.3,-0.4) node[anchor=north west] {$\mathbf{F}$};
\begin{scriptsize}
\draw [fill=black] (-0.1452149692173175,1.611116697191453) circle (0.3pt);
\draw [fill=black] (0.0036302914428764494,1.6645483292233174) circle (0.3pt);
\draw [fill=black] (0.1333928263774045,1.60730015204632) circle (0.3pt);
\draw [fill=black] (-0.24613133944399923,-0.5293101464708232) circle (0.3pt);
\draw [fill=black] (0.001624759525699055,-0.5597363340635931) circle (0.3pt);
\draw [fill=black] (0.2406876620403202,-0.5249635482432846) circle (0.3pt);
\draw [fill=black] (-1.3226605036204206,-0.9313182009476983) circle (0.3pt);
\draw [fill=black] (-1.4433562846557744,-0.829130239998986) circle (0.3pt);
\draw [fill=black] (-1.4586591763674062,-0.6881284996977204) circle (0.3pt);
\draw [fill=black] (1.467875472837738,-0.679798496243754) circle (0.3pt);
\draw [fill=black] (1.439725993212898,-0.8354180892243307) circle (0.3pt);
\draw [fill=black] (1.3252663499900017,-0.9191716523485989) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2,-1.5) rectangle (4.579407206898253,1.5);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.0019117615554613732,0.5005585612328793)-- (0.0019117615554613732,0.8931334830138791);
\draw [line width=0.5pt] (-0.07654797153313513,0.8205665556031753)-- (3.0072160958530617E-4,0.8884932353363211);
\draw [line width=0.5pt] (0.005093209057471985,0.8901044721635525)-- (0.07143374549350583,0.8205565280811434);
\draw [line width=0.5pt] (-0.4344523108871927,-0.24862364654343155)-- (-0.7744321660382274,-0.4449111074339313);
\draw [line width=0.5pt] (-0.6723574968816783,-0.47657576575745053)-- (-0.7696080736966725,-0.4439861851147925);
\draw [line width=0.5pt] (-0.7733996894445112,-0.4406413876512203)-- (-0.7463396713061823,-0.34841482575572336);
\draw [line width=0.5pt] (0.43254054933173136,-0.25193491468944756)-- (0.772520404482766,-0.4482223755799473);
\draw [line width=0.5pt] (0.7489054684148135,-0.3439907898457244)-- (0.7693073520870871,-0.44450705022152814);
\draw [line width=0.5pt] (0.7683064803870392,-0.44946308451233175)-- (0.6749059258126764,-0.47214170232541974);
\draw [line width=0.5pt] (0.1751437661563766,0.4757694564618325)-- (0.34259056548496325,0.6336692362431922);
\draw [line width=0.5pt] (0.17045887854611086,0.5581728823226428)-- (0.1704588785461108,0.47361696593162755);
\draw [line width=0.5pt] (0.1704666946412326,0.47358980786672356)-- (0.26649636297731316,0.4728201656487383);
\draw [line width=0.5pt] (0.4837423081431971,0.7787294104037862) circle (0.2cm);
\draw [line width=0.5pt] (0.9004125955797027,0.6629552104433377)-- (0.6799439753727834,0.729018502553609);
\draw [line width=0.5pt] (0.9046387623919621,0.6599945719934609)-- (0.857290457936522,0.7435435253984934);
\draw [line width=0.5pt] (0.37567056269351184,1.1974635643061884)-- (0.4286923835718445,0.9735004924145573);
\draw [line width=0.5pt] (0.37612146739639646,1.2026038513511739)-- (0.3274401035157559,1.1198245401641267);
\draw [line width=0.5pt] (0.8313915792305062,0.6176962658285674)-- (0.9046191508653985,0.659974224024075);
\draw [line width=0.5pt] (0.44937646665297404,1.1603190830601482)-- (0.3761488950180818,1.2025970412556557);
\draw [line width=0.5pt] (0.2518053356216161,0.82566659352713)-- (0.11225631139529868,0.8740424420123263);
\draw [line width=0.5pt] (0.26578494470719893,0.8854807737954989)-- (0.13750059941719517,0.9396617797623359);
\draw [line width=0.5pt] (0.2306911747127396,0.804201913979559)-- (0.2969302933318911,0.8551139496956914);
\draw [line width=0.5pt] (0.2935400425700614,0.8476897392474498)-- (0.24846410653993645,0.9165300593407701);
\draw [line width=0.5pt] (0.5590620014370897,0.5543975085615719)-- (0.5869417998324415,0.4093565842656528);
\draw [line width=0.5pt] (0.5002715972753489,0.5365971150304778)-- (0.5174916423504737,0.39840911011806157);
\draw [line width=0.5pt] (0.5882080396638166,0.5468444486086781)-- (0.5109973640656896,0.5787531901990878);
\draw [line width=0.5pt] (0.5191220442978235,0.5795292521382646)-- (0.4820425463074183,0.5060721863901538);
\draw [line width=0.5pt] (-0.43252829801215814,0.8082978329392217) circle (0.2cm);
\draw [line width=0.5pt] (-0.3244565525624731,0.38956367903681965)-- (-0.3774783734408057,0.6135267509284505);
\draw [line width=0.5pt] (-0.39816245652193527,0.42670816028285974)-- (-0.32493488488704303,0.384430202087352);
\draw [line width=0.5pt] (-0.32490745726535764,0.3844233919918339)-- (-0.27622609338471715,0.46720270317888113);
\draw [line width=0.5pt] (-0.12392975602533762,1.1112577868811753)-- (-0.2913765553539243,0.9533580070998157);
\draw [line width=0.5pt] (-0.11925268451019355,1.1134374354762842)-- (-0.21528235284627412,1.1142070776942696);
\draw [line width=0.5pt] (-0.8491985854486638,0.9240720328996701)-- (-0.6287299652417445,0.8580087407893988);
\draw [line width=0.5pt] (-0.8534247522609231,0.9270326713495469)-- (-0.8060764478054832,0.8434837179445144);
\draw [line width=0.5pt] (-0.11924486841507176,1.0288543610203649)-- (-0.11924486841507176,1.11341027741138);
\draw [line width=0.5pt] (-0.7801775690994674,0.9693309775144403)-- (-0.8534051407343595,0.9270530193189326);
\draw [line width=0.5pt] (-0.5891455772398466,0.6309031142203513)-- (-0.7008148030708122,0.5342380384096285);
\draw [line width=0.5pt] (-0.6339563723160047,0.6729169009576262)-- (-0.7450206725308836,0.5889099020120468);
\draw [line width=0.5pt] (-0.5811136999219961,0.6018853747198863)-- (-0.5920852569009717,0.6847061520264286);
\draw [line width=0.5pt] (-0.5873508274306675,0.6780580035173638)-- (-0.6695062614511977,0.6734412578625735);
\draw [line width=0.5pt] (-0.20059132549057712,0.761360649815878)-- (-0.06104230126425969,0.7129848013306819);
\draw [line width=0.5pt] (-0.2145709345761599,0.701546469547509)-- (-0.08628658928615623,0.6473654635806722);
\draw [line width=0.5pt] (-0.17947716458170077,0.7828253293634491)-- (-0.24571628320085215,0.7319132936473165);
\draw [line width=0.5pt] (-0.24232603243902245,0.7393375040955581)-- (-0.19725009640889746,0.6704971840022378);
\draw [line width=0.5pt] (0.9162706061553554,-0.029568422535435346) circle (0.2cm);
\draw [line width=0.5pt] (0.4996003187188497,0.08620577742501295)-- (0.720068938925769,0.020142485314741665);
\draw [line width=0.5pt] (0.5686213350680461,0.13146472203978324)-- (0.4953937634331539,0.08918676384427565);
\draw [line width=0.5pt] (0.4953741519065903,0.08916641587488977)-- (0.5427224563620303,0.005617462469857254);
\draw [line width=0.5pt] (1.0243423516050405,-0.44830257643783744)-- (0.9713205307267079,-0.22433950454620655);
\draw [line width=0.5pt] (1.0238914469021558,-0.45344286348282326)-- (1.0725728107827963,-0.370663552295776);
\draw [line width=0.5pt] (1.2248691481421758,0.27339153140651845)-- (1.0574223488135892,0.11549175162515868);
\draw [line width=0.5pt] (1.2295462196573197,0.2755711800016272)-- (1.133516551321239,0.27634082221961254);
\draw [line width=0.5pt] (0.9506364476455782,-0.4111580951917974)-- (1.0238640192804704,-0.4534360533873051);
\draw [line width=0.5pt] (1.2295540357524415,0.19098810554570805)-- (1.2295540357524415,0.2755440219367233);
\draw [line width=0.5pt] (0.8409509128614627,0.19476347930677895)-- (0.813071114466111,0.33980440360269804);
\draw [line width=0.5pt] (0.8997413170232036,0.21256387283787295)-- (0.8825212719480787,0.35075187775028926);
\draw [line width=0.5pt] (0.8118048746347357,0.20231653925967283)-- (0.8890155502328628,0.17040779766926306);
\draw [line width=0.5pt] (0.8808908700007289,0.16963173573008633)-- (0.9179703679911342,0.24308880147819695);
\draw [line width=0.5pt] (-0.9162706061553553,0.02956842253543568) circle (0.2cm);
\draw [line width=0.5pt] (-0.4996003187188497,-0.08620577742501276)-- (-0.7200689389257688,-0.020142485314741443);
\draw [line width=0.5pt] (-0.5686213350680461,-0.13146472203978304)-- (-0.4953937634331539,-0.08918676384427546);
\draw [line width=0.5pt] (-0.4953741519065903,-0.0891664158748896)-- (-0.5427224563620303,-0.00561746246985706);
\draw [line width=0.5pt] (-1.02434235160504,0.4483025764378378)-- (-0.9713205307267077,0.22433950454620688);
\draw [line width=0.5pt] (-1.0238914469021556,0.4534428634828236)-- (-1.072572810782796,0.37066355229577636);
\draw [line width=0.5pt] (-1.2248691481421758,-0.27339153140651806)-- (-1.057422348813589,-0.11549175162515829);
\draw [line width=0.5pt] (-1.2295462196573195,-0.2755711800016269)-- (-1.133516551321239,-0.2763408222196122);
\draw [line width=0.5pt] (-0.950636447645578,0.4111580951917977)-- (-1.0238640192804702,0.4534360533873054);
\draw [line width=0.5pt] (-1.2295540357524413,-0.19098810554570766)-- (-1.2295540357524413,-0.2755440219367229);
\draw [line width=0.5pt] (-0.7596533269276668,0.20696314125430626)-- (-0.6479841010967012,0.30362821706502907);
\draw [line width=0.5pt] (-0.7148425318515088,0.1649493545170313)-- (-0.6037782316366299,0.24895635346261066);
\draw [line width=0.5pt] (-0.7676852042455173,0.23598088075477097)-- (-0.7567136472665417,0.1531601034482289);
\draw [line width=0.5pt] (-0.761448076736846,0.1598082519572937)-- (-0.6792926427163157,0.16442499761208412);
\draw [line width=0.5pt] (-1.1482075786769363,0.0765056056587795)-- (-1.2877566029032537,0.12488145414397575);
\draw [line width=0.5pt] (-1.1342279695913535,0.13631978592714844)-- (-1.262512314881357,0.1905007918939854);
\draw [line width=0.5pt] (-1.1693217395858126,0.055040926111208574)-- (-1.1030826209666613,0.10595296182734099);
\draw [line width=0.5pt] (-1.1064728717284908,0.09852875137909933)-- (-1.151548807758616,0.16736907147241967);
\draw [line width=0.5pt] (1.1482075786769363,-0.0765056056587791)-- (1.2877566029032539,-0.12488145414397533);
\draw [line width=0.5pt] (1.1342279695913537,-0.13631978592714816)-- (1.2625123148813575,-0.190500791893985);
\draw [line width=0.5pt] (1.1693217395858129,-0.055040926111208074)-- (1.1030826209666613,-0.10595296182734051);
\draw [line width=0.5pt] (1.106472871728491,-0.09852875137909894)-- (1.151548807758616,-0.16736907147241928);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{B}}$};
\draw (-0.65,1) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\draw (0.25,1) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\draw (0.7,0.2) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\draw (-1.15,0.25) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\begin{scriptsize}
\draw [fill=black] (0.5341721578372869,1.0337937546726348) circle (0.3pt);
\draw [fill=black] (0.6727005268211751,1.0009844041238192) circle (0.3pt);
\draw [fill=black] (0.7128008441586164,0.8806834521114956) circle (0.3pt);
\draw [fill=black] (-0.6282055749015558,0.9795035360177587) circle (0.3pt);
\draw [fill=black] (-0.5305276593526685,1.0830679474282223) circle (0.3pt);
\draw [fill=black] (-0.40629382014182297,1.0576453649361024) circle (0.3pt);
\draw [fill=black] (-0.9683041849052921,-0.23893606080992438) circle (0.3pt);
\draw [fill=black] (-0.8332138101048812,-0.23893606080992438) circle (0.3pt);
\draw [fill=black] (-0.7341475352512464,-0.16688786091637192) circle (0.3pt);
\draw [fill=black] (0.6662893501796809,-0.13086376096959568) circle (0.3pt);
\draw [fill=black] (0.7203255000998453,-0.22092401083653626) circle (0.3pt);
\draw [fill=black] (0.8238947874468271,-0.2704571482633536) circle (0.3pt);
\draw [fill=black] (-0.2343131484897257,-0.5271288603841342) circle (0.3pt);
\draw [fill=black] (0.,-0.5676559728242575) circle (0.3pt);
\draw [fill=black] (0.25201220079175385,-0.5271288603841342) circle (0.3pt);
\draw [fill=black] (-0.45496076066373037,0.3554615883118834) circle (0.3pt);
\draw [fill=black] (-0.5180029355705889,0.2563953134582488) circle (0.3pt);
\draw [fill=black] (-0.545021010530671,0.12580795115118495) circle (0.3pt);
\draw [fill=black] (0.3645875131254297,0.450024850672171) circle (0.3pt);
\draw [fill=black] (0.4726598129657585,0.34195255083184234) circle (0.3pt);
\draw [fill=black] (0.5357019878726169,0.22937723849816663) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-7.5,-3) rectangle (11.248895821273946,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.002148345609591518,-0.9532217298231027)-- (0.002148345609591518,-0.5024477633280934);
\draw [line width=0.5pt] (-0.06431167114549984,-0.889363971018594)-- (0.0012957939822780973,-0.9472584665663424);
\draw [line width=0.5pt] (0.0031688997281331885,-0.9493218586802671)-- (0.07843236024803749,-0.8856075491398168);
\draw [line width=0.5pt] (0.824440060661358,0.47847138678556617)-- (0.4340583543120044,0.2530844035380616);
\draw [line width=0.5pt] (0.8023676276854597,0.3889864445374632)-- (0.8197019990052058,0.4747514237898948);
\draw [line width=0.5pt] (0.8205523961209056,0.4774052770067423)-- (0.7277424552143382,0.5107281910234813);
\draw [line width=0.5pt] (-0.8265884062709494,0.4747503430375361)-- (-0.43620669992159594,0.24936335979003155);
\draw [line width=0.5pt] (-0.7380559565399598,0.5003775264811303)-- (-0.820997792987484,0.4725070427764471);
\draw [line width=0.5pt] (-0.8237212958490387,0.47191658167352435)-- (-0.8061748154623757,0.37487935811633494);
\draw [line width=0.5pt] (0.49987658291457326,0.030993546784524546)-- (0.8146910484883878,0.05725434243328556);
\draw [line width=0.5pt] (0.5073230776204,0.03353282579371658)-- (0.5592543607315317,0.11360067061494505);
\draw [line width=0.5pt] (0.5036244631901711,0.028733095369106846)-- (0.5817928920041954,-0.03289978265736964);
\draw [line width=0.5pt] (1.0588584706089121,0.09857498309983587) circle (0.25cm);
\draw [line width=0.5pt] (1.617840358303251,0.16615641941514714)-- (1.3030258927294365,0.13989562376638615);
\draw [line width=0.5pt] (1.6103938635974244,0.1636171404059551)-- (1.5584625804862926,0.08354929558472662);
\draw [line width=0.5pt] (1.6140924780276533,0.16841687083056484)-- (1.5359240492136288,0.23004974885704133);
\draw [line width=0.5pt] (0.999670319136413,0.5532442790366371)-- (0.9975114410969508,0.3944210449252624);
\draw [line width=0.5pt] (1.0955208233480587,0.5494102588681713)-- (1.0923543567342497,0.39583192614719653);
\draw [line width=0.5pt] (0.9498870861930512,0.4140682732843327)-- (1.0353455031730263,0.34897593147839556);
\draw [line width=0.5pt] (1.047523759642464,0.35408869934483445)-- (1.13509960308458,0.4284953263276944);
\draw [line width=0.5pt] (1.1180466220814111,-0.35609431283696535)-- (1.1202055001208735,-0.1972710787255907);
\draw [line width=0.5pt] (1.0221961178697656,-0.35226029266849956)-- (1.0253625844835745,-0.1986819599475248);
\draw [line width=0.5pt] (1.167829855024773,-0.21691830708466098)-- (1.082371438044798,-0.15182596527872383);
\draw [line width=0.5pt] (1.0701931815753603,-0.1569387331451627)-- (0.9826173381332444,-0.23134536012802265);
\draw [line width=0.5pt] (2.1289783111691816,0.1445344979474567) circle (0.5cm);
\draw [line width=0.5pt] (1.5512273707270134,0.8802642111667803)-- (1.8220481240592794,0.5507656279458563);
\draw [line width=0.5pt] (1.5510344263191131,0.8841947813311936)-- (1.6685830305043288,0.8757505319445759);
\draw [line width=0.5pt] (1.5376863330604,0.7764495890560782)-- (1.5448188499020468,0.8770092366403495);
\draw [line width=0.5pt] (2.7067292516113497,-0.5911952152718671)-- (2.4359084982790837,-0.2616966320509429);
\draw [line width=0.5pt] (2.7069221960192498,-0.5951257854362804)-- (2.5893735918340344,-0.5866815360496627);
\draw [line width=0.5pt] (2.720270289277963,-0.48738059316116494)-- (2.7131377724363164,-0.5879402407454362);
\draw [line width=0.5pt] (2.196097444587553,-0.3609877067842001)-- (2.196097444587553,-0.7039434900113418);
\draw [line width=0.5pt] (2.1154372735025686,-0.42418908405030264)-- (2.1975294863523636,-0.353635578468971);
\draw [line width=0.5pt] (2.205531309480358,-0.3567040554775032)-- (2.277929725501928,-0.43321644249471153);
\draw [line width=0.5pt] (2.2076680403369315,-0.9654938184838076) circle (0.25cm);
\draw [line width=0.5pt] (2.147712687111738,-1.4565144512358017)-- (2.1509948812928146,-1.2713250256303805);
\draw [line width=0.5pt] (2.2540020112834287,-1.4565144512358017)-- (2.2538345243467104,-1.2759614813246343);
\draw [line width=0.5pt] (2.1102439352266247,-1.287033617953249)-- (2.197482672900914,-1.2219045735578529);
\draw [line width=0.5pt] (2.200808998140984,-1.2263577331542483)-- (2.2998184625592115,-1.2947016582901807);
\draw [line width=0.5pt] (0.21319029210309004,-0.4630726850552326)-- (0.37419904777795016,-0.688220252241475);
\draw [line width=0.5pt] (0.19069206359012392,-0.5547875496499834)-- (0.20601749590049628,-0.4666007834737783);
\draw [line width=0.5pt] (0.20602042272545001,-0.45888813900827324)-- (0.31721472914949617,-0.45893704543833813);
\draw [line width=0.5pt] (0.5155291786415197,-0.8979517360541384) circle (0.25cm);
\draw [line width=0.5pt] (0.6657435146297593,-1.1363225763860545)-- (0.7371950332714357,-1.2605539684955787);
\draw [line width=0.5pt] (0.7324063473784511,-1.1009049144807688)-- (0.8125319299560858,-1.2265015212152965);
\draw [line width=0.5pt] (0.6498295479143069,-1.1756153021761486)-- (0.6765509187099521,-1.0901069463582216);
\draw [line width=0.5pt] (0.6750628174830405,-1.0908871493062953)-- (0.7755025761115069,-1.1024531858359574);
\draw [line width=0.5pt] (-1.0354136041159827,0.0025145029313868306) circle (0.25cm);
\draw [line width=0.5pt] (-0.507627855108047,0.046908133726115187)-- (-0.7831157457290266,0.020044244673085576);
\draw [line width=0.5pt] (-0.5758061434952682,0.11224960345586668)-- (-0.5070968798642624,0.054884006663002805);
\draw [line width=0.5pt] (-0.5004189972392544,0.05102514972548791)-- (-0.556058504662122,-0.045247491178894816);
\draw [line width=0.5pt] (-1.3169559753589861,-0.008389507881081726)-- (-1.4602692761941778,-0.008152642108988806);
\draw [line width=0.5pt] (-1.3196147967807061,-0.08383004548232487)-- (-1.4684474401307481,-0.09042253212032048);
\draw [line width=0.5pt] (-1.3430274907194173,0.02503875446452719)-- (-1.2823357677430762,-0.040856809377408654);
\draw [line width=0.5pt] (-1.2822673927027597,-0.039177974437463625)-- (-1.342503753472779,-0.1203783386948617);
\draw [line width=0.5pt] (-0.42318511506804596,-0.742510237796947)-- (-0.20071561904874122,-0.45440912698668845);
\draw [line width=0.5pt] (-0.3192378601602414,-0.47423809866237654)-- (-0.21143065349639864,-0.45810633049415933);
\draw [line width=0.5pt] (-0.19699456832655943,-0.45513081822404167)-- (-0.19699456832655943,-0.5817289282913902);
\draw [line width=0.5pt] (-0.5616658685032245,-0.9591825546007517) circle (0.25cm);
\draw [line width=0.5pt] (-0.8185499758697385,-0.9475908625925802)-- (-1.1792876046995904,-0.8989771828778705);
\draw [line width=0.5pt] (-1.1028540909417723,-0.99170596875605)-- (-1.170728215315331,-0.9064080731582318);
\draw [line width=0.5pt] (-1.1805231271154448,-0.8953938128050141)-- (-1.0708859477260224,-0.8320947577713398);
\draw [line width=0.5pt] (-0.443262514571889,-1.1874465634127278)-- (-0.30499438176134175,-1.524161353937696);
\draw [line width=0.5pt] (-0.2629056544076597,-1.4116035963838285)-- (-0.3028387366979437,-1.513033260149864);
\draw [line width=0.5pt] (-0.3074799100676692,-1.5270230327731993)-- (-0.4171170894570915,-1.4637239777395252);
\draw [line width=0.5pt] (-1.6652461949607926,-0.77180473249264) circle (0.5cm);
\draw [line width=0.5pt] (-1.4,-1.2)-- (-1.1707319199658166,-1.5233953015379578);
\draw [line width=0.5pt] (-1.2827073030126739,-1.5015464463093031)-- (-1.1713744634681977,-1.5236271938498076);
\draw [line width=0.5pt] (-1.169498346256914,-1.5193236219774324)-- (-1.1434208509299986,-1.4250754530090113);
\draw [line width=0.5pt] (-0.7674022596378444,-0.5294946367137484)-- (-0.6981461141834886,-0.695037003543316);
\draw [line width=0.5pt] (-0.6787955220644164,-0.48519126792703465)-- (-0.6150996968991813,-0.6695495681190248);
\draw [line width=0.5pt] (-0.7430354068051517,-0.6867715959065821)-- (-0.6414284647921473,-0.718005184467742);
\draw [line width=0.5pt] (-0.6345603071832345,-0.7167116417605272)-- (-0.585758447612317,-0.6247468796051829);
\draw [line width=0.5pt] (-2.143675181149105,-0.6142850948860803)-- (-2.52717921270329,-0.5139206023547364);
\draw [line width=0.5pt] (-2.4273569193273117,-0.4586814076787342)-- (-2.526836053328667,-0.5133299435358266);
\draw [line width=0.5pt] (-2.525506959816053,-0.5178326157519556)-- (-2.484901924953153,-0.6067931927521528);
\draw [line width=0.5pt] (-0.8309183255253014,-1.3521994547497656)-- (-0.7221825031754714,-1.2094506900033197);
\draw [line width=0.5pt] (-0.9135895371545402,-1.2976154534580728)-- (-0.7857784783723767,-1.150274100653972);
\draw [line width=0.5pt] (-0.7068959098506853,-1.2524586615899602)-- (-0.730650299711872,-1.148847674325266);
\draw [line width=0.5pt] (-0.7352046193616565,-1.1435464467123597)-- (-0.8392493694266371,-1.1472651776496965);
\draw [line width=0.5pt] (-2.0535994388963226,-0.060990760075733175)-- (-1.9239184915834346,-0.3300131812538342);
\draw [line width=0.5pt] (-2.0089202734406406,-0.31503949247389357)-- (-1.9196490402359438,-0.3384541262667813);
\draw [line width=0.5pt] (-1.9170142728637414,-0.33451603979897326)-- (-1.8919278049119026,-0.2574839767644884);
\draw [line width=0.5pt] (-2.1655259547316903,0.172811295224811) circle (0.25cm);
\draw [line width=0.5pt] (-2.4200297316135644,0.5247593377084677)-- (-2.331870679981755,0.40554023698363395);
\draw [line width=0.5pt] (-2.3407970251377344,0.5601073794648357)-- (-2.269485101217142,0.4442333496695101);
\draw [line width=0.5pt] (-2.367665673203116,0.4049745118149052)-- (-2.2821240600775865,0.3938126116717019);
\draw [line width=0.5pt] (-2.2799417245586437,0.39666566685002175)-- (-2.247605399677626,0.48371828365638575);
\draw [line width=0.5pt] (-0.11797624819605679,-1.9881243893888918) circle (0.5cm);
\draw [line width=0.5pt] (0.07793781372621882,-2.4536334583206236)-- (0.2490597461800221,-2.8690107758914762);
\draw [line width=0.5pt] (0.1411079831282341,-2.830148141192833)-- (0.24399569128921952,-2.866724367835668);
\draw [line width=0.5pt] (0.24902696308878458,-2.864687154089448)-- (0.2922404514007373,-2.7740132244059037);
\draw (-1.924709322601474,-0.5) node[anchor=north west] {$\mathbf{G}$};
\draw (-0.25,0.25) node[anchor=north west] {$\mathbf{G}$};
\draw (1.8319742495275932,0.4) node[anchor=north west] {$\mathbf{G}$};
\draw (-0.4,-1.75) node[anchor=north west] {$\mathbf{G}$};
\draw (-2.4,0.4) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\draw (-1.2565743248738213,0.25) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\draw (-0.8,-0.75) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\draw (0.3,-0.6507530246130999) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\draw (0.8486812340038776,0.3) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\draw (2,-0.75) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\begin{scriptsize}
\draw [fill=black] (1.5632712839008893,-0.07170100842329079) circle (0.3pt);
\draw [fill=black] (1.6514537477756033,-0.26340201684658154) circle (0.3pt);
\draw [fill=black] (1.8163166150196337,-0.36308654122669276) circle (0.3pt);
\draw [fill=black] (2.2802330554039987,0.7027710656068039) circle (0.3pt);
\draw [fill=black] (2.5371124066912087,0.5762484000474319) circle (0.3pt);
\draw [fill=black] (2.6598010520821154,0.3462071899394831) circle (0.3pt);
\draw [fill=black] (-0.18887593308799275,0.5302401580258422) circle (0.3pt);
\draw [fill=black] (0.,0.5724143798789662) circle (0.3pt);
\draw [fill=black] (0.19452608375858976,0.5225721176889105) circle (0.3pt);
\draw [fill=black] (0.627770362795228,-0.15604945212953872) circle (0.3pt);
\draw [fill=black] (0.5817621207736381,-0.2979081983627739) circle (0.3pt);
\draw [fill=black] (0.4590734753827317,-0.42059684375367995) circle (0.3pt);
\draw [fill=black] (-0.5488771281646349,-0.35486667636809444) circle (0.3pt);
\draw [fill=black] (-0.5937842891336069,-0.1872708700082159) circle (0.3pt);
\draw [fill=black] (-0.41508312302747624,-0.4551030252698723) circle (0.3pt);
\draw [fill=black] (-1.6,-0.2) circle (0.3pt);
\draw [fill=black] (-1.329136120373565,-0.2889349811189616) circle (0.3pt);
\draw [fill=black] (-1.1543452785443256,-0.5238101748270007) circle (0.3pt);
\draw [fill=black] (-0.29510951232732474,-0.8121420441264178) circle (0.3pt);
\draw [fill=black] (-0.24536439417827247,-0.92904307177669) circle (0.3pt);
\draw [fill=black] (-0.28018597688260904,-1.070816658501488) circle (0.3pt);
\draw [fill=black] (-2.2,-1.) circle (0.3pt);
\draw [fill=black] (-2.043650415266512,-1.2300010365784542) circle (0.3pt);
\draw [fill=black] (-1.78497580089144,-1.3444148083212737) circle (0.3pt);
\draw [fill=black] (-0.692279627631569,-1.7549485811970311) circle (0.3pt);
\draw [fill=black] (-0.7009157686757121,-2.0744857998303217) circle (0.3pt);
\draw [fill=black] (-0.5713736530135666,-2.3681145953311833) circle (0.3pt);
\draw [fill=black] (0.12815377156201957,-1.4526836446520268) circle (0.3pt);
\draw [fill=black] (0.36996572079802464,-1.6297245360569579) circle (0.3pt);
\draw [fill=black] (0.4649632722835981,-1.9147171905136764) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-5.5,-1.8) rectangle (12.257807324830779,1.8);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (-0.0025872352067774643,0.5010765975590898)-- (-0.0025872352067774643,0.8838258288774069);
\draw [line width=0.5pt] (-0.0971609224876499,0.7991796969442301)-- (-5.957013496214093E-4,0.8902466643872521);
\draw [line width=0.5pt] (-4.966317327670736E-4,0.887781004807382)-- (0.08011031030290668,0.8112663719072226);
\draw [line width=0.5pt] (0.002587235206777403,-0.5010765975590898)-- (0.002587235206777356,-0.8838258288774069);
\draw [line width=0.5pt] (0.0971609224876498,-0.7991796969442301)-- (5.957013496213002E-4,-0.8902466643872521);
\draw [line width=0.5pt] (4.966317327669648E-4,-0.887781004807382)-- (-0.08011031030290677,-0.8112663719072226);
\draw [line width=0.5pt] (0.1868686701922231,0.46602284541396183)-- (0.35833284354050743,0.7811322069446632);
\draw [line width=0.5pt] (0.15579763963784438,0.5469855043886649)-- (0.18617493584333183,0.4623145785309663);
\draw [line width=0.5pt] (0.18794127178688497,0.4635886844703504)-- (0.2808882998408406,0.4900926482701787);
\draw [line width=0.5pt] (0.5149744490904479,1.0542970872869866) circle (0.3cm);
\draw [line width=0.5pt] (0.643476667776147,1.3744151286612658)-- (0.7002810801661026,1.4781640252317596);
\draw [line width=0.5pt] (0.7105750478016787,1.3404148923722075)-- (0.7702972554428902,1.4511153095879286);
\draw [line width=0.5pt] (0.6295234881751959,1.4088078977395875)-- (0.6566710698357551,1.3294039445900652);
\draw [line width=0.5pt] (0.6566050803195892,1.3287440725896524)-- (0.7390683581628718,1.347018421634277);
\draw [line width=0.5pt] (0.47661922993222877,-1.0721824197106775) circle (0.3cm);
\draw [line width=0.5pt] (0.23687734525769863,-0.44270341725674567)-- (0.3680500744996394,-0.7766009877323592);
\draw [line width=0.5pt] (0.31887041372595326,-0.47094342099479974)-- (0.23448257186225901,-0.4397883579079763);
\draw [line width=0.5pt] (0.23432321477800916,-0.4419604292534806)-- (0.1948812309772243,-0.5301984031367473);
\draw [line width=0.5pt] (0.639244242680729,-1.3763887408958266)-- (0.6822073359184933,-1.4865919505859546);
\draw [line width=0.5pt] (0.5700685432963131,-1.4059341514436494)-- (0.6164812876604711,-1.522840873311393);
\draw [line width=0.5pt] (0.6745595632798738,-1.3878072310250325)-- (0.5962824770836417,-1.357563607855579);
\draw [line width=0.5pt] (0.5958194030479163,-1.3570888994075716)-- (0.5568119933333671,-1.4320059603017665);
\draw [line width=0.5pt] (0.5042773262075827,-6.5324718952787E-4)-- (1.,0.);
\draw [line width=0.5pt] (0.5057085728167299,0.005652094420866401)-- (0.5832996504064123,0.07413720105723082);
\draw [line width=0.5pt] (0.5017574222788453,-0.0019656024314614225)-- (0.5832996504064123,-0.07898409414596713);
\draw [line width=0.5pt] (1.303238371712678,0.) circle (0.3cm);
\draw [line width=0.5pt] (2.1021994172177734,6.532471895277722E-4)-- (1.6064767434253562,0.);
\draw [line width=0.5pt] (2.1007681706086263,-0.005652094420866499)-- (2.023177093018944,-0.0741372010572309);
\draw [line width=0.5pt] (2.104719321146511,0.0019656024314613245)-- (2.023177093018944,0.07898409414596705);
\draw [line width=0.5pt] (1.2657228827863782,-0.331424000481894)-- (1.2622221478224387,-0.44509890995605067);
\draw [line width=0.5pt] (1.341227857103451,-0.33165618931509455)-- (1.344019838357002,-0.45424602144422593);
\draw [line width=0.5pt] (1.2366276735250574,-0.34975651927118456)-- (1.3019615341189203,-0.3014026055256407);
\draw [line width=0.5pt] (1.3,-0.3)-- (1.368031138379034,-0.3450069964451372);
\draw [line width=0.5pt] (1.340753860638978,0.331424000481894)-- (1.3442545956029175,0.44509890995605067);
\draw [line width=0.5pt] (1.2652488863219051,0.33165618931509455)-- (1.2624569050683543,0.45424602144422593);
\draw [line width=0.5pt] (1.3698490699002988,0.34975651927118456)-- (1.3045152093064358,0.3014026055256407);
\draw [line width=0.5pt] (1.3064767434253561,0.3)-- (1.2384456050463222,0.3450069964451372);
\draw [line width=0.5pt] (2.6043646489772936,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.9538015103449857,-1.126808409642632) circle (0.3cm);
\draw [line width=0.5pt] (2.3527163044364516,-0.43456122400628083)-- (2.1054206962013247,-0.8641962763372243);
\draw [line width=0.5pt] (2.3574612671460184,-0.4389533907340796)-- (2.377975570479155,-0.5403917883519361);
\draw [line width=0.5pt] (2.352839723422516,-0.43172274556793105)-- (2.24536863897281,-0.4638311407503371);
\draw [line width=0.5pt] (1.9538015103449857,1.126808409642632) circle (0.3cm);
\draw [line width=0.5pt] (2.3538477617586153,0.4352144711958086)-- (2.1054206962013247,0.8641962763372243);
\draw [line width=0.5pt] (2.347671552439901,0.4333012963132131)-- (2.249566171517082,0.4662545872947052);
\draw [line width=0.5pt] (2.356244246701288,0.43368834799939243)-- (2.382173103023428,0.5428152348963041);
\draw [line width=0.5pt] (1.7556001436584692,-1.3950722690206685)-- (1.695730963510703,-1.4917672609162145);
\draw [line width=0.5pt] (1.8208732751125458,-1.4330258376072316)-- (1.761996285740445,-1.5405877371035046);
\draw [line width=0.5pt] (1.721236693915096,-1.396401091376889)-- (1.8019944337894642,-1.387192303997778);
\draw [line width=0.5pt] (1.8009969981749097,-1.3849968449216246)-- (1.837410194036959,-1.4579896163806663);
\draw [line width=0.5pt] (1.8205788765496083,1.4325877579469684)-- (1.7667731472232178,1.532783484806454);
\draw [line width=0.5pt] (1.7550735562623312,1.3950363522164586)-- (1.6913607135053006,1.4998062704591806);
\draw [line width=0.5pt] (1.836609807503691,1.4630117895645098)-- (1.8042059813748665,1.3884691415915358);
\draw [line width=0.5pt] (1.8066060225150617,1.3882352166343026)-- (1.7251858302078753,1.3931968497143103);
\draw [line width=0.5pt] (3.101516493651448,-0.003827715669109737)-- (3.8005905287657717,-0.003827715669109737);
\draw [line width=0.5pt] (3.6887702648273,0.10990987161228073)-- (3.8011117656304716,0.0013760374162865331);
\draw [line width=0.5pt] (3.6990489910438877,-0.11622210515264778)-- (3.8073528140899917,0.0018605511284677037);
\draw (2.35,0.25) node[anchor=north west] {$\mathbf{G}$};
\draw (-0.25,0.25) node[anchor=north west] {$\mathbf{G}$};
\draw (1.7,-0.9) node[anchor=north west] {$\mathbf{F}$};
\draw (1.05,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (0.25,-0.85) node[anchor=north west] {$\mathbf{F}$};
\draw (0.25,1.3) node[anchor=north west] {$\mathbf{F}$};
\draw (1.7,1.35) node[anchor=north west] {$\mathbf{F}$};
\begin{scriptsize}
\draw [fill=black] (-0.7462251443721538,0.) circle (0.3pt);
\draw [fill=black] (-0.6005409885530227,0.2966527318426574) circle (0.3pt);
\draw [fill=black] (-0.591971332328368,-0.3332170006694667) circle (0.3pt);
\draw [fill=black] (0.3876484085327682,0.5156707065295834) circle (0.3pt);
\draw [fill=black] (0.494857327731495,0.39059363413106923) circle (0.3pt);
\draw [fill=black] (0.5663299405306462,0.24169235746617146) circle (0.3pt);
\draw [fill=black] (0.4233847149323438,-0.49685797479172145) circle (0.3pt);
\draw [fill=black] (0.5425057362642625,-0.3658248513266114) circle (0.3pt);
\draw [fill=black] (0.6139783490634136,-0.22287962572830955) circle (0.3pt);
\draw [fill=black] (2.141821969230847,0.433689747434792) circle (0.3pt);
\draw [fill=black] (2.0390347070649693,0.32062375905232776) circle (0.3pt);
\draw [fill=black] (2.0133378915235003,0.1561641395869252) circle (0.3pt);
\draw [fill=black] (1.9722229866571492,-0.13677955758582308) circle (0.3pt);
\draw [fill=black] (2.023616617740088,-0.3320753557009886) circle (0.3pt);
\draw [fill=black] (2.1521006954474347,-0.47083815962492204) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-5.5,-2) rectangle (7.2427108249452585,2);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (-0.0025872352067774643,0.5010765975590898)-- (-0.0025872352067774643,0.8838258288774069);
\draw [line width=0.5pt] (-0.0971609224876499,0.7991796969442301)-- (-5.957013496214093E-4,0.8902466643872521);
\draw [line width=0.5pt] (-4.966317327670736E-4,0.887781004807382)-- (0.08011031030290668,0.8112663719072226);
\draw [line width=0.5pt] (0.002587235206777403,-0.5010765975590898)-- (0.002587235206777356,-0.8838258288774069);
\draw [line width=0.5pt] (0.0971609224876498,-0.7991796969442301)-- (5.957013496213002E-4,-0.8902466643872521);
\draw [line width=0.5pt] (4.966317327669648E-4,-0.887781004807382)-- (-0.08011031030290677,-0.8112663719072226);
\draw [line width=0.5pt] (0.1868686701922231,0.46602284541396183)-- (0.35833284354050743,0.7811322069446632);
\draw [line width=0.5pt] (0.15579763963784438,0.5469855043886649)-- (0.18617493584333183,0.4623145785309663);
\draw [line width=0.5pt] (0.18794127178688497,0.4635886844703504)-- (0.2808882998408406,0.4900926482701787);
\draw [line width=0.5pt] (0.5149744490904479,1.0542970872869866) circle (0.3cm);
\draw [line width=0.5pt] (0.47661922993222877,-1.0721824197106775) circle (0.3cm);
\draw [line width=0.5pt] (0.23687734525769863,-0.44270341725674567)-- (0.3680500744996394,-0.7766009877323592);
\draw [line width=0.5pt] (0.31887041372595326,-0.47094342099479974)-- (0.23448257186225901,-0.4397883579079763);
\draw [line width=0.5pt] (0.23432321477800916,-0.4419604292534806)-- (0.1948812309772243,-0.5301984031367473);
\draw [line width=0.5pt] (0.5042773262075827,-6.5324718952787E-4)-- (1.,0.);
\draw [line width=0.5pt] (0.5057085728167299,0.005652094420866401)-- (0.5832996504064123,0.07413720105723082);
\draw [line width=0.5pt] (0.5017574222788453,-0.0019656024314614225)-- (0.5832996504064123,-0.07898409414596713);
\draw [line width=0.5pt] (1.303238371712678,0.) circle (0.3cm);
\draw [line width=0.5pt] (2.1021994172177734,6.532471895277722E-4)-- (1.6064767434253562,0.);
\draw [line width=0.5pt] (2.1007681706086263,-0.005652094420866499)-- (2.023177093018944,-0.0741372010572309);
\draw [line width=0.5pt] (2.104719321146511,0.0019656024314613245)-- (2.023177093018944,0.07898409414596705);
\draw [line width=0.5pt] (2.6043646489772936,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.9538015103449857,-1.126808409642632) circle (0.3cm);
\draw [line width=0.5pt] (2.3527163044364516,-0.43456122400628083)-- (2.1054206962013247,-0.8641962763372243);
\draw [line width=0.5pt] (2.3574612671460184,-0.4389533907340796)-- (2.377975570479155,-0.5403917883519361);
\draw [line width=0.5pt] (2.352839723422516,-0.43172274556793105)-- (2.24536863897281,-0.4638311407503371);
\draw [line width=0.5pt] (1.9538015103449857,1.126808409642632) circle (0.3cm);
\draw [line width=0.5pt] (2.3538477617586153,0.4352144711958086)-- (2.1054206962013247,0.8641962763372243);
\draw [line width=0.5pt] (2.347671552439901,0.4333012963132131)-- (2.249566171517082,0.4662545872947052);
\draw [line width=0.5pt] (2.356244246701288,0.43368834799939243)-- (2.382173103023428,0.5428152348963041);
\draw [line width=0.5pt] (3.101516493651448,-0.003827715669109737)-- (3.8005905287657717,-0.003827715669109737);
\draw [line width=0.5pt] (3.6887702648273,0.10990987161228073)-- (3.8011117656304716,0.0013760374162865331);
\draw [line width=0.5pt] (3.6990489910438877,-0.11622210515264778)-- (3.8073528140899917,0.0018605511284677037);
\draw (2.35,0.25) node[anchor=north west] {$\mathbf{G}$};
\draw (-0.25,0.25) node[anchor=north west] {$\mathbf{G}$};
\draw (1.7,-0.9) node[anchor=north west] {$\mathbf{F}$};
\draw (1.05,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (0.25,-0.85) node[anchor=north west] {$\mathbf{F}$};
\draw (0.25,1.3) node[anchor=north west] {$\mathbf{F}$};
\draw (1.7,1.35) node[anchor=north west] {$\mathbf{F}$};
\draw [line width=0.5pt,dotted] (0.4415866742567622,1.6053326618926758)-- (0.48400034535032765,1.3664386155212762);
\draw [line width=0.5pt] (0.40374174911918553,1.4007004091001174)-- (0.4838772353536592,1.3590438549567516);
\draw [line width=0.5pt] (0.4903727044572408,1.357397772426352)-- (0.5452849494862962,1.4238092025621827);
\draw [line width=0.5pt,dotted] (1.066010023696137,1.1276848621206723)-- (0.8271159773247375,1.0852711910271067);
\draw [line width=0.5pt] (0.8613777709035787,1.1655297872582489)-- (0.8197212167602129,1.0853943010237752);
\draw [line width=0.5pt] (0.8180751342298133,1.0788988319201938)-- (0.884486564365644,1.0239865868911382);
\draw [line width=0.5pt,dotted] (0.9459097221853489,-1.3701629624595053)-- (0.7356432832080666,-1.2490955864775901);
\draw [line width=0.5pt] (0.8134785710186403,-1.2096369912203109)-- (0.7300577015499043,-1.2442480182812747);
\draw [line width=0.5pt] (0.7246215221156924,-1.2481657548384621)-- (0.7401987184060816,-1.332919419435033);
\draw [line width=0.5pt,dotted] (0.1786386871834008,-1.5414729119637975)-- (0.299706063165316,-1.3312064729865154);
\draw [line width=0.5pt] (0.33916465842259536,-1.409041760797089)-- (0.3045536313616315,-1.3256208913283531);
\draw [line width=0.5pt] (0.3006358948044442,-1.3201847118941412)-- (0.21588223020787312,-1.3357619081845304);
\draw [line width=0.5pt,dotted] (0.9387950734761563,0.39775347661286337)-- (1.0875095249704507,0.21602482818741126);
\draw [line width=0.5pt] (1.014310478662902,0.20688323470183265)-- (1.0874504183534301,0.21160662925627205);
\draw [line width=0.5pt] (1.092320218617928,0.21492670759410873)-- (1.1034224718838899,0.2903458505219017);
\draw [line width=0.5pt,dotted] (1.7009918483255415,0.3644432982365218)-- (1.5192631999000894,0.21572884674222736);
\draw [line width=0.5pt] (1.5101216064145107,0.28892789304977606)-- (1.51484500096895,0.21578795335924794);
\draw [line width=0.5pt] (1.518165079306787,0.21091815309475015)-- (1.5935842222345797,0.19981589982878822);
\draw [line width=0.5pt,dotted] (1.6676816699491999,-0.3977534766128634)-- (1.5189672184549055,-0.21602482818741128);
\draw [line width=0.5pt] (1.5921662647624542,-0.20688323470183267)-- (1.519026325071926,-0.21160662925627208);
\draw [line width=0.5pt] (1.5141565248074282,-0.21492670759410876)-- (1.5030542715414663,-0.2903458505219017);
\draw [line width=0.5pt,dotted] (0.9054848950998147,-0.3644432982365217)-- (1.0872135435252668,-0.21572884674222734);
\draw [line width=0.5pt] (1.0963551370108455,-0.28892789304977606)-- (1.0916317424564062,-0.2157879533592479);
\draw [line width=0.5pt] (1.0883116641185693,-0.21091815309475012)-- (1.0128925211907764,-0.1998158998287882);
\draw [line width=0.5pt,dotted] (2.0398257462219167,1.4199955748584163)-- (2.1180055257983565,1.6068803911929295);
\draw [line width=0.5pt] (2.013950673802294,1.4795426210327431)-- (2.033252541161069,1.421637018956417);
\draw [line width=0.5pt] (2.0376622220691765,1.4165643319894339)-- (2.11156126725375,1.439329669033157);
\draw [line width=0.5pt,dotted] (1.6606143451292015,1.212832645519563)-- (1.4737295287946883,1.291012425096003);
\draw [line width=0.5pt] (1.6010672989548747,1.1869575730999402)-- (1.6589729010312009,1.2062594404587152);
\draw [line width=0.5pt] (1.664045587998184,1.2106691213668228)-- (1.6412802509544608,1.2845681665513962);
\draw [line width=0.5pt,dotted] (1.6568818592661056,-1.198902818639957)-- (1.4559449709506085,-1.224639551631749);
\draw [line width=0.5pt] (1.6182501407686254,-1.251084811767276)-- (1.658746929508769,-1.205416103255936);
\draw [line width=0.5pt] (1.6609351648335688,-1.1990608640834401)-- (1.6042702820357029,-1.1464450821600471);
\draw [line width=0.5pt,dotted] (2.025895919342311,-1.423728060721512)-- (2.051632652334103,-1.624664949037009);
\draw [line width=0.5pt] (2.0780779124696296,-1.4623597792189926)-- (2.0324092039582897,-1.4218629904788487);
\draw [line width=0.5pt] (2.026053964785794,-1.4196747551540487)-- (1.9734381828624008,-1.4763396379519147);
\begin{scriptsize}
\draw [fill=black] (-0.7462251443721538,0.) circle (0.3pt);
\draw [fill=black] (-0.6005409885530227,0.2966527318426574) circle (0.3pt);
\draw [fill=black] (-0.591971332328368,-0.3332170006694667) circle (0.3pt);
\draw [fill=black] (0.3876484085327682,0.5156707065295834) circle (0.3pt);
\draw [fill=black] (0.494857327731495,0.39059363413106923) circle (0.3pt);
\draw [fill=black] (0.5663299405306462,0.24169235746617146) circle (0.3pt);
\draw [fill=black] (0.4233847149323438,-0.49685797479172145) circle (0.3pt);
\draw [fill=black] (0.5425057362642625,-0.3658248513266114) circle (0.3pt);
\draw [fill=black] (0.6139783490634136,-0.22287962572830955) circle (0.3pt);
\draw [fill=black] (2.141821969230847,0.433689747434792) circle (0.3pt);
\draw [fill=black] (2.0390347070649693,0.32062375905232776) circle (0.3pt);
\draw [fill=black] (2.0133378915235003,0.1561641395869252) circle (0.3pt);
\draw [fill=black] (1.9722229866571492,-0.13677955758582308) circle (0.3pt);
\draw [fill=black] (2.023616617740088,-0.3320753557009886) circle (0.3pt);
\draw [fill=black] (2.1521006954474347,-0.47083815962492204) circle (0.3pt);
\draw [fill=black] (0.6139116065897944,1.4279022688856986) circle (0.3pt);
\draw [fill=black] (0.7604202661221641,1.371552784450172) circle (0.3pt);
\draw [fill=black] (0.8580927058104105,1.2438272863963118) circle (0.3pt);
\draw [fill=black] (0.3006358948044442,-1.3201847118941412) circle (0.3pt);
\draw [fill=black] (0.699221824238193,-1.3881214610773807) circle (0.3pt);
\draw [fill=black] (0.5618816637545478,-1.4641328551735815) circle (0.3pt);
\draw [fill=black] (0.40125562168632367,-1.4568539172525727) circle (0.3pt);
\draw [fill=black] (1.1757135790094821,0.3409795489490233) circle (0.3pt);
\draw [fill=black] (1.303797616361105,0.35957239308071043) circle (0.3pt);
\draw [fill=black] (1.4256840390021652,0.3430454205192108) circle (0.3pt);
\draw [fill=black] (1.430763164415874,-0.3409795489490233) circle (0.3pt);
\draw [fill=black] (1.3026791270642513,-0.35957239308071043) circle (0.3pt);
\draw [fill=black] (1.180792704423191,-0.3430454205192108) circle (0.3pt);
\draw [fill=black] (1.7764598229342043,1.4500700999408347) circle (0.3pt);
\draw [fill=black] (1.6712036000389625,1.3534062217717353) circle (0.3pt);
\draw [fill=black] (1.888160304374053,1.4908837373900101) circle (0.3pt);
\draw [fill=black] (1.7625195181818352,-1.442021661239469) circle (0.3pt);
\draw [fill=black] (1.8988610037522204,-1.484844285088596) circle (0.3pt);
\draw [fill=black] (1.6713236306100772,-1.3656930254221955) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2,-2.5) rectangle (5.5,1.5);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5059781897622706,0.0017604998601107396)-- (0.8741926256743493,0.0017604998601107396);
\draw [line width=0.5pt] (0.8015183617161472,0.07536589898741959)-- (0.8761389960436272,-1.2842686237623385E-4);
\draw [line width=0.5pt] (0.8076805695924256,-0.07433775424477954)-- (0.8749705296695586,0.001805973343145209);
\draw [line width=0.5pt] (-0.5059781897622706,-0.0017604998601106776)-- (-0.8741926256743493,-0.0017604998601106325);
\draw [line width=0.5pt] (-0.8015183617161472,-0.0753658989874195)-- (-0.8761389960436272,1.2842686237634116E-4);
\draw [line width=0.5pt] (-0.8076805695924256,0.07433775424477963)-- (-0.8749705296695586,-0.001805973343145102);
\draw [line width=0.5pt] (-0.7174667196005212,-0.4447915411182982)-- (-0.44400364940812637,-0.23620476078885655);
\draw [line width=0.5pt] (-0.5280985961772524,-0.2331419847164496)-- (-0.44446482815441823,-0.23506044349745583);
\draw [line width=0.5pt] (-0.4482305330025242,-0.3183345854361598)-- (-0.4431064910618843,-0.23591311690432523);
\draw [line width=0.5pt] (-0.945438614896235,-0.6357407979683418) circle (0.3cm);
\draw [line width=0.5pt] (-1.173410510191949,-0.8266900548183854)-- (-1.4468735803843438,-1.035276835147827);
\draw [line width=0.5pt] (-1.3627786336152177,-1.038339611220234)-- (-1.4464124016380517,-1.0364211524392277);
\draw [line width=0.5pt] (-1.442646696789946,-0.9531470105005238)-- (-1.4477707387305858,-1.0355684790323583);
\draw [line width=0.5pt] (-0.6305211269961966,-0.6893841325995221)-- (-0.40706658545228297,-0.7546206004689767);
\draw [line width=0.5pt] (-0.6272579440584318,-0.6884655239698645)-- (-0.5927691299019562,-0.7703581042358982);
\draw [line width=0.5pt] (-0.6273295623941952,-0.6854164403798684)-- (-0.5455566186011918,-0.6476055748539102);
\draw [line width=0.5pt] (-0.22136404100260987,-0.8427506215637374) circle (0.2cm);
\draw [line width=0.5pt] (-1.023569263871083,-1.384761930724288) circle (0.2cm);
\draw [line width=0.5pt] (-0.9435821388491604,-0.9551890489141097)-- (-0.9690250442556311,-1.1865770076353024);
\draw [line width=0.5pt] (-0.9421108401781529,-0.9582431420561884)-- (-1.0167703684101521,-1.0064284909573225);
\draw [line width=0.5pt] (-0.9391205154126353,-0.9576431439549138)-- (-0.8876843592224544,-1.0316079850943032);
\draw [line width=0.5pt] (-0.0022795148748817884,-0.9482593792807432)-- (0.12243066056043486,-0.9802696740969714);
\draw [line width=0.5pt] (0.024197638240473468,-0.8648087209040087)-- (0.14056459011162117,-0.8954643879650942);
\draw [line width=0.5pt] (-0.026409835425428067,-0.8995450726863262)-- (0.00988307395583822,-0.9846191113810683);
\draw [line width=0.5pt] (-0.02272959734691353,-0.8855903973301542)-- (0.05884269057664265,-0.8446322924030099);
\draw [line width=0.5pt] (-1.0894314777643739,-1.61883947412534)-- (-1.099299769574736,-1.7472135511349718);
\draw [line width=0.5pt] (-1.0026509130127028,-1.6304233250388078)-- (-1.0126339424751407,-1.750345702156234);
\draw [line width=0.5pt] (-1.0456474371376996,-1.5866165967980637)-- (-1.1231268124480542,-1.637131087122212);
\draw [line width=0.5pt] (-1.0312656980204584,-1.5878177198451826)-- (-0.9767649595934715,-1.6610384411419552);
\draw [line width=0.5pt] (0.7439341337971375,-0.3989486349847891)-- (0.4265611480420393,-0.26641605936600876);
\draw [line width=0.5pt] (0.4659561795417948,-0.3407758076341755)-- (0.4258007295708425,-0.26738761052168336);
\draw [line width=0.5pt] (0.4998011043921642,-0.22901173561394536)-- (0.42585999785605577,-0.26578491938921156);
\draw [line width=0.5pt] (1.0250042200915486,-0.5234547859063612) circle (0.3cm);
\draw [line width=0.5pt] (1.3148270607649537,-0.4412772856798565)-- (1.6021760023902287,-0.35224814514573627);
\draw [line width=0.5pt] (1.3170065690560568,-0.4307006266891916)-- (1.3545293071992681,-0.3623095379205063);
\draw [line width=0.5pt] (1.3209171357352336,-0.44949700966321016)-- (1.4046986485671045,-0.4894781706838406);
\draw [line width=0.5pt] (1.8431653155303127,-0.26187715271820416) circle (0.25cm);
\draw [line width=0.5pt] (1.2865818532797055,-1.3416158813451253) circle (0.25cm);
\draw [line width=0.5pt] (1.1071817203180532,-0.8132776265797663)-- (1.1962108608521735,-1.1006265682050413);
\draw [line width=0.5pt] (1.117758379308718,-0.8154571348708695)-- (1.1861494680774034,-0.8529798730140807);
\draw [line width=0.5pt] (1.0989619963346997,-0.8193677015500462)-- (1.058980835314069,-0.9031492143819171);
\draw [line width=0.5pt] (2.3715035702956717,-0.08247701975655186)-- (2.0841546286703965,-0.1715061602906721);
\draw [line width=0.5pt] (2.3693240620045684,-0.09305367874721676)-- (2.3318013238613573,-0.1614447675159021);
\draw [line width=0.5pt] (2.3654134953253916,-0.07425729577319823)-- (2.281631982493521,-0.0342761347525678);
\draw [line width=0.5pt] (1.3386470561550528,-1.6282043256180736)-- (1.37968120374909,-1.760946778187541);
\draw [line width=0.5pt] (1.428599803421751,-1.5967352891174034)-- (1.4691390340466675,-1.7335689798413572);
\draw [line width=0.5pt] (1.3067987180008807,-1.6623410621752575)-- (1.369128076165285,-1.577612847371161);
\draw [line width=0.5pt] (1.3693187429817915,-1.5738324507195098)-- (1.4718379645540007,-1.6094181765040259);
\draw [line width=0.5pt] (1.8978719647759819,-0.5855770853707833)-- (1.9421364706976703,-0.5024136932963952);
\draw [line width=0.5pt] (1.9421362182724629,-0.5001180712475393)-- (2.038459499565037,-0.5172469636122013);
\draw [line width=0.5pt] (1.9189222062340114,-0.5522753844557868)-- (1.9681882321975162,-0.6474725173252027);
\draw [line width=0.5pt] (1.9994000143571713,-0.5134136096224099)-- (2.0489855438989317,-0.6204021980843707);
\draw [line width=0.5pt] (1.7884586662846436,0.061822779934375016)-- (1.7441941603629552,-0.02134061214001315);
\draw [line width=0.5pt] (1.7441944127881626,-0.023636234188869065)-- (1.6478711314955885,-0.00650734182420698);
\draw [line width=0.5pt] (1.767408424826614,0.028521079019378504)-- (1.7181423988631093,0.1237182118887944);
\draw [line width=0.5pt] (1.6869306167034541,-0.010340695813998435)-- (1.6373450871616937,0.09664789264796236);
\draw [line width=0.5pt] (2.661326410969077,-2.995195300472542E-4) circle (0.3cm);
\draw [line width=0.5pt] (2.39974877778092,0.8178615759087169) circle (0.25cm);
\draw [line width=0.5pt] (2.9423964972634877,-0.12480567045161936)-- (3.2597694830185864,-0.25733824607039973);
\draw [line width=0.5pt] (3.220374451518831,-0.18297849780223302)-- (3.2605299014897833,-0.25636669491472514);
\draw [line width=0.5pt] (3.186529526668461,-0.29474256982246316)-- (3.2604706332045694,-0.25796938604719694);
\draw [line width=0.5pt] (2.3693240620045684,-0.09305367874721676)-- (2.3318013238613573,-0.1614447675159021);
\draw [line width=0.5pt] (2.3654134953253916,-0.07425729577319823)-- (2.281631982493521,-0.0342761347525678);
\draw [line width=0.5pt] (2.5791489107425725,0.2895233211433578)-- (2.490119770208452,0.5768722627686329);
\draw [line width=0.5pt] (2.5685722517519074,0.29170282943446096)-- (2.500181162983222,0.32922556757767224);
\draw [line width=0.5pt] (2.5873686347259257,0.29561339611363774)-- (2.6273497957465564,0.3793949089455086);
\draw [line width=0.5pt] (2.347683574905573,1.1044500201816652)-- (2.3066494273115357,1.2371924727511325);
\draw [line width=0.5pt] (2.2577308276388743,1.072980983680995)-- (2.217191597013958,1.2098146744049487);
\draw [line width=0.5pt] (2.379531913059745,1.138586756738849)-- (2.3172025548953403,1.0538585419347526);
\draw [line width=0.5pt] (2.317011888078834,1.0500781452831014)-- (2.214492666506625,1.0856638710676174);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{B}}$};
\draw (0.8,-0.3) node[anchor=north west] {$\mathbf{F}$};
\draw (-1.2,-0.4) node[anchor=north west] {$\mathbf{F}$};
\draw (2.43,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (-1.3,-1.15) node[anchor=north west] {$\mathbf{G}$};
\draw (1,-1.1) node[anchor=north west] {$\mathbf{G}$};
\draw (-0.5,-0.6) node[anchor=north west] {$\mathbf{G}$};
\draw (1.55,0) node[anchor=north west] {$\mathbf{G}$};
\draw (2.1,1.1) node[anchor=north west] {$\mathbf{G}$};
\draw (4.5,0) node[anchor=north west] {and};
\begin{scriptsize}
\draw [fill=black] (0.,0.6) circle (0.3pt);
\draw [fill=black] (-0.25602459688088736,0.5191699458732155) circle (0.3pt);
\draw [fill=black] (0.24460186816611323,0.5191699458732155) circle (0.3pt);
\draw [fill=black] (-1.1644401535514166,-0.3165898585122266) circle (0.3pt);
\draw [fill=black] (-1.2822471051353734,-0.46558100316252604) circle (0.3pt);
\draw [fill=black] (-0.9981244571975951,-0.26461620340165704) circle (0.3pt);
\draw [fill=black] (-0.8047483063179199,-1.0001275183177194) circle (0.3pt);
\draw [fill=black] (-0.6702044482270715,-0.9432051168177447) circle (0.3pt);
\draw [fill=black] (-0.6132820467270972,-0.8293603138177953) circle (0.3pt);
\draw [fill=black] (-0.313145747909051,-0.5188744874542967) circle (0.3pt);
\draw [fill=black] (0.,-0.5870035657170493) circle (0.3pt);
\draw [fill=black] (0.2871268497270423,-0.5033501961361218) circle (0.3pt);
\draw [fill=black] (1.4483863818708669,-0.6145930155879328) circle (0.3pt);
\draw [fill=black] (1.3828313743488336,-0.7675546998060115) circle (0.3pt);
\draw [fill=black] (1.273573028478778,-0.862245266226727) circle (0.3pt);
\draw [fill=black] (2.2379442491897588,0.0908387101515244) circle (0.3pt);
\draw [fill=black] (2.303499256711792,0.24380039436960316) circle (0.3pt);
\draw [fill=black] (2.4127576025818476,0.33849096079031854) circle (0.3pt);
\draw [fill=black] (0.9705401674640026,-0.162747724252214) circle (0.3pt);
\draw [fill=black] (1.1824178918534143,-0.1670717594438347) circle (0.3pt);
\draw [fill=black] (1.3380831587517574,-0.2838207096175933) circle (0.3pt);
\draw [fill=black] (2.375851604740712,-0.28814474480921404) circle (0.3pt);
\draw [fill=black] (2.5531370475971586,-0.3875975542164899) circle (0.3pt);
\draw [fill=black] (2.803931088711156,-0.3616533430667658) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-2.5) rectangle (6.247950314454222,1.5);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5078752134012356,-0.003492529355692043)-- (0.8762201241079584,-0.003492529355692043);
\draw [line width=0.5pt] (0.8120373880325071,0.06513974543787687)-- (0.8801948313851904,-0.0011857425374708908);
\draw [line width=0.5pt] (0.8037724737847541,-0.07329756821198724)-- (0.8790764878247299,-0.0036250572923385953);
\draw [line width=0.5pt] (1.1818923006194575,0.) circle (0.3cm);
\draw [line width=0.5pt] (1.1877505121549197,-0.5534271999412204)-- (1.1839118938147997,-0.305340068355441);
\draw [line width=0.5pt] (1.1298484578857158,-0.4878882172452777)-- (1.1875077723403271,-0.548283981285149);
\draw [line width=0.5pt] (1.1875227139601554,-0.550272341284308)-- (1.248597359478609,-0.4818978817483467);
\draw [line width=0.5pt] (0.9687491186872287,-0.4474020520388619)-- (1.0716250968583325,-0.28296887468810383);
\draw [line width=0.5pt] (0.9952793728928245,-0.303053713583932)-- (1.0712264714715776,-0.2819066075574492);
\draw [line width=0.5pt] (1.0750273461950397,-0.2836223206549679)-- (1.088647988296736,-0.35233294777668994);
\draw [line width=0.5pt] (0.8527207851660921,-0.6090858352577717) circle (0.2cm);
\draw [line width=0.5pt] (0.6474446403070344,-0.8634594473549744)-- (0.6985275697637211,-0.7842802900838513);
\draw [line width=0.5pt] (0.7079694044803799,-0.9004468032386856)-- (0.7512552909128419,-0.8166360285936388);
\draw [line width=0.5pt] (0.6667880710813816,-0.7814204126847007)-- (0.734509933794269,-0.7749991449180118);
\draw [line width=0.5pt] (0.7434784347410405,-0.775922212784164)-- (0.7653517148942076,-0.845009860305879);
\draw [line width=0.5pt] (0.8717634183026004,0.6189988026243828) circle (0.2cm);
\draw [line width=0.5pt] (0.9376559017979444,0.43121594783064143)-- (1.0133444382282424,0.25262988412082465);
\draw [line width=0.5pt] (1.0406820096702865,0.3266888302984476)-- (1.0144432386486733,0.2523471275260367);
\draw [line width=0.5pt] (1.010857716578527,0.25021772583050195)-- (0.9467607865498859,0.27847114565229164);
\draw [line width=0.5pt] (0.7811343135761413,0.9330538862578999)-- (0.8166941174837232,0.8457939013043348);
\draw [line width=0.5pt] (0.7161204668456198,0.9046899777330218)-- (0.7599464697453262,0.8211603699242829);
\draw [line width=0.5pt] (0.8372418204474381,0.8701530182476753)-- (0.8036581503875357,0.810995428080882);
\draw [line width=0.5pt] (0.7977578966454996,0.804178312173304)-- (0.7286186108614077,0.8258878166819139);
\draw [line width=0.5pt] (1.1760340890839953,0.5534271999412204)-- (1.1798727074241153,0.305340068355441);
\draw [line width=0.5pt] (1.2339361433531992,0.4878882172452777)-- (1.1762768288985879,0.548283981285149);
\draw [line width=0.5pt] (1.1762618872787596,0.550272341284308)-- (1.115187241760306,0.4818978817483467);
\draw [line width=0.5pt] (1.511063816072823,0.6090858352577717) circle (0.2cm);
\draw [line width=0.5pt] (1.3950354825516864,0.4474020520388619)-- (1.2921595043805825,0.28296887468810383);
\draw [line width=0.5pt] (1.3685052283460906,0.303053713583932)-- (1.2925581297673374,0.2819066075574492);
\draw [line width=0.5pt] (1.2887572550438753,0.2836223206549679)-- (1.275136612942179,0.35233294777668994);
\draw [line width=0.5pt] (1.7163399609318808,0.8634594473549743)-- (1.665257031475194,0.7842802900838511);
\draw [line width=0.5pt] (1.6558151967585353,0.9004468032386855)-- (1.6125293103260732,0.8166360285936388);
\draw [line width=0.5pt] (1.6969965301575334,0.7814204126847006)-- (1.629274667444646,0.7749991449180118);
\draw [line width=0.5pt] (1.6203061664978746,0.775922212784164)-- (1.5984328863447075,0.845009860305879);
\draw [line width=0.5pt] (1.6850281820171982,-0.47559828232200446) circle (0.2cm);
\draw [line width=0.5pt] (1.5588839826007075,-0.32167667601137584)-- (1.4266799923330726,-0.17974767384605955);
\draw [line width=0.5pt] (1.426320729564995,-0.2586903191751362)-- (1.4255507492352018,-0.17985778143774084);
\draw [line width=0.5pt] (1.4281917395930783,-0.17663047760542908)-- (1.4980863904529118,-0.18125756652879993);
\draw [line width=0.5pt] (1.8111723814336889,-0.6295198886326331)-- (1.9433763717013237,-0.7714488907979494);
\draw [line width=0.5pt] (1.9437356344694015,-0.6925062454688727)-- (1.9445056147991946,-0.7713387832062681);
\draw [line width=0.5pt] (1.941864624441318,-0.7745660870385799)-- (1.8719699735814845,-0.7699389981152089);
\draw [line width=0.5pt] (1.837117478660879,-0.3049674767171268)-- (1.9087228997803742,-0.24182245015864604);
\draw [line width=0.5pt] (1.8803394279052295,-0.35378504851528586)-- (1.9590841276972308,-0.29218367807550305);
\draw [line width=0.5pt] (1.83241006728025,-0.276893683070213)-- (1.8381285655111037,-0.34804135073706655);
\draw [line width=0.5pt] (1.842477359309833,-0.3504374245251083)-- (1.9127334400254408,-0.35587484495634414);
\draw [line width=0.5pt] (2.1766399659805837,-0.9729960574921492) circle (0.3cm);
\draw [line width=0.5pt] (2.386073405223652,-0.750938844388061)-- (2.5497175565413723,-0.6132051811482456);
\draw [line width=0.5pt] (2.467152375944178,-0.6095125589597509)-- (2.5479825550152055,-0.6120720350124352);
\draw [line width=0.5pt] (2.5468066869664683,-0.689166869982042)-- (2.5504580298463715,-0.6124454085295011);
\draw [line width=0.5pt] (2.256942356304417,-0.6807084103912275)-- (2.332569471722277,-0.4674391895438542);
\draw [line width=0.5pt] (2.223175352562135,-0.611821062478699)-- (2.252467810204827,-0.6799046135411937);
\draw [line width=0.5pt] (2.2603283876847664,-0.6823851640553245)-- (2.3302266978686803,-0.6454900024172103);
\draw [line width=0.5pt] (2.3887960442086,-0.275331733548917) circle (0.2cm);
\draw [line width=0.5pt] (2.424447499311276,-0.04827646095007054)-- (2.454031096292564,0.03806115425097305);
\draw [line width=0.5pt] (2.488712661051894,-0.06947746814949828)-- (2.522090963742389,0.021046187388516647);
\draw [line width=0.5pt] (2.446160427173725,-0.08286922682800327)-- (2.4029861957051954,-0.025137294095293593);
\draw [line width=0.5pt] (2.446160427173725,-0.08286922682800327)-- (2.5196602541906095,-0.06159793737198589);
\draw [line width=0.5pt] (1.9672065267375154,-1.1950532705962373)-- (1.8035623754197951,-1.3327869338360527);
\draw [line width=0.5pt] (1.8861275560169894,-1.3364795560245475)-- (1.805297376945962,-1.3339200799718631);
\draw [line width=0.5pt] (1.8064732449946992,-1.2568252450022563)-- (1.802821902114796,-1.3335467064547972);
\draw [line width=0.5pt] (1.4834590814947481,-1.1993717889999556) circle (0.2cm);
\draw [line width=0.5pt] (1.8911523834650292,-1.0748654973106675)-- (1.6730745338710977,-1.1352415907894484);
\draw [line width=0.5pt] (1.8540911292695852,-1.1420379669810146)-- (1.8930604458382223,-1.0789918698282046);
\draw [line width=0.5pt] (1.8905837518442299,-1.0711300763921363)-- (1.8202689811017465,-1.0350349280436226);
\draw [line width=0.5pt] (1.2770174562102867,-1.3004013807826829)-- (1.1893253680883429,-1.3256891384881015);
\draw [line width=0.5pt] (1.2575233221459763,-1.2355980440097922)-- (1.1642256767468384,-1.2601783748749409);
\draw [line width=0.5pt] (1.292900167310715,-1.2627735961608675)-- (1.2703726584198758,-1.3312535323694057);
\draw [line width=0.5pt] (1.292900167310715,-1.2627735961608675)-- (1.2333179782153927,-1.2147667730078735);
\draw [line width=0.5pt] (-1.1818923006194575,0.) circle (0.3cm);
\draw [line width=0.5pt] (-0.852720785166092,0.6090858352577718) circle (0.2cm);
\draw [line width=0.5pt] (-0.8717634183026005,-0.6189988026243827) circle (0.2cm);
\draw [line width=0.5pt] (-1.511063816072823,-0.6090858352577715) circle (0.2cm);
\draw [line width=0.5pt] (-1.6850281820171982,0.4755982823220047) circle (0.2cm);
\draw [line width=0.5pt] (-2.1766399659805837,0.9729960574921495) circle (0.3cm);
\draw [line width=0.5pt] (-2.3887960442086,0.27533173354891727) circle (0.2cm);
\draw [line width=0.5pt] (-1.483459081494748,1.1993717889999558) circle (0.2cm);
\draw [line width=0.5pt] (-0.5078752134012356,0.003492529355692105)-- (-0.8762201241079584,0.00349252935569215);
\draw [line width=0.5pt] (-0.8120373880325071,-0.06513974543787678)-- (-0.8801948313851904,0.0011857425374709985);
\draw [line width=0.5pt] (-0.8037724737847541,0.07329756821198734)-- (-0.8790764878247299,0.003625057292338703);
\draw [line width=0.5pt] (-1.1877505121549197,0.5534271999412205)-- (-1.1839118938147997,0.30534006835544114);
\draw [line width=0.5pt] (-1.1298484578857158,0.4878882172452778)-- (-1.1875077723403271,0.5482839812851491);
\draw [line width=0.5pt] (-1.1875227139601554,0.5502723412843081)-- (-1.248597359478609,0.48189788174834686);
\draw [line width=0.5pt] (-0.9687491186872287,0.447402052038862)-- (-1.0716250968583325,0.28296887468810394);
\draw [line width=0.5pt] (-0.9952793728928245,0.3030537135839321)-- (-1.0712264714715776,0.2819066075574493);
\draw [line width=0.5pt] (-1.0750273461950397,0.283622320654968)-- (-1.088647988296736,0.35233294777669005);
\draw [line width=0.5pt] (-0.6474446403070343,0.8634594473549745)-- (-0.698527569763721,0.7842802900838514);
\draw [line width=0.5pt] (-0.7079694044803798,0.9004468032386858)-- (-0.7512552909128418,0.8166360285936389);
\draw [line width=0.5pt] (-0.6667880710813815,0.7814204126847009)-- (-0.7345099337942689,0.7749991449180119);
\draw [line width=0.5pt] (-0.7434784347410404,0.7759222127841641)-- (-0.7653517148942075,0.8450098603058791);
\draw [line width=0.5pt] (-0.9376559017979444,-0.4312159478306413)-- (-1.0133444382282424,-0.25262988412082454);
\draw [line width=0.5pt] (-1.0406820096702865,-0.3266888302984475)-- (-1.0144432386486733,-0.2523471275260366);
\draw [line width=0.5pt] (-1.010857716578527,-0.25021772583050184)-- (-0.9467607865498859,-0.27847114565229153);
\draw [line width=0.5pt] (-0.7811343135761414,-0.9330538862578998)-- (-0.8166941174837233,-0.8457939013043347);
\draw [line width=0.5pt] (-0.7161204668456199,-0.9046899777330217)-- (-0.7599464697453263,-0.8211603699242828);
\draw [line width=0.5pt] (-0.8372418204474382,-0.8701530182476752)-- (-0.8036581503875359,-0.8109954280808819);
\draw [line width=0.5pt] (-0.7977578966454997,-0.8041783121733039)-- (-0.7286186108614078,-0.8258878166819138);
\draw [line width=0.5pt] (-1.1760340890839953,-0.5534271999412202)-- (-1.1798727074241153,-0.3053400683554408);
\draw [line width=0.5pt] (-1.2339361433531992,-0.48788821724527753)-- (-1.1762768288985879,-0.5482839812851489);
\draw [line width=0.5pt] (-1.1762618872787596,-0.5502723412843079)-- (-1.115187241760306,-0.4818978817483466);
\draw [line width=0.5pt] (-1.3950354825516864,-0.44740205203886174)-- (-1.2921595043805825,-0.28296887468810367);
\draw [line width=0.5pt] (-1.3685052283460906,-0.30305371358393185)-- (-1.2925581297673374,-0.281906607557449);
\draw [line width=0.5pt] (-1.2887572550438753,-0.28362232065496773)-- (-1.275136612942179,-0.3523329477766898);
\draw [line width=0.5pt] (-1.7163399609318808,-0.863459447354974)-- (-1.665257031475194,-0.7842802900838509);
\draw [line width=0.5pt] (-1.6558151967585353,-0.9004468032386853)-- (-1.6125293103260732,-0.8166360285936386);
\draw [line width=0.5pt] (-1.6969965301575334,-0.7814204126847004)-- (-1.629274667444646,-0.7749991449180116);
\draw [line width=0.5pt] (-1.6203061664978746,-0.7759222127841637)-- (-1.5984328863447075,-0.8450098603058788);
\draw [line width=0.5pt] (-1.5588839826007075,0.321676676011376)-- (-1.4266799923330726,0.17974767384605972);
\draw [line width=0.5pt] (-1.426320729564995,0.25869031917513635)-- (-1.4255507492352018,0.179857781437741);
\draw [line width=0.5pt] (-1.4281917395930783,0.17663047760542924)-- (-1.4980863904529118,0.18125756652880012);
\draw [line width=0.5pt] (-1.8111723814336889,0.6295198886326333)-- (-1.9433763717013237,0.7714488907979496);
\draw [line width=0.5pt] (-1.9437356344694015,0.692506245468873)-- (-1.9445056147991946,0.7713387832062684);
\draw [line width=0.5pt] (-1.941864624441318,0.7745660870385801)-- (-1.8719699735814845,0.7699389981152092);
\draw [line width=0.5pt] (-1.837117478660879,0.30496747671712704)-- (-1.9087228997803742,0.24182245015864626);
\draw [line width=0.5pt] (-1.8803394279052295,0.3537850485152861)-- (-1.9590841276972308,0.2921836780755033);
\draw [line width=0.5pt] (-1.83241006728025,0.2768936830702132)-- (-1.8381285655111037,0.34804135073706677);
\draw [line width=0.5pt] (-1.842477359309833,0.3504374245251085)-- (-1.9127334400254408,0.35587484495634436);
\draw [line width=0.5pt] (-2.386073405223652,0.7509388443880614)-- (-2.5497175565413723,0.613205181148246);
\draw [line width=0.5pt] (-2.467152375944178,0.6095125589597512)-- (-2.5479825550152055,0.6120720350124356);
\draw [line width=0.5pt] (-2.5468066869664683,0.6891668699820424)-- (-2.5504580298463715,0.6124454085295015);
\draw [line width=0.5pt] (-2.256942356304417,0.6807084103912278)-- (-2.332569471722277,0.4674391895438545);
\draw [line width=0.5pt] (-2.223175352562135,0.6118210624786993)-- (-2.252467810204827,0.6799046135411939);
\draw [line width=0.5pt] (-2.2603283876847664,0.6823851640553247)-- (-2.3302266978686803,0.6454900024172107);
\draw [line width=0.5pt] (-2.424447499311276,0.04827646095007084)-- (-2.454031096292564,-0.03806115425097275);
\draw [line width=0.5pt] (-2.488712661051894,0.06947746814949858)-- (-2.522090963742389,-0.021046187388516338);
\draw [line width=0.5pt] (-2.446160427173725,0.08286922682800357)-- (-2.4029861957051954,0.02513729409529389);
\draw [line width=0.5pt] (-2.446160427173725,0.08286922682800357)-- (-2.5196602541906095,0.0615979373719862);
\draw [line width=0.5pt] (-1.9672065267375152,1.1950532705962376)-- (-1.803562375419795,1.332786933836053);
\draw [line width=0.5pt] (-1.8861275560169892,1.3364795560245477)-- (-1.8052973769459617,1.3339200799718633);
\draw [line width=0.5pt] (-1.806473244994699,1.2568252450022566)-- (-1.8028219021147958,1.3335467064547974);
\draw [line width=0.5pt] (-1.891152383465029,1.0748654973106677)-- (-1.6730745338710975,1.1352415907894486);
\draw [line width=0.5pt] (-1.854091129269585,1.1420379669810148)-- (-1.893060445838222,1.0789918698282048);
\draw [line width=0.5pt] (-1.8905837518442297,1.0711300763921365)-- (-1.8202689811017463,1.0350349280436228);
\draw [line width=0.5pt] (-1.2770174562102865,1.300401380782683)-- (-1.1893253680883427,1.3256891384881018);
\draw [line width=0.5pt] (-1.257523322145976,1.2355980440097925)-- (-1.1642256767468382,1.260178374874941);
\draw [line width=0.5pt] (-1.2929001673107148,1.2627735961608677)-- (-1.2703726584198756,1.331253532369406);
\draw [line width=0.5pt] (-1.2929001673107148,1.2627735961608677)-- (-1.2333179782153925,1.2147667730078737);
\draw [line width=0.5pt] (0.,-0.8)-- (0.002442975611986607,-0.5013766614677703);
\draw [line width=0.5pt] (-0.06623967620456239,-0.5659379708969638)-- (-3.877662166488407E-4,-0.5020376911959992);
\draw [line width=0.5pt] (0.003744678903480403,-0.5007652803605741)-- (0.06280537758191312,-0.5667002323979887);
\draw [line width=0.5pt] (0.,-1.0011702076018933) circle (0.2cm);
\draw [line width=0.5pt] (0.,-1.2023404152037866)-- (-0.002442975611986668,-1.5009637537360163);
\draw [line width=0.5pt] (0.06623967620456234,-1.4364024443068228)-- (3.8776621664877954E-4,-1.5003027240077875);
\draw [line width=0.5pt] (-0.003744678903480464,-1.5015751348432125)-- (-0.06280537758191318,-1.4356401828057979);
\draw [line width=0.5pt] (0.2344758735194386,-0.9702681496375238)-- (0.34361356935242765,-0.971295545761657);
\draw [line width=0.5pt] (0.236654172326297,-1.041218921261644)-- (0.3433906642236016,-1.0395730520170343);
\draw [line width=0.5pt] (0.2,-1.)-- (0.251650535898544,-0.9456994323355788);
\draw [line width=0.5pt] (0.2,-1.)-- (0.24738355318575064,-1.063041456937398);
\draw [line width=0.5pt] (0.,-1.8) circle (0.3cm);
\draw [line width=0.5pt] (0.,-2.4)-- (0.,-2.097332584003063);
\draw [line width=0.5pt] (-0.07382308089856546,-2.3243256260474823)-- (5.00296563867463E-4,-2.3987956523653216);
\draw [line width=0.5pt] (0.,-2.4)-- (0.07409886977111091,-2.3211406673810924);
\draw [line width=0.5pt] (0.25765915552718305,-1.6321852378262869)-- (0.4473968250968132,-1.4950928600825557);
\draw [line width=0.5pt] (0.25608796983345133,-1.6379048433452965)-- (0.26153108058749164,-1.546761473509252);
\draw [line width=0.5pt] (0.26035054438722904,-1.6347000564352918)-- (0.3417444957962138,-1.6391284364768726);
\draw [line width=0.5pt] (0.7747101462083263,-1.198212208253961)-- (0.8643470494287976,-1.1315963670871514);
\draw [line width=0.5pt] (0.8214724970577635,-1.2513983792495962)-- (0.9160400400378327,-1.1868543842018242);
\draw [line width=0.5pt] (0.7724716749644535,-1.2437631550363775)-- (0.7732764790590998,-1.1654642251680005);
\draw [line width=0.5pt] (0.7726579498933501,-1.2444403073609578)-- (0.850572957783851,-1.258479278157287);
\draw [line width=0.5pt] (0.6194456764142355,-1.3732621949304253) circle (0.2cm);
\draw [line width=0.5pt] (-0.6792886181525815,-1.4769132104956246) circle (0.2cm);
\draw [line width=0.5pt] (-0.2741614249360711,-1.6607680068826705)-- (-0.4877557415121697,-1.564996553852379);
\draw [line width=0.5pt] (-0.26842250841011717,-1.659268890848)-- (-0.3500765374516721,-1.700126703577411);
\draw [line width=0.5pt] (-0.273329222564786,-1.6571797864539057)-- (-0.31019110865565747,-1.5844763667985384);
\draw [line width=0.5pt] (-0.9085185884435725,-1.4299752286870526)-- (-1.0110280507987346,-1.385655313964962);
\draw [line width=0.5pt] (-0.8858391886560479,-1.3628847594129416)-- (-0.98901969951919,-1.313258862342611);
\draw [line width=0.5pt] (-0.8679510757416304,-1.4091383282586791)-- (-0.9361623401441042,-1.4475908124018342);
\draw [line width=0.5pt] (-0.8674577820907605,-1.4086384332758763)-- (-0.8942571806834019,-1.334142571708473);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-1.45,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (0.95,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (1.95,-0.75) node[anchor=north west] {$\mathbf{F}$};
\draw (-0.25,-1.55) node[anchor=north west] {$\mathbf{F}$};
\draw (-2.4,1.2) node[anchor=north west] {$\mathbf{F}$};
\draw (-0.25,-0.8) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-1.1,-0.4) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-0.92,-1.28) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (0.38,-1.18) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (2.15,-0.08) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (1.25,-1) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (1.45,-0.25) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (0.6,-0.4) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (1.27,0.82) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (0.62,0.82) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-1.75,-0.4) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-1.1,0.8) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-1.75,1.4) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-2.65,0.47) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-1.95,0.68) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\begin{scriptsize}
\draw [fill=black] (0.8287845944327679,-0.14236671050697586) circle (0.3pt);
\draw [fill=black] (0.8646686289709572,-0.25328099907956253) circle (0.3pt);
\draw [fill=black] (0.9462232529213875,-0.3054759584078386) circle (0.3pt);
\draw [fill=black] (0.8031368678712416,0.11806793118951188) circle (0.3pt);
\draw [fill=black] (0.816597469716935,0.2190224450322134) circle (0.3pt);
\draw [fill=black] (0.8771701780225553,0.30651635702922136) circle (0.3pt);
\draw [fill=black] (1.4649106612461242,0.2360467446230254) circle (0.3pt);
\draw [fill=black] (1.5399409152805201,0.10229716134431807) circle (0.3pt);
\draw [fill=black] (1.5268921754484512,-0.05428771664051005) circle (0.3pt);
\draw [fill=black] (1.4355509966239695,-0.4881583160568046) circle (0.3pt);
\draw [fill=black] (1.491008140910262,-0.6284322692515465) circle (0.3pt);
\draw [fill=black] (1.628019909146985,-0.7197734480760295) circle (0.3pt);
\draw [fill=black] (1.967287144780775,-0.6577919338737017) circle (0.3pt);
\draw [fill=black] (2.058628323605257,-0.6055969745454257) circle (0.3pt);
\draw [fill=black] (2.1630182422618076,-0.6055969745454257) circle (0.3pt);
\draw [fill=black] (1.8400619314181037,-0.8013280720264608) circle (0.3pt);
\draw [fill=black] (1.8074400818379317,-0.8959314358089612) circle (0.3pt);
\draw [fill=black] (1.8,-1.) circle (0.3pt);
\draw [fill=black] (2.47618799823146,-1.202576821862583) circle (0.3pt);
\draw [fill=black] (2.5414316973918045,-1.0166322792555997) circle (0.3pt);
\draw [fill=black] (2.2674081609183587,-1.329802035225256) circle (0.3pt);
\draw [fill=black] (-0.8287845944327679,0.14236671050697597) circle (0.3pt);
\draw [fill=black] (-0.8646686289709572,0.25328099907956264) circle (0.3pt);
\draw [fill=black] (-0.9462232529213875,0.3054759584078387) circle (0.3pt);
\draw [fill=black] (-0.8031368678712416,-0.11806793118951178) circle (0.3pt);
\draw [fill=black] (-0.816597469716935,-0.2190224450322133) circle (0.3pt);
\draw [fill=black] (-0.8771701780225553,-0.30651635702922125) circle (0.3pt);
\draw [fill=black] (-1.4649106612461242,-0.23604674462302525) circle (0.3pt);
\draw [fill=black] (-1.5399409152805201,-0.10229716134431788) circle (0.3pt);
\draw [fill=black] (-1.5268921754484512,0.054287716640510235) circle (0.3pt);
\draw [fill=black] (-1.4355509966239695,0.48815831605680476) circle (0.3pt);
\draw [fill=black] (-1.491008140910262,0.6284322692515467) circle (0.3pt);
\draw [fill=black] (-1.628019909146985,0.7197734480760297) circle (0.3pt);
\draw [fill=black] (-1.967287144780775,0.6577919338737019) circle (0.3pt);
\draw [fill=black] (-2.058628323605257,0.6055969745454259) circle (0.3pt);
\draw [fill=black] (-2.1630182422618076,0.6055969745454259) circle (0.3pt);
\draw [fill=black] (-1.8400619314181037,0.8013280720264611) circle (0.3pt);
\draw [fill=black] (-1.8074400818379317,0.8959314358089614) circle (0.3pt);
\draw [fill=black] (-1.8,1.) circle (0.3pt);
\draw [fill=black] (-2.47618799823146,1.2025768218625832) circle (0.3pt);
\draw [fill=black] (-2.5414316973918045,1.0166322792556) circle (0.3pt);
\draw [fill=black] (-2.2674081609183587,1.3298020352252562) circle (0.3pt);
\draw [fill=black] (0.,0.6) circle (0.3pt);
\draw [fill=black] (-0.38778987608348287,0.45376923342017617) circle (0.3pt);
\draw [fill=black] (0.3542914656234253,0.4499636880780894) circle (0.3pt);
\draw [fill=black] (-0.5628449618194714,-0.1969790200766593) circle (0.3pt);
\draw [fill=black] (-0.4943451456619107,-0.3377841977338693) circle (0.3pt);
\draw [fill=black] (-0.3649566040309626,-0.451950557996472) circle (0.3pt);
\draw [fill=black] (0.5559853687540208,-0.1969790200766593) circle (0.3pt);
\draw [fill=black] (0.4989021886227202,-0.34920083376012956) circle (0.3pt);
\draw [fill=black] (0.35048592028133857,-0.4633671940227323) circle (0.3pt);
\draw [fill=black] (-0.27076028131848595,-1.0012446209320378) circle (0.3pt);
\draw [fill=black] (-0.21208416809330566,-0.8684513120539967) circle (0.3pt);
\draw [fill=black] (-0.20899595160776985,-1.1278614968390073) circle (0.3pt);
\draw [fill=black] (-0.26914424427818634,-1.5405994579867472) circle (0.3pt);
\draw [fill=black] (-0.2032233516375643,-1.4746785653461245) circle (0.3pt);
\draw [fill=black] (-0.11044579903224437,-1.4404973617546906) circle (0.3pt);
\draw [fill=black] (0.11173202431207441,-1.4356143326702) circle (0.3pt);
\draw [fill=black] (0.20206806237514907,-1.4649125071771434) circle (0.3pt);
\draw [fill=black] (0.2508983532200543,-1.5186258271065396) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2,-3.5) rectangle (3,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.500666236608431,8.704817851651545E-4)-- (0.8914181136019589,-9.95754068205827E-4);
\draw [line width=0.5pt] (0.8051267659661469,0.07711988458680623)-- (0.8894222919631467,-3.2638078738858253E-4);
\draw [line width=0.5pt] (0.8066177533069838,-0.08711388824297125)-- (0.8901682229253497,-0.0036708545492757302);
\draw [line width=0.5pt] (0.3477634101487264,-0.3613924737066771)-- (0.5827196055168049,-0.5516608529798505);
\draw [line width=0.5pt] (0.3500682757922486,-0.3654598261718596)-- (0.3630582124804182,-0.45006745870052167);
\draw [line width=0.5pt] (0.3536076236881131,-0.3588882948075865)-- (0.4426854674561085,-0.34847406442119283);
\draw [line width=0.5pt] (0.8078725333791016,-0.7603391763644176) circle (0.3cm);
\draw [line width=0.5pt] (0.6924291157366489,-1.3582787169237776)-- (0.7397282680400704,-1.0596664933218953);
\draw [line width=0.5pt] (0.6947991134758812,-1.3542489684915862)-- (0.7615765042556764,-1.3006955370617488);
\draw [line width=0.5pt] (0.6873383264247221,-1.354469568983073)-- (0.6337804164652437,-1.2825330085588444);
\draw [line width=0.5pt] (1.3834250742519292,-0.5613463384627981)-- (1.1011697265804292,-0.669690182791507);
\draw [line width=0.5pt] (1.3787502108691747,-0.5613087344298069)-- (1.29898288340121,-0.5302545333309823);
\draw [line width=0.5pt] (1.3826716500244691,-0.5676596653025932)-- (1.3471517162159523,-0.6500104561132154);
\draw [line width=0.5pt] (0.8772172104950119,-0.4253173504002065)-- (0.9185159565314771,-0.3155202782586641);
\draw [line width=0.5pt] (0.9593220802017123,-0.4608585374648685)-- (1.00153637731776,-0.3443232813885989);
\draw [line width=0.5pt] (0.8577900011371827,-0.39547570099128515)-- (0.9086335457392914,-0.48028965349500785);
\draw [line width=0.5pt] (0.9121031166325076,-0.4771957527177427)-- (1.0028128164244356,-0.4472937725257347);
\draw [line width=0.5pt] (1.0633376069284024,-0.9879043413461308)-- (1.1377752876458982,-1.0785686406289228);
\draw [line width=0.5pt] (0.9915056011964,-1.0412386507542137)-- (1.0713209448369505,-1.1360649324977499);
\draw [line width=0.5pt] (1.0988948380862715,-0.9860007092220726)-- (1.0000220283216268,-0.9876255342140847);
\draw [line width=0.5pt] (1.0009666395449186,-0.9921772211364736)-- (0.9815076641186926,-1.0856851156219471);
\draw [line width=0.5pt] (-0.7603391763644176,-0.8078725333791016) circle (0.3cm);
\draw [line width=0.5pt] (-0.3613924737066771,-0.3477634101487264)-- (-0.5516608529798505,-0.5827196055168049);
\draw [line width=0.5pt] (-0.3654598261718596,-0.3500682757922486)-- (-0.45006745870052167,-0.3630582124804182);
\draw [line width=0.5pt] (-0.3588882948075865,-0.3536076236881131)-- (-0.34847406442119283,-0.4426854674561085);
\draw [line width=0.5pt] (-1.3582787169237776,-0.6924291157366489)-- (-1.0596664933218953,-0.7397282680400704);
\draw [line width=0.5pt] (-1.3542489684915862,-0.6947991134758812)-- (-1.3006955370617488,-0.7615765042556764);
\draw [line width=0.5pt] (-1.354469568983073,-0.6873383264247221)-- (-1.2825330085588444,-0.6337804164652437);
\draw [line width=0.5pt] (-0.5613463384627981,-1.3834250742519292)-- (-0.669690182791507,-1.1011697265804292);
\draw [line width=0.5pt] (-0.5613087344298069,-1.3787502108691747)-- (-0.5302545333309823,-1.29898288340121);
\draw [line width=0.5pt] (-0.5676596653025932,-1.3826716500244691)-- (-0.6500104561132154,-1.3471517162159523);
\draw [line width=0.5pt] (-0.4253173504002065,-0.8772172104950119)-- (-0.3155202782586641,-0.9185159565314771);
\draw [line width=0.5pt] (-0.4608585374648685,-0.9593220802017123)-- (-0.3443232813885989,-1.00153637731776);
\draw [line width=0.5pt] (-0.39547570099128515,-0.8577900011371827)-- (-0.48028965349500785,-0.9086335457392914);
\draw [line width=0.5pt] (-0.4771957527177427,-0.9121031166325076)-- (-0.4472937725257347,-1.0028128164244356);
\draw [line width=0.5pt] (-0.9879043413461308,-1.0633376069284024)-- (-1.0785686406289228,-1.1377752876458982);
\draw [line width=0.5pt] (-1.0412386507542137,-0.9915056011964)-- (-1.1360649324977499,-1.0713209448369505);
\draw [line width=0.5pt] (-0.9860007092220726,-1.0988948380862715)-- (-0.9876255342140847,-1.0000220283216268);
\draw [line width=0.5pt] (-0.9921772211364736,-1.0009666395449186)-- (-1.0856851156219471,-0.9815076641186926);
\draw [line width=0.5pt] (-0.500666236608431,-8.704817851650931E-4)-- (-0.8914181136019589,9.95754068205936E-4);
\draw [line width=0.5pt] (-0.8051267659661469,-0.07711988458680613)-- (-0.8894222919631467,3.2638078738869144E-4);
\draw [line width=0.5pt] (-0.8066177533069838,0.08711388824297135)-- (-0.8901682229253497,0.003670854549275839);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-1.05,-0.57) node[anchor=north west] {$\mathbf{G}$};
\draw (0.55,-0.52) node[anchor=north west] {$\mathbf{G}$};
\draw (2.05,0) node[anchor=north west] {and};
\begin{scriptsize}
\draw [fill=black] (0.4408083424019079,-0.7039694600422631) circle (0.3pt);
\draw [fill=black] (0.44800439411733284,-0.8670799655918947) circle (0.3pt);
\draw [fill=black] (0.5295596468921487,-0.9822167930386935) circle (0.3pt);
\draw [fill=black] (-0.7039694600422631,-0.4408083424019079) circle (0.3pt);
\draw [fill=black] (-0.8670799655918947,-0.44800439411733284) circle (0.3pt);
\draw [fill=black] (-0.9822167930386935,-0.5295596468921487) circle (0.3pt);
\draw [fill=black] (0.,0.6) circle (0.3pt);
\draw [fill=black] (-0.31864148916734036,0.5040228130371588) circle (0.3pt);
\draw [fill=black] (0.30102008142836917,0.5076894495495594) circle (0.3pt);
\draw [fill=black] (-0.1795939183731025,-0.5779767020536197) circle (0.3pt);
\draw [fill=black] (0.012784837171475917,-0.6153836822983989) circle (0.3pt);
\draw [fill=black] (0.20516359271605433,-0.5459135761295234) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-5,-3.5) rectangle (12.60356742479384,3);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5,0.)-- (1.1843944928334926,0.0020105843715497);
\draw [line width=0.5pt] (1.1202117567580414,0.07064285916511862)-- (1.1883692001107247,0.004317371189770852);
\draw [line width=0.5pt] (1.1119468425102883,-0.0677944544847455)-- (1.1872508565502642,0.0018780564349031477);
\draw [line width=0.5pt] (1.4900666693449918,0.) circle (0.3cm);
\draw [line width=0.5pt] (1.4959976444186558,-0.9970206961484586)-- (1.492086262540334,-0.29983695462819926);
\draw [line width=0.5pt] (1.4373410387664043,-0.9357422636414442)-- (1.4950003532210157,-0.9961380276813158);
\draw [line width=0.5pt] (1.496241082849216,-0.9970540189605407)-- (1.560001812795706,-0.9394632889558161);
\draw [line width=0.5pt] (1.2769234874127628,-0.4418989383116202)-- (1.3797994655838668,-0.27746576096086206);
\draw [line width=0.5pt] (1.3034537416183587,-0.2975505998566903)-- (1.3794008401971118,-0.27640349383020746);
\draw [line width=0.5pt] (1.383201714920574,-0.2781192069277262)-- (1.3968223570222702,-0.3468298340494482);
\draw [line width=0.5pt] (1.1608951538916263,-0.6035827215305299) circle (0.2cm);
\draw [line width=0.5pt] (0.9556190090325687,-0.8579563336277326)-- (1.0067019384892555,-0.7787771763566095);
\draw [line width=0.5pt] (1.0161437732059142,-0.8949436895114439)-- (1.0594296596383763,-0.811132914866397);
\draw [line width=0.5pt] (0.9749624398069159,-0.775917298957459)-- (1.0426843025198034,-0.76949603119077);
\draw [line width=0.5pt] (1.0516528034665746,-0.7704190990569222)-- (1.073526083619742,-0.8395067465786372);
\draw [line width=0.5pt] (1.1844456738877596,0.6158423462638769) circle (0.2cm);
\draw [line width=0.5pt] (1.2503381573831036,0.42805949147013567)-- (1.3260266938134015,0.2494734277603188);
\draw [line width=0.5pt] (1.3533642652554456,0.3235323739379419)-- (1.3271254942338324,0.2491906711655309);
\draw [line width=0.5pt] (1.3235399721636862,0.24706126946999613)-- (1.259443042135045,0.2753146892917858);
\draw [line width=0.5pt] (1.0938165691613007,0.9298974298973941)-- (1.1293763730688822,0.842637444943829);
\draw [line width=0.5pt] (1.028802722430779,0.901533521372516)-- (1.0726287253304854,0.8180039135637769);
\draw [line width=0.5pt] (1.1499240760325973,0.8669965618871696)-- (1.116340405972695,0.807838971720376);
\draw [line width=0.5pt] (1.1104401522306588,0.8010218558127983)-- (1.0413008664465668,0.8227313603214079);
\draw [line width=0.5pt] (1.4841356942713275,0.9970206961484586)-- (1.4880470761496496,0.29983695462819926);
\draw [line width=0.5pt] (1.542792299923579,0.9357422636414442)-- (1.4851329854689677,0.9961380276813158);
\draw [line width=0.5pt] (1.4838922558407672,0.9970540189605407)-- (1.4201315258942775,0.9394632889558161);
\draw [line width=0.5pt] (1.8192381847983572,0.6035827215305299) circle (0.2cm);
\draw [line width=0.5pt] (1.7032098512772207,0.4418989383116202)-- (1.6003338731061167,0.27746576096086206);
\draw [line width=0.5pt] (1.6766795970716248,0.2975505998566903)-- (1.6007324984928717,0.27640349383020746);
\draw [line width=0.5pt] (1.5969316237694096,0.2781192069277262)-- (1.5833109816677133,0.3468298340494482);
\draw [line width=0.5pt] (2.024514329657415,0.8579563336277325)-- (1.9734314002007283,0.7787771763566094);
\draw [line width=0.5pt] (1.9639895654840696,0.8949436895114438)-- (1.9207036790516074,0.811132914866397);
\draw [line width=0.5pt] (2.0051708988830677,0.7759172989574589)-- (1.9374490361701802,0.76949603119077);
\draw [line width=0.5pt] (1.9284805352234091,0.7704190990569222)-- (1.9066072550702415,0.8395067465786372);
\draw [line width=0.5pt] (2.4207719307331512,-0.6191361675288981)-- (2.4923773518526464,-0.5559911409704174);
\draw [line width=0.5pt] (2.4639938799775014,-0.6679537393270577)-- (2.542738579769502,-0.6063523688872744);
\draw [line width=0.5pt] (2.4160645193525223,-0.5910623738819846)-- (2.4217830175833743,-0.6622100415488387);
\draw [line width=0.5pt] (2.4261318113821044,-0.6646061153368802)-- (2.496387892097712,-0.6700435357681164);
\draw [line width=0.5pt] (2.9684912578330613,-1.4843530840881307) circle (0.3cm);
\draw [line width=0.5pt] (3.177924697076131,-1.2622958709840435)-- (3.7,-0.8);
\draw [line width=0.5pt] (3.616297858067678,-0.7951594121042506)-- (3.697128037138707,-0.7977188881569347);
\draw [line width=0.5pt] (3.6959521690899684,-0.8807357262802047)-- (3.699603511969872,-0.804014264827664);
\draw [line width=0.5pt] (3.048793648156895,-1.1920654369872112)-- (3.124420763574756,-0.9787962161398374);
\draw [line width=0.5pt] (3.0150266444146125,-1.1231780890746825)-- (3.0443191020573064,-1.1912616401371774);
\draw [line width=0.5pt] (3.052179679537245,-1.193742190651308)-- (3.1220779897211592,-1.1568470290131931);
\draw [line width=0.5pt] (3.180647336061078,-0.7866887601449002) circle (0.2cm);
\draw [line width=0.5pt] (3.2162987911637555,-0.5596334875460537)-- (3.245882388145042,-0.47329587234501);
\draw [line width=0.5pt] (3.2805639529043717,-0.5808344947454814)-- (3.3139422555948674,-0.49031083920746643);
\draw [line width=0.5pt] (3.2380117190262028,-0.5942262534239864)-- (3.1948374875576744,-0.5364943206912767);
\draw [line width=0.5pt] (3.2380117190262028,-0.5942262534239864)-- (3.311511546043088,-0.572954963967969);
\draw [line width=0.5pt] (2.7590578185899917,-1.706410297192218)-- (2.2369825156661225,-2.168706168176261);
\draw [line width=0.5pt] (2.3206846575984446,-2.1735467560720108)-- (2.2398544785274157,-2.1709872800193266);
\draw [line width=0.5pt] (2.2410303465761543,-2.0879704418960565)-- (2.2373790036962506,-2.164691903348597);
\draw [line width=0.5pt] (2.275310373347227,-1.7107288155959355) circle (0.2cm);
\draw [line width=0.5pt] (2.6830036753175084,-1.5862225239066472)-- (2.4649258257235758,-1.646598617385428);
\draw [line width=0.5pt] (2.6459424211220646,-1.653394993576995)-- (2.6849117376907006,-1.5903488964241834);
\draw [line width=0.5pt] (2.6824350436967084,-1.582487102988116)-- (2.6121202729542246,-1.5463919546396023);
\draw [line width=0.5pt] (2.0688687480627648,-1.811758407378662)-- (1.9811766599408216,-1.8370461650840821);
\draw [line width=0.5pt] (2.049374613998455,-1.7469550706057728)-- (1.9560769685993167,-1.7715354014709208);
\draw [line width=0.5pt] (2.084751459163194,-1.774130622756848)-- (2.062223950272354,-1.8426105589653852);
\draw [line width=0.5pt] (2.084751459163194,-1.774130622756848)-- (2.025169270067871,-1.7261237996038534);
\draw [line width=0.5pt] (-5.249780187339287E-4,-0.956214155119446)-- (0.002442975611986607,-0.5013766614677703);
\draw [line width=0.5pt] (-0.06623967620456239,-0.5659379708969638)-- (-3.877662166488407E-4,-0.5020376911959992);
\draw [line width=0.5pt] (0.003744678903480403,-0.5007652803605741)-- (0.06280537758191312,-0.5667002323979887);
\draw [line width=0.5pt] (0.,-1.1625426424357899) circle (0.2cm);
\draw [line width=0.5pt] (0.23033811878010796,-1.1316405844714204)-- (0.339475814613097,-1.1326679805955535);
\draw [line width=0.5pt] (0.23251641758696637,-1.2025913560955406)-- (0.33925290948427095,-1.2009454868509308);
\draw [line width=0.5pt] (0.19586224526066937,-1.1613724348338965)-- (0.24751278115921338,-1.1070718671694753);
\draw [line width=0.5pt] (0.19586224526066937,-1.1613724348338965)-- (0.24324579844642003,-1.2244138917712946);
\draw [line width=0.5pt] (0.,-1.9613724348338966) circle (0.3cm);
\draw [line width=0.5pt] (-0.004137754739330646,-2.5613724348338964)-- (-0.004137754739330646,-2.2587050188369595);
\draw [line width=0.5pt] (-0.0779608356378961,-2.485698060881379)-- (-0.003637458175463182,-2.560168087199218);
\draw [line width=0.5pt] (-0.004137754739330646,-2.5613724348338964)-- (0.06996111503178026,-2.482513102214989);
\draw [line width=0.5pt] (0.2535214007878524,-1.7935576726601834)-- (0.4432590703574826,-1.6564652949164522);
\draw [line width=0.5pt] (0.2519502150941207,-1.799277278179193)-- (0.257393325848161,-1.7081339083431486);
\draw [line width=0.5pt] (0.2562127896478984,-1.7960724912691883)-- (0.33760674105688315,-1.800500871310769);
\draw [line width=0.5pt] (0.7540213725116731,-1.351309133609196)-- (0.8436582757321444,-1.2846932924423864);
\draw [line width=0.5pt] (0.8007837233611103,-1.4044953046048312)-- (0.8953512663411795,-1.3399513095570592);
\draw [line width=0.5pt] (0.7517829012678002,-1.3968600803916125)-- (0.7525877053624466,-1.3185611505232355);
\draw [line width=0.5pt] (0.7519691761966969,-1.3975372327161928)-- (0.8298841840871978,-1.411576203512522);
\draw [line width=0.5pt] (0.5987569027175823,-1.5263591202856603) circle (0.2cm);
\draw [line width=0.5pt] (-0.6761110327420345,-1.6603404036633007) circle (0.2cm);
\draw [line width=0.5pt] (-0.2720925475664058,-1.825723842435457)-- (-0.4856868641425044,-1.7299523894051652);
\draw [line width=0.5pt] (-0.26635363104045184,-1.8242247264007865)-- (-0.3480076600820068,-1.8650825391301975);
\draw [line width=0.5pt] (-0.27126034519512066,-1.8221356220066922)-- (-0.30812223128599214,-1.7494322023513247);
\draw [line width=0.5pt] (-0.9053410030330256,-1.6134024218547287)-- (-1.0078504653881875,-1.5690825071326384);
\draw [line width=0.5pt] (-0.882661603245501,-1.5463119525806177)-- (-0.9858421141086432,-1.4966860555102872);
\draw [line width=0.5pt] (-0.8647734903310835,-1.5925655214263554)-- (-0.9329847547335572,-1.6310180055695105);
\draw [line width=0.5pt] (-0.8642801966802136,-1.5920656264435527)-- (-0.891079595272855,-1.5175697648761493);
\draw [line width=0.5pt] (2.2743977016374677,-0.8041544140541518) circle (0.2cm);
\draw [line width=0.5pt] (2.416100409532679,-0.9593136940327556)-- (2.7325357512735318,-1.2866366302495038);
\draw [line width=0.5pt] (2.627520844142125,-1.2961717268576547)-- (2.739099774906834,-1.2842601408298702);
\draw [line width=0.5pt] (2.72682695788606,-1.1927278583743885)-- (2.7347167989611867,-1.279728780921809);
\draw [line width=0.5pt] (-8.158576734345186E-4,-1.6632646121769492)-- (-8.158576734345186E-4,-1.3653580641267895);
\draw [line width=0.5pt] (-0.05363474784280725,-1.603853842436196)-- (5.16826229103963E-4,-1.6641047874645751);
\draw [line width=0.5pt] (6.153904520252891E-4,-1.6628701486089816)-- (0.0663558843205885,-1.6090708264433005);
\draw [line width=0.5pt] (1.5047746867555896,-1.204206863514594) circle (0.2cm);
\draw [line width=0.5pt] (1.3980660202453288,-0.8850711306749371)-- (1.3982142207055916,-1.0369695109929948);
\draw [line width=0.5pt] (1.323178285429224,-0.9879449325460415)-- (1.4003847477833442,-1.0329712954332544);
\draw [line width=0.5pt] (1.348117676481457,-1.0015270484656449)-- (1.34802205514814,-0.8722026825070885);
\draw [line width=0.5pt] (1.5947808818445557,-1.0241235544262401)-- (1.595382225485673,-0.880781647952321);
\draw [line width=0.5pt] (1.5985742389741866,-1.0268067861917733)-- (1.6668736041959427,-0.9822994057209045);
\draw [line width=0.5pt] (1.6452438135880116,-0.993419643366168)-- (1.6452438135880116,-0.8787043668920814);
\draw [line width=0.5pt] (1.5042941363406304,-1.589481337984216)-- (1.5042941363406304,-1.4043188613654531);
\draw [line width=0.5pt] (1.451217772228618,-1.5399414695850016)-- (1.5035406528870732,-1.5898985464892779);
\draw [line width=0.5pt] (1.5048584533501708,-1.5899251338505227)-- (1.5586973860773186,-1.5373200155886917);
\draw [line width=0.5pt] (1.838672444283461,-1.0119857951469369)-- (1.6783170357039703,-1.1045670334563182);
\draw [line width=0.5pt] (1.8223078418056096,-1.0827212090080596)-- (1.839410499174298,-1.0124297267065177);
\draw [line width=0.5pt] (1.838774624273007,-1.011275184347734)-- (1.7662977891256026,-0.9909518600242979);
\draw [line width=0.5pt] (1.1713574796426771,-1.011153457412629)-- (1.331712888222168,-1.1037346957220104);
\draw [line width=0.5pt] (1.2407984462325412,-0.9899579119507209)-- (1.1713729082053974,-1.0102923173479865);
\draw [line width=0.5pt] (1.170690982643591,-1.0114202723455255)-- (1.1893288850638475,-1.0843487149307924);
\draw [line width=0.5pt] (1.1903263970928202,-1.329457619667422)-- (1.2824810979262968,-1.2790866239143164);
\draw [line width=0.5pt] (1.2327771620356658,-1.3883409387816916)-- (1.3163579946176185,-1.3342437954382909);
\draw [line width=0.5pt] (1.25632946015065,-1.2685699628615368)-- (1.323640496925747,-1.2872974249102251);
\draw [line width=0.5pt] (1.3149399328927862,-1.3582145894674142)-- (1.3224321791618685,-1.2917129529286246);
\draw [line width=0.5pt] (1.4753586519343942,1.204206863514594) circle (0.2cm);
\draw [line width=0.5pt] (1.5427922999235795,0.9357422636414442)-- (1.485132985468968,0.9961380276813158);
\draw [line width=0.5pt] (1.4838922558407677,0.9970540189605407)-- (1.4201315258942775,0.9394632889558161);
\draw [line width=0.5pt] (1.582067318444655,0.8850711306749371)-- (1.581919117984392,1.0369695109929948);
\draw [line width=0.5pt] (1.6569550532607598,0.9879449325460415)-- (1.5797485909066395,1.0329712954332544);
\draw [line width=0.5pt] (1.6320156622085267,1.0015270484656449)-- (1.6321112835418434,0.8722026825070885);
\draw [line width=0.5pt] (1.385352456845428,1.0241235544262401)-- (1.3847511132043104,0.880781647952321);
\draw [line width=0.5pt] (1.3815590997157972,1.0268067861917733)-- (1.313259734494041,0.9822994057209045);
\draw [line width=0.5pt] (1.3348895251019721,0.993419643366168)-- (1.3348895251019721,0.8787043668920814);
\draw [line width=0.5pt] (1.4758392023493534,1.589481337984216)-- (1.4758392023493534,1.4043188613654531);
\draw [line width=0.5pt] (1.5289155664613658,1.5399414695850016)-- (1.4765926858029106,1.5898985464892779);
\draw [line width=0.5pt] (1.475274885339813,1.5899251338505227)-- (1.4214359526126652,1.5373200155886917);
\draw [line width=0.5pt] (1.1414608944065225,1.0119857951469369)-- (1.3018163029860135,1.1045670334563182);
\draw [line width=0.5pt] (1.157825496884374,1.0827212090080596)-- (1.1407228395156856,1.0124297267065177);
\draw [line width=0.5pt] (1.1413587144169766,1.011275184347734)-- (1.2138355495643811,0.9909518600242979);
\draw [line width=0.5pt] (1.8087758590473064,1.011153457412629)-- (1.6484204504678157,1.1037346957220104);
\draw [line width=0.5pt] (1.7393348924574425,0.9899579119507209)-- (1.8087604304845861,1.0102923173479865);
\draw [line width=0.5pt] (1.8094423560463926,1.0114202723455255)-- (1.7908044536261363,1.0843487149307924);
\draw [line width=0.5pt] (1.7898069415971636,1.329457619667422)-- (1.697652240763687,1.2790866239143164);
\draw [line width=0.5pt] (1.747356176654318,1.3883409387816916)-- (1.6637753440723653,1.3342437954382909);
\draw [line width=0.5pt] (1.7238038785393337,1.2685699628615368)-- (1.6564928417642368,1.2872974249102251);
\draw [line width=0.5pt] (1.6651934057971975,1.3582145894674142)-- (1.6577011595281153,1.2917129529286246);
\draw [line width=0.5pt] (1.70591889333481,-0.21658605936150363)-- (2.13706023963033,-0.6458241204387587);
\draw [line width=0.5pt] (1.7036555257015153,-0.21353185329221583)-- (1.7076108164514205,-0.2953566459564697);
\draw [line width=0.5pt] (1.7073955255781754,-0.2134304744046551)-- (1.7833240121658753,-0.21184697045347922);
\draw [line width=0.5pt] (3.865434831560216,-0.670459360562364) circle (0.2cm);
\draw [line width=0.5pt] (3.5498872446848644,-0.7932739396706531)-- (3.664153909637347,-0.7148889465542966);
\draw [line width=0.5pt] (3.584499479588,-0.6924982892820738)-- (3.6660377162186646,-0.7130370017886568);
\draw [line width=0.5pt] (3.507418778354451,-0.7632385593900375)-- (3.6035160104290864,-0.6973580715416446);
\draw [line width=0.5pt] (3.7049770353002107,-0.9525642124820062)-- (3.7915776218007364,-0.8581447702084471);
\draw [line width=0.5pt] (3.7953468203594207,-0.8574134709637705)-- (3.822755265842188,-0.9216325559760321);
\draw [line width=0.5pt] (3.7347190127098013,-1.0013410554337345)-- (3.812860444581713,-0.9031342968233147);
\draw [line width=0.5pt] (3.982784626418926,-0.8357954915965135)-- (4.138283435651056,-1.0301690031366766);
\draw [line width=0.5pt] (4.0622800492314814,-1.0237418113917622)-- (4.137002554512751,-1.0294635034346817);
\draw [line width=0.5pt] (4.138016005494659,-1.0282671653789603)-- (4.1454595891305095,-0.961112510761906);
\draw [line width=0.5pt] (3.7480850367015055,-0.5051232295282145)-- (3.5925862274693756,-0.31074971798805134);
\draw [line width=0.5pt] (3.66858961388895,-0.31717690973296575)-- (3.5938671086076805,-0.3114552176900462);
\draw [line width=0.5pt] (3.5928536576257724,-0.3126515557457676)-- (3.585410073989922,-0.37980621036282197);
\draw [line width=0.5pt] (2.071547684105907,-2.2982468076138973) circle (0.2cm);
\draw [line width=0.5pt] (2.3206846575984446,-2.1735467560720108)-- (2.2398544785274157,-2.1709872800193266);
\draw [line width=0.5pt] (2.2410303465761543,-2.0879704418960565)-- (2.2373790036962506,-2.164691903348597);
\draw [line width=0.5pt] (2.3870952709812583,-2.175432228505608)-- (2.2728286060287757,-2.253817221621965);
\draw [line width=0.5pt] (2.3524830360781226,-2.2762078788941875)-- (2.270944799447458,-2.2556691663876043);
\draw [line width=0.5pt] (2.4295637373116716,-2.2054676087862237)-- (2.3334665052370362,-2.2713480966346165);
\draw [line width=0.5pt] (2.232005480365912,-2.016141955694255)-- (2.1454048938653862,-2.110561397967814);
\draw [line width=0.5pt] (2.141635695306702,-2.111292697212491)-- (2.1142272498239345,-2.0470736122002293);
\draw [line width=0.5pt] (2.2022635029563213,-1.967365112742527)-- (2.1241220710844098,-2.0655718713529465);
\draw [line width=0.5pt] (1.9541978892471965,-2.1329106765797476)-- (1.7986990800150666,-1.9385371650395846);
\draw [line width=0.5pt] (1.8747024664346412,-1.944964356784499)-- (1.7999799611533716,-1.9392426647415795);
\draw [line width=0.5pt] (1.7989665101714634,-1.9404390027973009)-- (1.7915229265356132,-2.0075936574143554);
\draw [line width=0.5pt] (2.188897478964617,-2.463582938648047)-- (2.344396288196747,-2.65795645018821);
\draw [line width=0.5pt] (2.2683929017771725,-2.6515292584432957)-- (2.343115407058442,-2.6572509504862154);
\draw [line width=0.5pt] (2.3441288580403503,-2.656054612430494)-- (2.3515724416762005,-2.5888999578134397);
\draw [line width=0.5pt] (-1.4900666693449918,0.) circle (0.3cm);
\draw [line width=0.5pt] (-1.1608951538916263,0.60358272153053) circle (0.2cm);
\draw [line width=0.5pt] (-1.1844456738877596,-0.6158423462638768) circle (0.2cm);
\draw [line width=0.5pt] (-1.8192381847983572,-0.6035827215305297) circle (0.2cm);
\draw [line width=0.5pt] (-2.9684912578330613,1.4843530840881312) circle (0.3cm);
\draw [line width=0.5pt] (-3.180647336061078,0.7866887601449006) circle (0.2cm);
\draw [line width=0.5pt] (-2.275310373347227,1.7107288155959357) circle (0.2cm);
\draw [line width=0.5pt] (-2.2743977016374677,0.8041544140541521) circle (0.2cm);
\draw [line width=0.5pt] (-1.5047746867555893,1.2042068635145942) circle (0.2cm);
\draw [line width=0.5pt] (-1.4753586519343944,-1.2042068635145937) circle (0.2cm);
\draw [line width=0.5pt] (-3.865434831560216,0.6704593605623644) circle (0.2cm);
\draw [line width=0.5pt] (-2.0715476841059064,2.2982468076138978) circle (0.2cm);
\draw [line width=0.5pt] (-1.1202117567580414,-0.07064285916511848)-- (-1.1883692001107247,-0.0043173711897707065);
\draw [line width=0.5pt] (-1.1119468425102883,0.06779445448474564)-- (-1.1872508565502642,-0.0018780564349030022);
\draw [line width=0.5pt] (-1.4959976444186556,0.9970206961484588)-- (-1.492086262540334,0.2998369546281994);
\draw [line width=0.5pt] (-1.437341038766404,0.9357422636414444)-- (-1.4950003532210154,0.996138027681316);
\draw [line width=0.5pt] (-1.4962410828492159,0.9970540189605409)-- (-1.5600018127957058,0.9394632889558163);
\draw [line width=0.5pt] (-1.2769234874127628,0.44189893831162036)-- (-1.3797994655838668,0.27746576096086223);
\draw [line width=0.5pt] (-1.3034537416183587,0.29755059985669047)-- (-1.3794008401971118,0.2764034938302076);
\draw [line width=0.5pt] (-1.383201714920574,0.27811920692772635)-- (-1.3968223570222702,0.3468298340494484);
\draw [line width=0.5pt] (-0.9556190090325686,0.8579563336277327)-- (-1.0067019384892555,0.7787771763566096);
\draw [line width=0.5pt] (-1.0161437732059142,0.894943689511444)-- (-1.0594296596383763,0.8111329148663972);
\draw [line width=0.5pt] (-0.9749624398069158,0.7759172989574591)-- (-1.0426843025198034,0.7694960311907701);
\draw [line width=0.5pt] (-1.0516528034665746,0.7704190990569223)-- (-1.073526083619742,0.8395067465786373);
\draw [line width=0.5pt] (-1.2503381573831036,-0.4280594914701355)-- (-1.3260266938134015,-0.24947342776031864);
\draw [line width=0.5pt] (-1.3533642652554456,-0.3235323739379417)-- (-1.3271254942338324,-0.24919067116553073);
\draw [line width=0.5pt] (-1.3235399721636862,-0.24706126946999596)-- (-1.259443042135045,-0.27531468929178565);
\draw [line width=0.5pt] (-1.0938165691613009,-0.929897429897394)-- (-1.1293763730688822,-0.8426374449438289);
\draw [line width=0.5pt] (-1.028802722430779,-0.9015335213725159)-- (-1.0726287253304854,-0.8180039135637768);
\draw [line width=0.5pt] (-1.1499240760325973,-0.8669965618871694)-- (-1.116340405972695,-0.8078389717203759);
\draw [line width=0.5pt] (-1.1104401522306588,-0.8010218558127982)-- (-1.0413008664465668,-0.8227313603214078);
\draw [line width=0.5pt] (-1.4841356942713277,-0.9970206961484583)-- (-1.4880470761496496,-0.2998369546281991);
\draw [line width=0.5pt] (-1.5427922999235792,-0.935742263641444)-- (-1.4851329854689679,-0.9961380276813155);
\draw [line width=0.5pt] (-1.4838922558407674,-0.9970540189605405)-- (-1.4201315258942777,-0.9394632889558159);
\draw [line width=0.5pt] (-1.7032098512772207,-0.44189893831161997)-- (-1.6003338731061167,-0.27746576096086184);
\draw [line width=0.5pt] (-1.6766795970716248,-0.2975505998566901)-- (-1.6007324984928717,-0.27640349383020724);
\draw [line width=0.5pt] (-1.5969316237694096,-0.27811920692772596)-- (-1.5833109816677133,-0.34682983404944806);
\draw [line width=0.5pt] (-2.024514329657415,-0.8579563336277323)-- (-1.9734314002007283,-0.7787771763566091);
\draw [line width=0.5pt] (-1.9639895654840696,-0.8949436895114435)-- (-1.9207036790516074,-0.8111329148663968);
\draw [line width=0.5pt] (-2.0051708988830677,-0.7759172989574586)-- (-1.9374490361701802,-0.7694960311907698);
\draw [line width=0.5pt] (-1.9284805352234091,-0.770419099056922)-- (-1.9066072550702415,-0.839506746578637);
\draw [line width=0.5pt] (-2.4207719307331512,0.6191361675288984)-- (-2.4923773518526464,0.5559911409704177);
\draw [line width=0.5pt] (-2.4639938799775014,0.667953739327058)-- (-2.542738579769502,0.6063523688872747);
\draw [line width=0.5pt] (-2.4160645193525223,0.5910623738819849)-- (-2.4217830175833743,0.662210041548839);
\draw [line width=0.5pt] (-2.4261318113821044,0.6646061153368805)-- (-2.496387892097712,0.6700435357681167);
\draw [line width=0.5pt] (-3.177924697076131,1.262295870984044)-- (-3.7,0.8);
\draw [line width=0.5pt] (-3.616297858067678,0.795159412104251)-- (-3.697128037138707,0.7977188881569351);
\draw [line width=0.5pt] (-3.6959521690899684,0.8807357262802051)-- (-3.699603511969872,0.8040142648276645);
\draw [line width=0.5pt] (-3.048793648156895,1.1920654369872117)-- (-3.124420763574756,0.9787962161398377);
\draw [line width=0.5pt] (-3.0150266444146125,1.123178089074683)-- (-3.0443191020573064,1.1912616401371778);
\draw [line width=0.5pt] (-3.052179679537245,1.1937421906513084)-- (-3.1220779897211592,1.1568470290131936);
\draw [line width=0.5pt] (-3.2162987911637555,0.5596334875460541)-- (-3.245882388145042,0.4732958723450104);
\draw [line width=0.5pt] (-3.2805639529043717,0.5808344947454819)-- (-3.3139422555948674,0.4903108392074668);
\draw [line width=0.5pt] (-3.2380117190262028,0.5942262534239868)-- (-3.1948374875576744,0.5364943206912771);
\draw [line width=0.5pt] (-3.2380117190262028,0.5942262534239868)-- (-3.311511546043088,0.5729549639679694);
\draw [line width=0.5pt] (-2.7590578185899917,1.7064102971922184)-- (-2.236982515666122,2.1687061681762616);
\draw [line width=0.5pt] (-2.320684657598444,2.173546756072011)-- (-2.2398544785274153,2.170987280019327);
\draw [line width=0.5pt] (-2.241030346576154,2.087970441896057)-- (-2.23737900369625,2.1646919033485976);
\draw [line width=0.5pt] (-2.6830036753175084,1.5862225239066474)-- (-2.4649258257235758,1.6465986173854281);
\draw [line width=0.5pt] (-2.6459424211220646,1.6533949935769952)-- (-2.6849117376907006,1.5903488964241836);
\draw [line width=0.5pt] (-2.6824350436967084,1.5824871029881162)-- (-2.6121202729542246,1.5463919546396026);
\draw [line width=0.5pt] (-2.0688687480627648,1.8117584073786621)-- (-1.9811766599408214,1.8370461650840824);
\draw [line width=0.5pt] (-2.049374613998455,1.746955070605773)-- (-1.9560769685993165,1.771535401470921);
\draw [line width=0.5pt] (-2.084751459163194,1.7741306227568483)-- (-2.0622239502723536,1.8426105589653854);
\draw [line width=0.5pt] (-2.084751459163194,1.7741306227568483)-- (-2.025169270067871,1.7261237996038536);
\draw [line width=0.5pt] (-2.416100409532679,0.9593136940327559)-- (-2.7325357512735318,1.2866366302495043);
\draw [line width=0.5pt] (-2.627520844142125,1.296171726857655)-- (-2.739099774906834,1.2842601408298706);
\draw [line width=0.5pt] (-2.72682695788606,1.192727858374389)-- (-2.7347167989611867,1.2797287809218094);
\draw [line width=0.5pt] (-1.3980660202453288,0.8850711306749374)-- (-1.3982142207055914,1.036969510992995);
\draw [line width=0.5pt] (-1.3231782854292238,0.9879449325460417)-- (-1.400384747783344,1.0329712954332546);
\draw [line width=0.5pt] (-1.3481176764814569,1.001527048465645)-- (-1.34802205514814,0.8722026825070887);
\draw [line width=0.5pt] (-1.5947808818445555,1.0241235544262404)-- (-1.595382225485673,0.8807816479523212);
\draw [line width=0.5pt] (-1.5985742389741864,1.0268067861917736)-- (-1.6668736041959424,0.9822994057209047);
\draw [line width=0.5pt] (-1.6452438135880114,0.9934196433661682)-- (-1.6452438135880116,0.8787043668920816);
\draw [line width=0.5pt] (-1.5042941363406301,1.5894813379842163)-- (-1.5042941363406301,1.4043188613654534);
\draw [line width=0.5pt] (-1.4512177722286177,1.5399414695850018)-- (-1.503540652887073,1.589898546489278);
\draw [line width=0.5pt] (-1.5048584533501705,1.589925133850523)-- (-1.5586973860773183,1.537320015588692);
\draw [line width=0.5pt] (-1.8386724442834608,1.011985795146937)-- (-1.67831703570397,1.1045670334563185);
\draw [line width=0.5pt] (-1.8223078418056093,1.0827212090080598)-- (-1.8394104991742979,1.0124297267065179);
\draw [line width=0.5pt] (-1.8387746242730068,1.0112751843477341)-- (-1.7662977891256024,0.9909518600242981);
\draw [line width=0.5pt] (-1.171357479642677,1.0111534574126293)-- (-1.3317128882221678,1.1037346957220107);
\draw [line width=0.5pt] (-1.240798446232541,0.989957911950721)-- (-1.1713729082053972,1.0102923173479867);
\draw [line width=0.5pt] (-1.1706909826435907,1.0114202723455257)-- (-1.1893288850638473,1.0843487149307927);
\draw [line width=0.5pt] (-1.19032639709282,1.3294576196674222)-- (-1.2824810979262966,1.2790866239143166);
\draw [line width=0.5pt] (-1.2327771620356656,1.3883409387816918)-- (-1.3163579946176183,1.334243795438291);
\draw [line width=0.5pt] (-1.2563294601506498,1.268569962861537)-- (-1.3236404969257467,1.2872974249102254);
\draw [line width=0.5pt] (-1.314939932892786,1.3582145894674145)-- (-1.3224321791618683,1.2917129529286249);
\draw [line width=0.5pt] (-1.5427922999235797,-0.935742263641444)-- (-1.4851329854689683,-0.9961380276813155);
\draw [line width=0.5pt] (-1.483892255840768,-0.9970540189605405)-- (-1.4201315258942777,-0.9394632889558159);
\draw [line width=0.5pt] (-1.582067318444655,-0.8850711306749369)-- (-1.5819191179843923,-1.0369695109929946);
\draw [line width=0.5pt] (-1.65695505326076,-0.9879449325460413)-- (-1.5797485909066398,-1.0329712954332542);
\draw [line width=0.5pt] (-1.632015662208527,-1.0015270484656447)-- (-1.6321112835418434,-0.8722026825070883);
\draw [line width=0.5pt] (-1.3853524568454283,-1.02412355442624)-- (-1.3847511132043104,-0.8807816479523207);
\draw [line width=0.5pt] (-1.3815590997157974,-1.0268067861917731)-- (-1.3132597344940413,-0.9822994057209044);
\draw [line width=0.5pt] (-1.3348895251019723,-0.9934196433661678)-- (-1.3348895251019721,-0.8787043668920813);
\draw [line width=0.5pt] (-1.4758392023493536,-1.5894813379842159)-- (-1.4758392023493536,-1.404318861365453);
\draw [line width=0.5pt] (-1.528915566461366,-1.5399414695850013)-- (-1.4765926858029108,-1.5898985464892776);
\draw [line width=0.5pt] (-1.4752748853398132,-1.5899251338505225)-- (-1.4214359526126654,-1.5373200155886915);
\draw [line width=0.5pt] (-1.1414608944065228,-1.0119857951469367)-- (-1.3018163029860137,-1.104567033456318);
\draw [line width=0.5pt] (-1.1578254968843742,-1.0827212090080593)-- (-1.1407228395156859,-1.0124297267065174);
\draw [line width=0.5pt] (-1.1413587144169768,-1.0112751843477337)-- (-1.2138355495643813,-0.9909518600242978);
\draw [line width=0.5pt] (-1.8087758590473066,-1.0111534574126289)-- (-1.648420450467816,-1.1037346957220102);
\draw [line width=0.5pt] (-1.7393348924574428,-0.9899579119507207)-- (-1.8087604304845863,-1.0102923173479863);
\draw [line width=0.5pt] (-1.8094423560463928,-1.0114202723455252)-- (-1.7908044536261365,-1.0843487149307922);
\draw [line width=0.5pt] (-1.7898069415971638,-1.3294576196674217)-- (-1.6976522407636871,-1.2790866239143162);
\draw [line width=0.5pt] (-1.7473561766543182,-1.3883409387816914)-- (-1.6637753440723655,-1.3342437954382906);
\draw [line width=0.5pt] (-1.723803878539334,-1.2685699628615366)-- (-1.656492841764237,-1.287297424910225);
\draw [line width=0.5pt] (-1.6651934057971978,-1.358214589467414)-- (-1.6577011595281155,-1.2917129529286244);
\draw [line width=0.5pt] (-1.70591889333481,0.21658605936150385)-- (-2.13706023963033,0.6458241204387589);
\draw [line width=0.5pt] (-1.7036555257015153,0.21353185329221605)-- (-1.7076108164514205,0.29535664595646993);
\draw [line width=0.5pt] (-1.7073955255781754,0.21343047440465532)-- (-1.7833240121658753,0.21184697045347944);
\draw [line width=0.5pt] (-3.5498872446848644,0.7932739396706535)-- (-3.664153909637347,0.714888946554297);
\draw [line width=0.5pt] (-3.584499479588,0.6924982892820742)-- (-3.6660377162186646,0.7130370017886573);
\draw [line width=0.5pt] (-3.507418778354451,0.7632385593900379)-- (-3.6035160104290864,0.6973580715416451);
\draw [line width=0.5pt] (-3.7049770353002107,0.9525642124820066)-- (-3.7915776218007364,0.8581447702084476);
\draw [line width=0.5pt] (-3.7953468203594207,0.857413470963771)-- (-3.822755265842188,0.9216325559760326);
\draw [line width=0.5pt] (-3.7347190127098013,1.001341055433735)-- (-3.812860444581713,0.9031342968233151);
\draw [line width=0.5pt] (-3.982784626418926,0.8357954915965139)-- (-4.138283435651056,1.030169003136677);
\draw [line width=0.5pt] (-4.0622800492314814,1.0237418113917627)-- (-4.137002554512751,1.0294635034346822);
\draw [line width=0.5pt] (-4.138016005494659,1.0282671653789608)-- (-4.1454595891305095,0.9611125107619065);
\draw [line width=0.5pt] (-3.7480850367015055,0.505123229528215)-- (-3.5925862274693756,0.3107497179880518);
\draw [line width=0.5pt] (-3.66858961388895,0.3171769097329662)-- (-3.5938671086076805,0.31145521769004664);
\draw [line width=0.5pt] (-3.5928536576257724,0.31265155574576803)-- (-3.585410073989922,0.3798062103628224);
\draw [line width=0.5pt] (-2.320684657598444,2.173546756072011)-- (-2.2398544785274153,2.170987280019327);
\draw [line width=0.5pt] (-2.241030346576154,2.087970441896057)-- (-2.23737900369625,2.1646919033485976);
\draw [line width=0.5pt] (-2.387095270981258,2.1754322285056085)-- (-2.2728286060287752,2.2538172216219654);
\draw [line width=0.5pt] (-2.352483036078122,2.276207878894188)-- (-2.2709447994474576,2.2556691663876047);
\draw [line width=0.5pt] (-2.429563737311671,2.205467608786224)-- (-2.333466505237036,2.271348096634617);
\draw [line width=0.5pt] (-2.2320054803659115,2.0161419556942555)-- (-2.145404893865386,2.1105613979678144);
\draw [line width=0.5pt] (-2.1416356953067015,2.1112926972124915)-- (-2.114227249823934,2.0470736122002298);
\draw [line width=0.5pt] (-2.202263502956321,1.9673651127425271)-- (-2.1241220710844093,2.065571871352947);
\draw [line width=0.5pt] (-1.9541978892471963,2.132910676579748)-- (-1.7986990800150664,1.9385371650395848);
\draw [line width=0.5pt] (-1.874702466434641,1.9449643567844992)-- (-1.7999799611533713,1.9392426647415797);
\draw [line width=0.5pt] (-1.7989665101714631,1.940439002797301)-- (-1.791522926535613,2.0075936574143554);
\draw [line width=0.5pt] (-2.1888974789646167,2.4635829386480474)-- (-2.3443962881967466,2.6579564501882103);
\draw [line width=0.5pt] (-2.268392901777172,2.651529258443296)-- (-2.3431154070584417,2.657250950486216);
\draw [line width=0.5pt] (-2.34412885804035,2.6560546124304945)-- (-2.3515724416762,2.58889995781344);
\draw [line width=0.5pt] (-0.5,0.)-- (-1.1843944928334926,-0.002010584371549555);
\draw [line width=0.5pt] (0.,-2.768121914647738) circle (0.2cm);
\draw [line width=0.5pt] (-0.11990626275934516,-2.438279939558455)-- (-0.12291795303729275,-2.60960227605404);
\draw [line width=0.5pt] (-0.20554746876723598,-2.5792999943856714)-- (-0.12425489789384614,-2.606955663383395);
\draw [line width=0.5pt] (-0.17865497812450243,-2.4335165302045234)-- (-0.17688760727628258,-2.586433241727896);
\draw [line width=0.5pt] (0.11275786327695779,-2.602447996182492)-- (0.11350079558330667,-2.4351043333225006);
\draw [line width=0.5pt] (0.1135682821513879,-2.605441953119542)-- (0.19289095148216784,-2.5621285827606792);
\draw [line width=0.5pt] (0.17193110807590697,-2.574241990792602)-- (0.17224951094846394,-2.4287531208505917);
\draw [line width=0.5pt] (-0.4133848206482611,-2.76996794793727)-- (-0.20298722864677063,-2.770528452278204);
\draw [line width=0.5pt] (-0.41963361080323885,-2.7667152433121083)-- (-0.35275178001411145,-2.7190361938045835);
\draw [line width=0.5pt] (-0.41859961645390475,-2.7713831426057824)-- (-0.3560323557813127,-2.823637549913218);
\draw [line width=0.5pt] (0.4133848206482611,-2.766275881358206)-- (0.20298722864677063,-2.7657153770172718);
\draw [line width=0.5pt] (0.41963361080323885,-2.7695285859833674)-- (0.35275178001411145,-2.817207635490892);
\draw [line width=0.5pt] (0.41859961645390475,-2.764860686689693)-- (0.3560323557813127,-2.712606279382258);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-1.73,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (1.25,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (-0.25,-1.73) node[anchor=north west] {$\mathbf{F}$};
\draw (2.72,-1.25) node[anchor=north west] {$\mathbf{F}$};
\draw (-3.2,1.7) node[anchor=north west] {$\mathbf{F}$};
\draw (-1.4,0.8) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-1.4,-0.4) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-1.72,-1) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-1.74,1.42) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-2.05,-0.4) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-0.25,-0.95) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-0.9,-1.45) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (0.35,-1.33) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-0.25,-2.55) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (2.02,-1.5036982079981756) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (1.82,-2.1075308950950205) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (3.62,-0.47) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (2.93,-0.6) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (2.05,-0.6) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (1.27,-1) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (0.93,-0.4) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (1.22,1.42) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (0.95,0.82) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (1.58,0.8) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-2.52,1) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-2.5,1.92) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-2.3,2.4918755300256277) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-3.42,0.9758700602931235) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-4.1,0.87) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\begin{scriptsize}
\draw [fill=black] (1.1369589631583021,-0.13686359677973411) circle (0.3pt);
\draw [fill=black] (1.1728429976964916,-0.2477778853523208) circle (0.3pt);
\draw [fill=black] (1.2543976216469217,-0.2999728446805968) circle (0.3pt);
\draw [fill=black] (1.1173858534101988,0.13389775473569773) circle (0.3pt);
\draw [fill=black] (1.120648038368216,0.23502548843423254) circle (0.3pt);
\draw [fill=black] (1.2022026623186464,0.28722044776250855) circle (0.3pt);
\draw [fill=black] (1.7730850299716585,0.24154985835026715) circle (0.3pt);
\draw [fill=black] (1.8812173219206996,0.0995247655928985) circle (0.3pt);
\draw [fill=black] (1.897374564753419,-0.09378229059808638) circle (0.3pt);
\draw [fill=black] (2.059339342040154,-0.9541619751968701) circle (0.3pt);
\draw [fill=black] (1.9972730209501943,-0.7638252571876586) circle (0.3pt);
\draw [fill=black] (2.1900170135681787,-1.0611549115179009) circle (0.3pt);
\draw [fill=black] (2.7640667505400374,-1.1720390846777349) circle (0.3pt);
\draw [fill=black] (2.850479615457735,-1.1169540011414094) circle (0.3pt);
\draw [fill=black] (2.954869534114285,-1.1169540011414094) circle (0.3pt);
\draw [fill=black] (2.5902810514881494,-1.3209982552936381) circle (0.3pt);
\draw [fill=black] (2.561316768312835,-1.4161666142982439) circle (0.3pt);
\draw [fill=black] (2.591851291852478,-1.5113570265959808) circle (0.3pt);
\draw [fill=black] (3.2680392900839377,-1.7139338484585633) circle (0.3pt);
\draw [fill=black] (3.333282989244282,-1.5279893058515808) circle (0.3pt);
\draw [fill=black] (3.0592594527708368,-1.8411590618212363) circle (0.3pt);
\draw [fill=black] (0.,0.6) circle (0.3pt);
\draw [fill=black] (-0.38778987608348287,0.45376923342017617) circle (0.3pt);
\draw [fill=black] (0.3542914656234253,0.4499636880780894) circle (0.3pt);
\draw [fill=black] (-0.5628449618194714,-0.1969790200766593) circle (0.3pt);
\draw [fill=black] (-0.4943451456619107,-0.3377841977338693) circle (0.3pt);
\draw [fill=black] (-0.3649566040309626,-0.451950557996472) circle (0.3pt);
\draw [fill=black] (0.6206521800333482,-0.1873352239611959) circle (0.3pt);
\draw [fill=black] (0.5160930192157562,-0.35242863577844796) circle (0.3pt);
\draw [fill=black] (0.35048592028133857,-0.4633671940227323) circle (0.3pt);
\draw [fill=black] (-0.2748980360578166,-1.1626170557659343) circle (0.3pt);
\draw [fill=black] (-0.2162219228326363,-1.0298237468878932) circle (0.3pt);
\draw [fill=black] (-0.2131337063471005,-1.2892339316729038) circle (0.3pt);
\draw [fill=black] (-0.273281999017517,-1.7019718928206438) circle (0.3pt);
\draw [fill=black] (-0.20736110637689495,-1.636051000180021) circle (0.3pt);
\draw [fill=black] (-0.11458355377157502,-1.601869796588587) circle (0.3pt);
\draw [fill=black] (0.10759426957274376,-1.5969867675040965) circle (0.3pt);
\draw [fill=black] (0.19793030763581843,-1.62628494201104) circle (0.3pt);
\draw [fill=black] (0.24676059848072368,-1.679998261940436) circle (0.3pt);
\draw [fill=black] (1.7618972266018453,-1.1885046777424677) circle (0.3pt);
\draw [fill=black] (1.7445345545622377,-1.3125237637396654) circle (0.3pt);
\draw [fill=black] (1.6378781406046476,-1.4067782690975357) circle (0.3pt);
\draw [fill=black] (1.2182361120881384,1.1885046777424677) circle (0.3pt);
\draw [fill=black] (1.235598784127746,1.3125237637396654) circle (0.3pt);
\draw [fill=black] (1.342255198085336,1.4067782690975357) circle (0.3pt);
\draw [fill=black] (3.9503395350336183,-0.4201692987352935) circle (0.3pt);
\draw [fill=black] (4.09046813700039,-0.4902335997186794) circle (0.3pt);
\draw [fill=black] (4.134258325115006,-0.6478782769312976) circle (0.3pt);
\draw [fill=black] (1.9866429806325043,-2.5485368694409676) circle (0.3pt);
\draw [fill=black] (1.8465143786657323,-2.478472568457582) circle (0.3pt);
\draw [fill=black] (1.8027241905511167,-2.3208278912449636) circle (0.3pt);
\draw [fill=black] (-1.3982142207055914,1.036969510992995) circle (0.3pt);
\draw [fill=black] (-1.8387746242730068,1.0112751843477341) circle (0.3pt);
\draw [fill=black] (-1.1369589631583021,0.13686359677973425) circle (0.3pt);
\draw [fill=black] (-1.1728429976964916,0.24777788535232093) circle (0.3pt);
\draw [fill=black] (-1.2543976216469217,0.299972844680597) circle (0.3pt);
\draw [fill=black] (-1.1173858534101988,-0.1338977547356976) circle (0.3pt);
\draw [fill=black] (-1.120648038368216,-0.2350254884342324) circle (0.3pt);
\draw [fill=black] (-1.2022026623186464,-0.2872204477625084) circle (0.3pt);
\draw [fill=black] (-1.7730850299716585,-0.24154985835026693) circle (0.3pt);
\draw [fill=black] (-1.8812173219206996,-0.09952476559289826) circle (0.3pt);
\draw [fill=black] (-1.897374564753419,0.09378229059808661) circle (0.3pt);
\draw [fill=black] (-2.059339342040154,0.9541619751968703) circle (0.3pt);
\draw [fill=black] (-1.9972730209501943,0.7638252571876588) circle (0.3pt);
\draw [fill=black] (-2.1900170135681787,1.061154911517901) circle (0.3pt);
\draw [fill=black] (-2.7640667505400374,1.1720390846777353) circle (0.3pt);
\draw [fill=black] (-2.850479615457735,1.1169540011414099) circle (0.3pt);
\draw [fill=black] (-2.954869534114285,1.1169540011414099) circle (0.3pt);
\draw [fill=black] (-2.5902810514881494,1.3209982552936383) circle (0.3pt);
\draw [fill=black] (-2.561316768312835,1.416166614298244) circle (0.3pt);
\draw [fill=black] (-3.2680392900839377,1.7139338484585638) circle (0.3pt);
\draw [fill=black] (-3.333282989244282,1.5279893058515812) circle (0.3pt);
\draw [fill=black] (-3.0592594527708363,1.8411590618212368) circle (0.3pt);
\draw [fill=black] (-1.7618972266018451,1.188504677742468) circle (0.3pt);
\draw [fill=black] (-1.7445345545622375,1.3125237637396656) circle (0.3pt);
\draw [fill=black] (-1.6378781406046474,1.406778269097536) circle (0.3pt);
\draw [fill=black] (-1.2182361120881386,-1.1885046777424675) circle (0.3pt);
\draw [fill=black] (-1.2355987841277463,-1.3125237637396652) circle (0.3pt);
\draw [fill=black] (-1.3422551980853363,-1.4067782690975354) circle (0.3pt);
\draw [fill=black] (-3.9503395350336183,0.420169298735294) circle (0.3pt);
\draw [fill=black] (-4.09046813700039,0.4902335997186799) circle (0.3pt);
\draw [fill=black] (-4.134258325115006,0.6478782769312982) circle (0.3pt);
\draw [fill=black] (-1.986642980632504,2.548536869440968) circle (0.3pt);
\draw [fill=black] (-1.846514378665732,2.4784725684575823) circle (0.3pt);
\draw [fill=black] (-1.8027241905511164,2.3208278912449636) circle (0.3pt);
\draw [fill=black] (-0.16600201486093052,-2.9761202860933804) circle (0.3pt);
\draw [fill=black] (0.,-3.0319026834767984) circle (0.3pt);
\draw [fill=black] (0.15899108293811165,-2.9785456077187464) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-6,-3) rectangle (7.2712775759491235,2.3);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.3372315530128143,-0.002802602045041021)-- (1.7588514744566628,-0.0012130548180764172);
\draw [line width=0.5pt] (1.7006357108881285,0.06564387557012366)-- (1.7687931542408117,-6.816124052241024E-4);
\draw [line width=0.5pt] (1.6923707966403754,-0.07279343807974045)-- (1.7676748106803513,-0.0031209271600918104);
\draw [line width=0.5pt] (2.0704906234750786,0.) circle (0.3cm);
\draw [line width=0.5pt] (2.076421598548743,-1.0020196797434533)-- (2.072510216670421,-0.3048359382231941);
\draw [line width=0.5pt] (2.0177649928964914,-0.940741247236439)-- (2.0754243073511027,-1.0011370112763105);
\draw [line width=0.5pt] (2.076665036979303,-1.0020530025555354)-- (2.140425766925793,-0.944462272550811);
\draw [line width=0.5pt] (1.8573474415428501,-0.44689792190661504)-- (1.9602234197139539,-0.2824647445558569);
\draw [line width=0.5pt] (1.8838776957484455,-0.30254958345168514)-- (1.959824794327199,-0.2814024774252023);
\draw [line width=0.5pt] (1.963625669050661,-0.283118190522721)-- (1.9772463111523573,-0.35182881764444307);
\draw [line width=0.5pt] (1.7413191080217132,-0.6085817051255248) circle (0.2cm);
\draw [line width=0.5pt] (1.536042963162656,-0.8629553172227274)-- (1.5871258926193428,-0.7837761599516043);
\draw [line width=0.5pt] (1.596567727336001,-0.8999426731064387)-- (1.6398536137684632,-0.816131898461392);
\draw [line width=0.5pt] (1.555386393937003,-0.7809162825524539)-- (1.6231082566498904,-0.7744950147857649);
\draw [line width=0.5pt] (1.6320767575966615,-0.7754180826519171)-- (1.653950037749829,-0.8445057301736322);
\draw [line width=0.5pt] (1.7607747003866394,0.6187096454596714) circle (0.2cm);
\draw [line width=0.5pt] (1.826667183881983,0.4309267906659298)-- (1.9023557203122812,0.2523407269561131);
\draw [line width=0.5pt] (1.9296932917543255,0.3263996731337363)-- (1.9034545207327118,0.25205797036132516);
\draw [line width=0.5pt] (1.8998689986625659,0.24992856866579044)-- (1.8357720686339247,0.27818198848758013);
\draw [line width=0.5pt] (1.6701455956601798,0.9327647290931882)-- (1.7057053995677618,0.8455047441396231);
\draw [line width=0.5pt] (1.6051317489296588,0.9044008205683105)-- (1.6489577518293648,0.8208712127595714);
\draw [line width=0.5pt] (1.726253102531477,0.8698638610829639)-- (1.6926694324715745,0.8107062709161703);
\draw [line width=0.5pt] (1.6867691787295385,0.8038891550085928)-- (1.6176298929454462,0.8255986595172022);
\draw [line width=0.5pt] (2.0645596484014144,1.0020196797434533)-- (2.0684710302797362,0.3048359382231941);
\draw [line width=0.5pt] (2.123216254053666,0.940741247236439)-- (2.0655569395990545,1.0011370112763105);
\draw [line width=0.5pt] (2.0643162099708543,1.0020530025555354)-- (2.000555480024364,0.944462272550811);
\draw [line width=0.5pt] (2.399662138928444,0.6085817051255248) circle (0.2cm);
\draw [line width=0.5pt] (2.283633805407307,0.44689792190661504)-- (2.1807578272362034,0.2824647445558569);
\draw [line width=0.5pt] (2.2571035512017117,0.30254958345168514)-- (2.1811564526229583,0.2814024774252023);
\draw [line width=0.5pt] (2.177355577899496,0.283118190522721)-- (2.1637349357978,0.35182881764444307);
\draw [line width=0.5pt] (2.6049382837875013,0.8629553172227273)-- (2.5538553543308145,0.7837761599516042);
\draw [line width=0.5pt] (2.544413519614156,0.8999426731064386)-- (2.501127633181694,0.816131898461392);
\draw [line width=0.5pt] (2.5855948530131543,0.7809162825524538)-- (2.517872990300267,0.7744950147857649);
\draw [line width=0.5pt] (2.5089044893534957,0.7754180826519171)-- (2.487031209200328,0.8445057301736322);
\draw [line width=0.5pt] (3.0011958848632383,-0.624135151123893)-- (3.0728013059827344,-0.5609901245654122);
\draw [line width=0.5pt] (3.0444178341075894,-0.6729527229220525)-- (3.12316253389959,-0.6113513524822692);
\draw [line width=0.5pt] (2.9964884734826094,-0.5960613574769794)-- (3.0022069717134614,-0.6672090251438335);
\draw [line width=0.5pt] (3.0065557655121915,-0.669605098931875)-- (3.0768118462278,-0.6750425193631112);
\draw [line width=0.5pt] (3.5489152119631484,-1.4893520676831256) circle (0.3cm);
\draw [line width=0.5pt] (3.758348651206218,-1.2672948545790383)-- (4.2804239541300815,-0.804998983594995);
\draw [line width=0.5pt] (4.196721812197759,-0.8001583956992454)-- (4.277551991268788,-0.8027178717519295);
\draw [line width=0.5pt] (4.276376123220049,-0.8857347098751996)-- (4.280027466099953,-0.809013248422659);
\draw [line width=0.5pt] (3.6292176022869818,-1.197064420582206)-- (3.704844717704843,-0.9837951997348323);
\draw [line width=0.5pt] (3.5954505985446996,-1.1281770726696774)-- (3.624743056187393,-1.1962606237321722);
\draw [line width=0.5pt] (3.6326036336673315,-1.1987411742463028)-- (3.7025019438512463,-1.161846012608188);
\draw [line width=0.5pt] (3.761071290191165,-0.7916877437398951) circle (0.2cm);
\draw [line width=0.5pt] (3.796722745293842,-0.5646324711410485)-- (3.826306342275128,-0.47829485594000487);
\draw [line width=0.5pt] (3.860987907034458,-0.5858334783404763)-- (3.8943662097249536,-0.49530982280246116);
\draw [line width=0.5pt] (3.8184356731562894,-0.5992252370189813)-- (3.775261441687761,-0.5414933042862716);
\draw [line width=0.5pt] (3.8184356731562894,-0.5992252370189813)-- (3.891935500173174,-0.5779539475629639);
\draw [line width=0.5pt] (3.3394817727200787,-1.7114092807872128)-- (2.8174064697962153,-2.173705151771256);
\draw [line width=0.5pt] (2.901108611728538,-2.1785457396670056)-- (2.820278432657509,-2.1759862636143215);
\draw [line width=0.5pt] (2.8214543007062476,-2.0929694254910514)-- (2.817802957826344,-2.169690886943592);
\draw [line width=0.5pt] (2.855734327477314,-1.7157277991909303) circle (0.2cm);
\draw [line width=0.5pt] (3.263427629447596,-1.5912215075016425)-- (3.045349779853663,-1.6515976009804227);
\draw [line width=0.5pt] (3.2263663752521516,-1.6583939771719898)-- (3.265335691820788,-1.5953478800191785);
\draw [line width=0.5pt] (3.262858997826796,-1.587486086583111)-- (3.192544227084311,-1.5513909382345972);
\draw [line width=0.5pt] (2.6492927021928523,-1.816757390973657)-- (2.561600614070909,-1.8420451486790776);
\draw [line width=0.5pt] (2.629798568128543,-1.7519540542007683)-- (2.536500922729404,-1.7765343850659163);
\draw [line width=0.5pt] (2.665175413293281,-1.7791296063518431)-- (2.642647904402441,-1.8476095425603805);
\draw [line width=0.5pt] (2.665175413293281,-1.7791296063518431)-- (2.6055932241979587,-1.731122783198849);
\draw [line width=0.5pt] (2.854821655767554,-0.8091533976491466) circle (0.2cm);
\draw [line width=0.5pt] (2.996524363662767,-0.9643126776277505)-- (3.3129597054036197,-1.2916356138444987);
\draw [line width=0.5pt] (3.2079447982722122,-1.3011707104526495)-- (3.319523729036922,-1.289259124424865);
\draw [line width=0.5pt] (3.307250912016148,-1.1977268419693834)-- (3.3151407530912747,-1.2847277645168038);
\draw [line width=0.5pt] (2.0851986408856766,-1.209205847109589) circle (0.2cm);
\draw [line width=0.5pt] (1.9784899743754156,-0.890070114269932)-- (1.9786381748356785,-1.04196849458799);
\draw [line width=0.5pt] (1.9036022395593113,-0.9929439161410364)-- (1.980808701913431,-1.0379702790282495);
\draw [line width=0.5pt] (1.9285416306115444,-1.00652603206064)-- (1.9284460092782272,-0.8772016661020835);
\draw [line width=0.5pt] (2.1752048359746428,-1.0291225380212352)-- (2.17580617961576,-0.8857806315473159);
\draw [line width=0.5pt] (2.178998193104274,-1.0318057697867684)-- (2.2472975583260295,-0.9872983893158994);
\draw [line width=0.5pt] (2.2256677677180985,-0.9984186269611629)-- (2.2256677677180985,-0.8837033504870763);
\draw [line width=0.5pt] (2.084718090470717,-1.5944803215792112)-- (2.084718090470717,-1.409317844960448);
\draw [line width=0.5pt] (2.031641726358705,-1.5449404531799966)-- (2.0839646070171605,-1.594897530084273);
\draw [line width=0.5pt] (2.085282407480258,-1.5949241174455175)-- (2.1391213402074056,-1.5423189991836868);
\draw [line width=0.5pt] (2.419096398413548,-1.016984778741932)-- (2.2587409898340574,-1.1095660170513135);
\draw [line width=0.5pt] (2.4027317959356966,-1.0877201926030544)-- (2.419834453304385,-1.0174287103015125);
\draw [line width=0.5pt] (2.419198578403094,-1.016274167942729)-- (2.34672174325569,-0.995950843619293);
\draw [line width=0.5pt] (1.7517814337727644,-1.016152441007624)-- (1.9121368423522556,-1.1087336793170055);
\draw [line width=0.5pt] (1.821222400362628,-0.9949568955457162)-- (1.7517968623354845,-1.0152913009429818);
\draw [line width=0.5pt] (1.7511149367736782,-1.0164192559405207)-- (1.7697528391939346,-1.0893476985257875);
\draw [line width=0.5pt] (1.7707503512229072,-1.3344566032624168)-- (1.8629050520563837,-1.2840856075093114);
\draw [line width=0.5pt] (1.8132011161657529,-1.3933399223766867)-- (1.8967819487477056,-1.339242779033286);
\draw [line width=0.5pt] (1.8367534142807371,-1.2735689464565318)-- (1.904064451055834,-1.2922964085052202);
\draw [line width=0.5pt] (1.8953638870228735,-1.363213573062409)-- (1.9028561332919556,-1.2967119365236197);
\draw [line width=0.5pt] (2.0557826060644806,1.209205847109589) circle (0.2cm);
\draw [line width=0.5pt] (2.123216254053666,0.940741247236439)-- (2.0655569395990545,1.0011370112763105);
\draw [line width=0.5pt] (2.0643162099708543,1.0020530025555354)-- (2.000555480024364,0.944462272550811);
\draw [line width=0.5pt] (2.1624912725747416,0.890070114269932)-- (2.1623430721144787,1.04196849458799);
\draw [line width=0.5pt] (2.237379007390846,0.9929439161410364)-- (2.160172545036726,1.0379702790282495);
\draw [line width=0.5pt] (2.212439616338613,1.00652603206064)-- (2.21253523767193,0.8772016661020835);
\draw [line width=0.5pt] (1.9657764109755147,1.0291225380212352)-- (1.965175067334397,0.8857806315473159);
\draw [line width=0.5pt] (1.9619830538458836,1.0318057697867684)-- (1.8936836886241277,0.9872983893158994);
\draw [line width=0.5pt] (1.9153134792320587,0.9984186269611629)-- (1.9153134792320587,0.8837033504870763);
\draw [line width=0.5pt] (2.05626315647944,1.5944803215792112)-- (2.05626315647944,1.409317844960448);
\draw [line width=0.5pt] (2.109339520591452,1.5449404531799966)-- (2.0570166399329968,1.594897530084273);
\draw [line width=0.5pt] (2.0556988394698994,1.5949241174455175)-- (2.0018599067427516,1.5423189991836868);
\draw [line width=0.5pt] (1.7218848485366092,1.016984778741932)-- (1.8822402571161,1.1095660170513135);
\draw [line width=0.5pt] (1.7382494510144606,1.0877201926030544)-- (1.7211467936457723,1.0174287103015125);
\draw [line width=0.5pt] (1.7217826685470632,1.016274167942729)-- (1.7942595036944673,0.995950843619293);
\draw [line width=0.5pt] (2.389199813177393,1.016152441007624)-- (2.228844404597902,1.1087336793170055);
\draw [line width=0.5pt] (2.319758846587529,0.9949568955457162)-- (2.3891843846146728,1.0152913009429818);
\draw [line width=0.5pt] (2.389866310176479,1.0164192559405207)-- (2.371228407756223,1.0893476985257875);
\draw [line width=0.5pt] (2.37023089572725,1.3344566032624168)-- (2.2780761948937736,1.2840856075093114);
\draw [line width=0.5pt] (2.3277801307844044,1.3933399223766867)-- (2.2441992982024517,1.339242779033286);
\draw [line width=0.5pt] (2.30422783266942,1.2735689464565318)-- (2.2369167958943232,1.2922964085052202);
\draw [line width=0.5pt] (2.2456173599272837,1.363213573062409)-- (2.2381251136582017,1.2967119365236197);
\draw [line width=0.5pt] (2.286342847464897,-0.22158504295649856)-- (2.7174841937604173,-0.6508231040337537);
\draw [line width=0.5pt] (2.284079479831602,-0.21853083688721076)-- (2.2880347705815076,-0.30035562955146455);
\draw [line width=0.5pt] (2.2878194797082623,-0.21842945799965008)-- (2.3637479662959624,-0.21684595404847418);
\draw [line width=0.5pt] (4.445858785690297,-0.6754583441573588) circle (0.2cm);
\draw [line width=0.5pt] (4.130311198814945,-0.7982729232656479)-- (4.244577863767428,-0.7198879301492914);
\draw [line width=0.5pt] (4.164923433718081,-0.6974972728770686)-- (4.246461670348746,-0.7180359853836517);
\draw [line width=0.5pt] (4.087842732484535,-0.7682375429850324)-- (4.183939964559168,-0.7023570551366395);
\draw [line width=0.5pt] (4.2854009894302925,-0.9575631960770011)-- (4.372001575930818,-0.863143753803442);
\draw [line width=0.5pt] (4.375770774489502,-0.8624124545587654)-- (4.40317921997227,-0.9266315395710271);
\draw [line width=0.5pt] (4.315142966839882,-1.0063400390287294)-- (4.393284398711795,-0.9081332804183097);
\draw [line width=0.5pt] (4.563208580549008,-0.8407944751915083)-- (4.718707389781138,-1.0351679867316714);
\draw [line width=0.5pt] (4.6427040033615645,-1.0287407949867573)-- (4.717426508642833,-1.0344624870296766);
\draw [line width=0.5pt] (4.7184399596247415,-1.0332661489739552)-- (4.725883543260593,-0.9661114943569008);
\draw [line width=0.5pt] (4.328508990831586,-0.5101222131232094)-- (4.173010181599456,-0.3157487015830462);
\draw [line width=0.5pt] (4.24901356801903,-0.32217589332796037)-- (4.174291062737761,-0.31645420128504104);
\draw [line width=0.5pt] (4.173277611755853,-0.31765053934076243)-- (4.165834028120002,-0.3848051939578168);
\draw [line width=0.5pt] (2.6519716382359997,-2.303245791208892) circle (0.2cm);
\draw [line width=0.5pt] (2.901108611728538,-2.1785457396670056)-- (2.820278432657509,-2.1759862636143215);
\draw [line width=0.5pt] (2.8214543007062476,-2.0929694254910514)-- (2.817802957826344,-2.169690886943592);
\draw [line width=0.5pt] (2.967519225111352,-2.1804312121006033)-- (2.853252560158869,-2.2588162052169594);
\draw [line width=0.5pt] (2.932906990208216,-2.2812068624891824)-- (2.8513687535775505,-2.2606681499825996);
\draw [line width=0.5pt] (3.0099876914417623,-2.2104665923812186)-- (2.9138904593671286,-2.2763470802296117);
\draw [line width=0.5pt] (2.8124294344960044,-2.02114093928925)-- (2.725828847995479,-2.1155603815628092);
\draw [line width=0.5pt] (2.722059649436795,-2.1162916808074854)-- (2.6946512039540265,-2.0520725957952237);
\draw [line width=0.5pt] (2.782687457086415,-1.9723640963375217)-- (2.704546025214502,-2.0705708549479414);
\draw [line width=0.5pt] (2.5346218433772885,-2.137909660174743)-- (2.3791230341451586,-1.9435361486345795);
\draw [line width=0.5pt] (2.4551264205647323,-1.9499633403794938)-- (2.3804039152834635,-1.9442416483365743);
\draw [line width=0.5pt] (2.3793904643015553,-1.9454379863922957)-- (2.3719468806657042,-2.01259264100935);
\draw [line width=0.5pt] (2.769321433094711,-2.4685819222430414)-- (2.924820242326841,-2.662955433783205);
\draw [line width=0.5pt] (2.848816855907267,-2.6565282420382905)-- (2.923539361188536,-2.66224993408121);
\draw [line width=0.5pt] (2.924552812170444,-2.6610535960254884)-- (2.931996395806295,-2.593898941408434);
\draw [line width=0.5pt] (0.5067436091498749,-0.0017960412965429377)-- (0.920657604299542,-0.0017960412965429377);
\draw [line width=0.5pt] (0.8456634445507463,0.07249831815423892)-- (0.922498404051382,-0.0013451166304493545);
\draw [line width=0.5pt] (0.8456634445507463,-0.08607170006699993)-- (0.9216183389983356,-0.003349121081894113);
\draw [line width=0.5pt] (-0.041948625395402624,-0.6798071086495848)-- (-0.042679773777004514,-0.5304209843380115);
\draw [line width=0.5pt] (0.048891133799497825,-0.5366124137836473)-- (0.05033335290506055,-0.6718930682233852);
\draw [line width=0.5pt] (-0.08243669680305432,-0.5501871893242801)-- (-0.0027382498585032874,-0.5008363956275146);
\draw [line width=0.5pt] (0.0065835488961602535,-0.5013543804175434)-- (0.07983780839575275,-0.5538752462606167);
\draw [line width=0.5pt] (1.1267648404883954,0.) circle (0.2cm);
\draw [line width=0.5pt] (0.7856164324424723,-0.1311673289831514)-- (0.9664646558156275,-0.12587611015133782);
\draw [line width=0.5pt] (0.9073698831430019,-0.2192685485415936)-- (0.9666118523093005,-0.1256122389789917);
\draw [line width=0.5pt] (0.7677882224238647,-0.19113494450028634)-- (0.9272202170877715,-0.18611847144100135);
\draw [line width=0.5pt] (0.7856164324424723,0.11680686491202816)-- (0.9592128915312729,0.11494452320699375);
\draw [line width=0.5pt] (0.9641438786758814,0.1155203093621972)-- (0.9,0.2);
\draw [line width=0.5pt] (0.7807541933464884,0.17353298769850714)-- (0.92007996922164,0.173752390397483);
\draw [line width=0.5pt] (-1.1267648404883954,0.) circle (0.2cm);
\draw [line width=0.5pt] (-0.5067436091498749,0.0017960412965429997)-- (-0.920657604299542,0.0017960412965430505);
\draw [line width=0.5pt] (-0.8456634445507463,-0.07249831815423882)-- (-0.922498404051382,0.0013451166304494675);
\draw [line width=0.5pt] (-0.8456634445507463,0.08607170006700003)-- (-0.9216183389983356,0.003349121081894226);
\draw [line width=0.5pt] (-0.7856164324424723,0.13116732898315148)-- (-0.9664646558156275,0.12587611015133793);
\draw [line width=0.5pt] (-0.9073698831430019,0.21926854854159372)-- (-0.9666118523093005,0.12561223897899182);
\draw [line width=0.5pt] (-0.7677882224238647,0.19113494450028642)-- (-0.9272202170877715,0.18611847144100147);
\draw [line width=0.5pt] (-0.7856164324424723,-0.11680686491202806)-- (-0.9592128915312729,-0.11494452320699364);
\draw [line width=0.5pt] (-0.9641438786758814,-0.11552030936219708)-- (-0.9,-0.2);
\draw [line width=0.5pt] (-0.7807541933464884,-0.17353298769850706)-- (-0.92007996922164,-0.1737523903974829);
\draw [line width=0.5pt] (-1.1281857758359322,-0.19966138256134977)-- (-1.1169954080045692,-0.9212096310581764);
\draw [line width=0.5pt] (-1.1772446305965445,-0.8520636188433257)-- (-1.1210193588112942,-0.9214823048876596);
\draw [line width=0.5pt] (-1.1080700901334652,-0.9268161780684738)-- (-1.0353920330595072,-0.8535716088671094);
\draw [line width=0.5pt] (-1.1253439051408587,0.19966138256135005)-- (-1.1365342729722214,0.9212096310581767);
\draw [line width=0.5pt] (-1.0762850503802464,0.8520636188433259)-- (-1.1325103221654964,0.9214823048876598);
\draw [line width=0.5pt] (-1.1454595908433254,0.926816178068474)-- (-1.2181376479172834,0.8535716088671096);
\draw [line width=0.5pt] (-1.1357318595339292,-1.2322347264455538) circle (0.3cm);
\draw [line width=0.5pt] (-0.8300775477871938,-1.2386874542817976)-- (-0.5602820090425147,-1.2386874542817976);
\draw [line width=0.5pt] (-0.6128044009936726,-1.1696541973174093)-- (-0.5552242909604157,-1.2390765619439472);
\draw [line width=0.5pt] (-0.631474463364158,-1.3141490364607589)-- (-0.5528423893551804,-1.2391371442079515);
\draw [line width=0.5pt] (-0.3525481856066788,-1.2397293070572981) circle (0.2cm);
\draw [line width=0.5pt] (-0.6658487932336955,-1.1219904839450086)-- (-0.5180094274298522,-1.1218675065014672);
\draw [line width=0.5pt] (-0.564356326512224,-1.0546849533823486)-- (-0.5170600701037409,-1.1230773287757856);
\draw [line width=0.5pt] (-0.6656145387843952,-1.073111364931181)-- (-0.5535119120971456,-1.073111364931181);
\draw [line width=0.5pt] (-0.662643767968807,-1.342068885467357)-- (-0.5278070480193177,-1.3412790886465158);
\draw [line width=0.5pt] (-0.5825181363465926,-1.3986909984803886)-- (-0.5265879913552244,-1.3408752917110873);
\draw [line width=0.5pt] (-0.6797372360482127,-1.3848025556658714)-- (-0.5735998809046894,-1.385451677286758);
\draw [line width=0.5pt] (-0.34660677548454827,-1.6949767615251674)-- (-0.3462499655003049,-1.446249084765663);
\draw [line width=0.5pt] (-0.3957074271975615,-1.632431199095822)-- (-0.3483017342098765,-1.6947800035775915);
\draw [line width=0.5pt] (-0.34653930128713456,-1.6949166117287138)-- (-0.2841762426167132,-1.635587742055657);
\draw [line width=0.5pt] (-0.35848959572880923,-0.7844818525894288)-- (-0.35884640571305265,-1.0332095293489332);
\draw [line width=0.5pt] (-0.309388944015796,-0.8470274150187742)-- (-0.356794637003481,-0.7846786105370047);
\draw [line width=0.5pt] (-0.35855706992622294,-0.7845420023858825)-- (-0.4209201285966443,-0.8438708720589392);
\draw [line width=0.5pt] (-1.9189155334611796,-1.2247401458338094) circle (0.2cm);
\draw [line width=0.5pt] (-1.4413861712806646,-1.22578199860931)-- (-1.7111817100253437,-1.22578199860931);
\draw [line width=0.5pt] (-1.6586593180741858,-1.2948152555736983)-- (-1.7162394281074427,-1.2253928909471603);
\draw [line width=0.5pt] (-1.6399892557037004,-1.1503204164303487)-- (-1.718621329712678,-1.225332308683156);
\draw [line width=0.5pt] (-1.6056149258341628,-1.342478968946099)-- (-1.7534542916380063,-1.3426019463896404);
\draw [line width=0.5pt] (-1.7071073925556344,-1.409784499508759)-- (-1.7544036489641175,-1.341392124115322);
\draw [line width=0.5pt] (-1.6058491802834631,-1.3913580879599265)-- (-1.7179518069707127,-1.3913580879599265);
\draw [line width=0.5pt] (-1.6088199510990515,-1.1224005674237505)-- (-1.7436566710485408,-1.1231903642445917);
\draw [line width=0.5pt] (-1.6889455827212658,-1.065778454410719)-- (-1.744875727712634,-1.1235941611800202);
\draw [line width=0.5pt] (-1.5917264830196456,-1.0796668972252361)-- (-1.697863838163169,-1.0790177756043495);
\draw [line width=0.5pt] (-1.9248569435833098,-0.76949269136594)-- (-1.9252137535675535,-1.0182203681254445);
\draw [line width=0.5pt] (-1.8757562918702968,-0.8320382537952854)-- (-1.9231619848579817,-0.7696894493135159);
\draw [line width=0.5pt] (-1.9249244177807237,-0.7695528411623936)-- (-1.9872874764511452,-0.8288817108354504);
\draw [line width=0.5pt] (-1.9129741233390491,-1.6799876003016787)-- (-1.9126173133548057,-1.4312599235421744);
\draw [line width=0.5pt] (-1.9620747750520624,-1.6174420378723333)-- (-1.9146690820643775,-1.6797908423541026);
\draw [line width=0.5pt] (-1.9129066491416356,-1.6799274505052249)-- (-1.8505435904712142,-1.6205985808321683);
\draw [line width=0.5pt] (-1.1177978214428614,1.2322347264455542) circle (0.3cm);
\draw [line width=0.5pt] (-1.9009814953701119,1.2397293070572986) circle (0.2cm);
\draw [line width=0.5pt] (-0.33461414751561114,1.2247401458338099) circle (0.2cm);
\draw [line width=0.5pt] (-1.0762850503802464,0.8520636188433259)-- (-1.1325103221654964,0.9214823048876598);
\draw [line width=0.5pt] (-1.1454595908433254,0.926816178068474)-- (-1.2181376479172834,0.8535716088671096);
\draw [line width=0.5pt] (-1.4234521331895968,1.238687454281798)-- (-1.6932476719342762,1.238687454281798);
\draw [line width=0.5pt] (-1.6407252799831182,1.1696541973174097)-- (-1.6983053900163751,1.2390765619439477);
\draw [line width=0.5pt] (-1.6220552176126326,1.3141490364607593)-- (-1.7006872916216103,1.239137144207952);
\draw [line width=0.5pt] (-1.5876808877430952,1.121990483945009)-- (-1.7355202535469385,1.1218675065014676);
\draw [line width=0.5pt] (-1.6891733544645668,1.054684953382349)-- (-1.73646961087305,1.123077328775786);
\draw [line width=0.5pt] (-1.5879151421923954,1.0731113649311814)-- (-1.7000177688796452,1.0731113649311814);
\draw [line width=0.5pt] (-1.5908859130079838,1.3420688854673575)-- (-1.725722632957473,1.3412790886465162);
\draw [line width=0.5pt] (-1.671011544630198,1.398690998480389)-- (-1.7269416896215664,1.3408752917110878);
\draw [line width=0.5pt] (-1.573792444928578,1.3848025556658718)-- (-1.6799298000721012,1.3854516772867584);
\draw [line width=0.5pt] (-1.9069229054922423,1.6949767615251679)-- (-1.9072797154764858,1.4462490847656635);
\draw [line width=0.5pt] (-1.857822253779229,1.6324311990958225)-- (-1.9052279467669142,1.694780003577592);
\draw [line width=0.5pt] (-1.9069903796896561,1.6949166117287142)-- (-1.9693534383600775,1.6355877420556575);
\draw [line width=0.5pt] (-1.8950400852479814,0.7844818525894292)-- (-1.8946832752637381,1.0332095293489336);
\draw [line width=0.5pt] (-1.9441407369609949,0.8470274150187745)-- (-1.8967350439733097,0.784678610537005);
\draw [line width=0.5pt] (-1.8949726110505678,0.7845420023858828)-- (-1.8326095523801464,0.8438708720589395);
\draw [line width=0.5pt] (-0.812143509696126,1.2257819986093104)-- (-0.542347970951447,1.2257819986093104);
\draw [line width=0.5pt] (-0.594870362902605,1.2948152555736987)-- (-0.5372902528693481,1.2253928909471608);
\draw [line width=0.5pt] (-0.6135404252730904,1.150320416430349)-- (-0.5349083512641127,1.2253323086831565);
\draw [line width=0.5pt] (-0.6479147551426279,1.3424789689460994)-- (-0.5000753893387845,1.3426019463896408);
\draw [line width=0.5pt] (-0.5464222884211563,1.4097844995087594)-- (-0.49912603201267325,1.3413921241153224);
\draw [line width=0.5pt] (-0.6476805006933275,1.391358087959927)-- (-0.5355778740060779,1.391358087959927);
\draw [line width=0.5pt] (-0.6447097298777392,1.122400567423751)-- (-0.5098730099282499,1.1231903642445922);
\draw [line width=0.5pt] (-0.5645840982555249,1.0657784544107194)-- (-0.5086539532641566,1.1235941611800206);
\draw [line width=0.5pt] (-0.6618031979571452,1.0796668972252366)-- (-0.5556658428136217,1.07901777560435);
\draw [line width=0.5pt] (-0.3286727373934809,0.7694926913659401)-- (-0.3283159274092372,1.018220368125445);
\draw [line width=0.5pt] (-0.37777338910649394,0.8320382537952855)-- (-0.330367696118809,0.769689449313516);
\draw [line width=0.5pt] (-0.3286052631960671,0.7695528411623938)-- (-0.2662422045256455,0.8288817108354505);
\draw [line width=0.5pt] (-0.3405555576377415,1.6799876003016792)-- (-0.34091236762198496,1.4312599235421748);
\draw [line width=0.5pt] (-0.2914549059247282,1.6174420378723338)-- (-0.33886059891241316,1.679790842354103);
\draw [line width=0.5pt] (-0.3406230318351551,1.6799274505052253)-- (-0.40298609050557643,1.6205985808321688);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-1.35,1.45) node[anchor=north west] {$\mathbf{F}$};
\draw (-1.35,-1) node[anchor=north west] {$\mathbf{F}$};
\draw (3.3,-1.25) node[anchor=north west] {$\mathbf{F}$};
\draw (1.85,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (1.82,1.42) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (1.53,0.82) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (2.15,0.8) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (1.5,-0.4) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (1.84,-1) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (2.6,-0.6) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (3.5,-0.6) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (2.6,-1.5) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (4.2,-0.47) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (2.4,-2.1) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (0.88,0.2) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-0.6,-1.02) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-2.18,-1.02) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-1.38,0.2) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-0.6,1.43) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\draw (-2.15,1.43) node[anchor=north west] {$\scriptstyle{\mathbf{G}}$};
\begin{scriptsize}
\draw [fill=black] (1.717382917288389,-0.14186258037472907) circle (0.3pt);
\draw [fill=black] (1.7532669518265784,-0.25277686894731566) circle (0.3pt);
\draw [fill=black] (1.834821575777009,-0.30497182827559166) circle (0.3pt);
\draw [fill=black] (1.6978098075402857,0.12889877114070278) circle (0.3pt);
\draw [fill=black] (1.7010719924983029,0.2300265048392376) circle (0.3pt);
\draw [fill=black] (1.7826266164487334,0.2822214641675137) circle (0.3pt);
\draw [fill=black] (2.3535089841017456,0.23655087475527214) circle (0.3pt);
\draw [fill=black] (2.461641276050787,0.09452578199790354) circle (0.3pt);
\draw [fill=black] (2.477798518883506,-0.09878127419308133) circle (0.3pt);
\draw [fill=black] (2.6397632961702406,-0.9591609587918649) circle (0.3pt);
\draw [fill=black] (2.577696975080281,-0.7688242407826534) circle (0.3pt);
\draw [fill=black] (2.7704409676982653,-1.0661538951128957) circle (0.3pt);
\draw [fill=black] (3.3444907046701258,-1.1770380682727297) circle (0.3pt);
\draw [fill=black] (3.4309035695878234,-1.1219529847364043) circle (0.3pt);
\draw [fill=black] (3.5352934882443723,-1.1219529847364043) circle (0.3pt);
\draw [fill=black] (3.1707050056182364,-1.325997238888633) circle (0.3pt);
\draw [fill=black] (3.141740722442922,-1.4211655978932387) circle (0.3pt);
\draw [fill=black] (3.172275245982565,-1.5163560101909757) circle (0.3pt);
\draw [fill=black] (3.848463244214024,-1.7189328320535582) circle (0.3pt);
\draw [fill=black] (3.9137069433743683,-1.5329882894465756) circle (0.3pt);
\draw [fill=black] (3.6396834069009234,-1.8461580454162312) circle (0.3pt);
\draw [fill=black] (0.,0.6) circle (0.3pt);
\draw [fill=black] (-0.38778987608348287,0.45376923342017617) circle (0.3pt);
\draw [fill=black] (0.3542914656234253,0.4499636880780894) circle (0.3pt);
\draw [fill=black] (2.342321180731932,-1.1935036613374628) circle (0.3pt);
\draw [fill=black] (2.324958508692325,-1.3175227473346602) circle (0.3pt);
\draw [fill=black] (2.2183020947347347,-1.4117772526925307) circle (0.3pt);
\draw [fill=black] (1.7986600662182253,1.1935036613374628) circle (0.3pt);
\draw [fill=black] (1.8160227382578327,1.3175227473346602) circle (0.3pt);
\draw [fill=black] (1.9226791522154227,1.4117772526925307) circle (0.3pt);
\draw [fill=black] (4.530763489163701,-0.42516828233028836) circle (0.3pt);
\draw [fill=black] (4.670892091130473,-0.49523258331367426) circle (0.3pt);
\draw [fill=black] (4.714682279245088,-0.6528772605262926) circle (0.3pt);
\draw [fill=black] (2.567066934762596,-2.553535853035963) circle (0.3pt);
\draw [fill=black] (2.4269383327958236,-2.4834715520525767) circle (0.3pt);
\draw [fill=black] (2.3831481446812086,-2.3258268748399584) circle (0.3pt);
\draw [fill=black] (-1.3586733229528654,0.1217435923914861) circle (0.3pt);
\draw [fill=black] (-1.4,0.) circle (0.3pt);
\draw [fill=black] (-1.3653912237991301,-0.12457943863821877) circle (0.3pt);
\draw [fill=black] (-0.0374323360109617,-1.2430620631919072) circle (0.3pt);
\draw [fill=black] (-0.10061012351887254,-1.0872235206723944) circle (0.3pt);
\draw [fill=black] (-0.10061012351887254,-1.377841343208783) circle (0.3pt);
\draw [fill=black] (-2.2340313830568967,-1.2214073896992002) circle (0.3pt);
\draw [fill=black] (-2.170853595548986,-1.377245932218713) circle (0.3pt);
\draw [fill=black] (-2.170853595548986,-1.0866281096823243) circle (0.3pt);
\draw [fill=black] (-1.3361564226633642,-1.5546308211074564) circle (0.3pt);
\draw [fill=black] (-1.1240496919270606,-1.6446154947531606) circle (0.3pt);
\draw [fill=black] (-0.8733781010568836,-1.5482033444184775) circle (0.3pt);
\draw [fill=black] (-1.5,-1.) circle (0.3pt);
\draw [fill=black] (-1.3682938061082588,-0.918310628898548) circle (0.3pt);
\draw [fill=black] (-1.2718816557735753,-0.8540358620087593) circle (0.3pt);
\draw [fill=black] (-0.9569352980136093,-0.8411809086308015) circle (0.3pt);
\draw [fill=black] (-0.8091033341670947,-0.918310628898548) circle (0.3pt);
\draw [fill=black] (-0.7448285672773056,-1.0147227792332312) circle (0.3pt);
\draw [fill=black] (-2.2160973449658288,1.2430620631919078) circle (0.3pt);
\draw [fill=black] (-2.152919557457918,1.087223520672395) circle (0.3pt);
\draw [fill=black] (-2.152919557457918,1.3778413432087837) circle (0.3pt);
\draw [fill=black] (-0.01949829791989388,1.2214073896992004) circle (0.3pt);
\draw [fill=black] (-0.0826760854278048,1.3772459322187132) circle (0.3pt);
\draw [fill=black] (-0.0826760854278048,1.0866281096823245) circle (0.3pt);
\draw [fill=black] (-0.9173732583134264,1.5546308211074569) circle (0.3pt);
\draw [fill=black] (-1.12947998904973,1.644615494753161) circle (0.3pt);
\draw [fill=black] (-1.3801515799199071,1.548203344418478) circle (0.3pt);
\draw [fill=black] (-0.7535296809767907,1.) circle (0.3pt);
\draw [fill=black] (-0.885235874868532,0.9183106288985482) circle (0.3pt);
\draw [fill=black] (-0.9816480252032155,0.8540358620087595) circle (0.3pt);
\draw [fill=black] (-1.2965943829631814,0.8411809086308017) circle (0.3pt);
\draw [fill=black] (-1.444426346809696,0.9183106288985482) circle (0.3pt);
\draw [fill=black] (-1.5087011136994852,1.0147227792332316) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-7,-1.5) rectangle (3.9850095577764475,1.5);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.0019117615554613732,0.5005585612328793)-- (0.0019117615554613732,0.8931334830138791);
\draw [line width=0.5pt] (-0.07654797153313513,0.8205665556031753)-- (3.0072160958530617E-4,0.8884932353363211);
\draw [line width=0.5pt] (0.005093209057471985,0.8901044721635525)-- (0.07143374549350583,0.8205565280811434);
\draw [line width=0.5pt] (0.1751437661563766,0.4757694564618325)-- (0.34259056548496325,0.6336692362431922);
\draw [line width=0.5pt] (0.17045887854611086,0.5581728823226428)-- (0.1704588785461108,0.47361696593162755);
\draw [line width=0.5pt] (0.1704666946412326,0.47358980786672356)-- (0.26649636297731316,0.4728201656487383);
\draw [line width=0.5pt] (0.4837423081431971,0.7787294104037862) circle (0.2cm);
\draw [line width=0.5pt] (0.9004125955797027,0.6629552104433377)-- (0.6799439753727834,0.729018502553609);
\draw [line width=0.5pt] (0.9046387623919621,0.6599945719934609)-- (0.857290457936522,0.7435435253984934);
\draw [line width=0.5pt] (0.37567056269351184,1.1974635643061884)-- (0.4286923835718445,0.9735004924145573);
\draw [line width=0.5pt] (0.37612146739639646,1.2026038513511739)-- (0.3274401035157559,1.1198245401641267);
\draw [line width=0.5pt] (0.8313915792305062,0.6176962658285674)-- (0.9046191508653985,0.659974224024075);
\draw [line width=0.5pt] (0.44937646665297404,1.1603190830601482)-- (0.3761488950180818,1.2025970412556557);
\draw [line width=0.5pt] (0.2518053356216161,0.82566659352713)-- (0.11225631139529868,0.8740424420123263);
\draw [line width=0.5pt] (0.26578494470719893,0.8854807737954989)-- (0.13750059941719517,0.9396617797623359);
\draw [line width=0.5pt] (0.2306911747127396,0.804201913979559)-- (0.2969302933318911,0.8551139496956914);
\draw [line width=0.5pt] (0.2935400425700614,0.8476897392474498)-- (0.24846410653993645,0.9165300593407701);
\draw [line width=0.5pt] (0.5590620014370897,0.5543975085615719)-- (0.5869417998324415,0.4093565842656528);
\draw [line width=0.5pt] (0.5002715972753489,0.5365971150304778)-- (0.5174916423504737,0.39840911011806157);
\draw [line width=0.5pt] (0.5882080396638166,0.5468444486086781)-- (0.5109973640656896,0.5787531901990878);
\draw [line width=0.5pt] (0.5191220442978235,0.5795292521382646)-- (0.4820425463074183,0.5060721863901538);
\draw [line width=0.5pt] (0.9162706061553554,-0.029568422535435346) circle (0.2cm);
\draw [line width=0.5pt] (0.4996003187188497,0.08620577742501295)-- (0.720068938925769,0.020142485314741665);
\draw [line width=0.5pt] (0.5686213350680461,0.13146472203978324)-- (0.4953937634331539,0.08918676384427565);
\draw [line width=0.5pt] (0.4953741519065903,0.08916641587488977)-- (0.5427224563620303,0.005617462469857254);
\draw [line width=0.5pt] (1.0243423516050405,-0.44830257643783744)-- (0.9713205307267079,-0.22433950454620655);
\draw [line width=0.5pt] (1.0238914469021558,-0.45344286348282326)-- (1.0725728107827963,-0.370663552295776);
\draw [line width=0.5pt] (1.2248691481421758,0.27339153140651845)-- (1.0574223488135892,0.11549175162515868);
\draw [line width=0.5pt] (1.2295462196573197,0.2755711800016272)-- (1.133516551321239,0.27634082221961254);
\draw [line width=0.5pt] (0.9506364476455782,-0.4111580951917974)-- (1.0238640192804704,-0.4534360533873051);
\draw [line width=0.5pt] (1.2295540357524415,0.19098810554570805)-- (1.2295540357524415,0.2755440219367233);
\draw [line width=0.5pt] (0.8409509128614627,0.19476347930677895)-- (0.813071114466111,0.33980440360269804);
\draw [line width=0.5pt] (0.8997413170232036,0.21256387283787295)-- (0.8825212719480787,0.35075187775028926);
\draw [line width=0.5pt] (0.8118048746347357,0.20231653925967283)-- (0.8890155502328628,0.17040779766926306);
\draw [line width=0.5pt] (0.8808908700007289,0.16963173573008633)-- (0.9179703679911342,0.24308880147819695);
\draw [line width=0.5pt] (1.1482075786769363,-0.0765056056587791)-- (1.2877566029032539,-0.12488145414397533);
\draw [line width=0.5pt] (1.1342279695913537,-0.13631978592714816)-- (1.2625123148813575,-0.190500791893985);
\draw [line width=0.5pt] (1.1693217395858129,-0.055040926111208074)-- (1.1030826209666613,-0.10595296182734051);
\draw [line width=0.5pt] (1.106472871728491,-0.09852875137909894)-- (1.151548807758616,-0.16736907147241928);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{B}}$};
\draw (0.27,1) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\draw (0.22,-0.6) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\draw [line width=0.5pt] (-0.0019117615554614345,-0.5005585612328793)-- (-0.0019117615554614825,-0.8931334830138791);
\draw [line width=0.5pt] (0.07654797153313503,-0.8205665556031753)-- (-3.0072160958541497E-4,-0.8884932353363211);
\draw [line width=0.5pt] (-0.005093209057472094,-0.8901044721635525)-- (-0.07143374549350592,-0.8205565280811434);
\draw [line width=0.5pt] (0.4325282980121584,-0.8082978329392215) circle (0.2cm);
\draw [line width=0.5pt] (0.3244565525624732,-0.38956367903681954)-- (0.3774783734408058,-0.6135267509284503);
\draw [line width=0.5pt] (0.3981624565219354,-0.42670816028285957)-- (0.32493488488704314,-0.3844302020873519);
\draw [line width=0.5pt] (0.32490745726535775,-0.38442339199183373)-- (0.27622609338471726,-0.467202703178881);
\draw [line width=0.5pt] (0.12392975602533796,-1.111257786881175)-- (0.29137655535392454,-0.9533580070998156);
\draw [line width=0.5pt] (0.119252684510194,-1.1134374354762842)-- (0.2152823528462745,-1.1142070776942694);
\draw [line width=0.5pt] (0.8491985854486641,-0.9240720328996699)-- (0.6287299652417447,-0.8580087407893986);
\draw [line width=0.5pt] (0.8534247522609233,-0.9270326713495465)-- (0.8060764478054834,-0.843483717944514);
\draw [line width=0.5pt] (0.11924486841507215,-1.0288543610203649)-- (0.1192448684150722,-1.11341027741138);
\draw [line width=0.5pt] (0.7801775690994676,-0.9693309775144401)-- (0.8534051407343597,-0.9270530193189324);
\draw [line width=0.5pt] (0.5891455772398468,-0.6309031142203511)-- (0.7008148030708125,-0.5342380384096282);
\draw [line width=0.5pt] (0.6339563723160049,-0.6729169009576259)-- (0.7450206725308837,-0.5889099020120465);
\draw [line width=0.5pt] (0.5811136999219964,-0.6018853747198861)-- (0.5920852569009719,-0.6847061520264284);
\draw [line width=0.5pt] (0.5873508274306676,-0.6780580035173636)-- (0.669506261451198,-0.6734412578625731);
\draw [line width=0.5pt] (0.20059132549057734,-0.7613606498158779)-- (0.06104230126425991,-0.7129848013306817);
\draw [line width=0.5pt] (0.2145709345761601,-0.7015464695475089)-- (0.0862865892861564,-0.647365463580672);
\draw [line width=0.5pt] (0.179477164581701,-0.7828253293634488)-- (0.24571628320085231,-0.7319132936473165);
\draw [line width=0.5pt] (0.24232603243902273,-0.7393375040955581)-- (0.19725009640889768,-0.6704971840022378);
\draw (0.67,0.18) node[anchor=north west] {$\scriptstyle{\mathbf{H}}$};
\begin{scriptsize}
\draw [fill=black] (0.5341721578372869,1.0337937546726348) circle (0.3pt);
\draw [fill=black] (0.6727005268211751,1.0009844041238192) circle (0.3pt);
\draw [fill=black] (0.7128008441586164,0.8806834521114956) circle (0.3pt);
\draw [fill=black] (0.6662893501796809,-0.13086376096959568) circle (0.3pt);
\draw [fill=black] (0.7203255000998453,-0.22092401083653626) circle (0.3pt);
\draw [fill=black] (0.8238947874468271,-0.2704571482633536) circle (0.3pt);
\draw [fill=black] (0.3645875131254297,0.450024850672171) circle (0.3pt);
\draw [fill=black] (0.4726598129657585,0.34195255083184234) circle (0.3pt);
\draw [fill=black] (0.5357019878726169,0.22937723849816663) circle (0.3pt);
\draw [fill=black] (0.6282055749015562,-0.9795035360177584) circle (0.3pt);
\draw [fill=black] (0.5305276593526689,-1.0830679474282223) circle (0.3pt);
\draw [fill=black] (0.4062938201418233,-1.0576453649361022) circle (0.3pt);
\draw [fill=black] (0.5492110253526598,-0.13536677346294276) circle (0.3pt);
\draw [fill=black] (0.5266959628859247,-0.26145112327665965) circle (0.3pt);
\draw [fill=black] (0.450144750499025,-0.3650204106236413) circle (0.3pt);
\draw [fill=black] (-0.4909848606105053,0.36446761329857763) circle (0.3pt);
\draw [fill=black] (-0.6125661979308752,-0.03179748611596107) circle (0.3pt);
\draw [fill=black] (-0.46396678565042304,-0.4190565605438057) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-7,-1.5) rectangle (4,2);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (4.309994230904486E-4,0.883104674974922)-- (4.309994230904486E-4,0.5000440119007625);
\draw [line width=0.5pt] (-0.0882653585938974,0.8030293755038037)-- (-0.005780417556843085,0.8791078765491104);
\draw [line width=0.5pt] (0.0010990883463126953,0.879983449891362)-- (0.07561081532317392,0.8030293755038037);
\draw [line width=0.5pt] (0.4583589158755482,0.2864624212541394)-- (0.6317822595128445,0.4081194981456128);
\draw [line width=0.5pt] (0.5192692119769511,0.20983761957138058)-- (0.6704267126137754,0.32460356046615446);
\draw [line width=0.5pt] (0.45688441259043167,0.3577940773410356)-- (0.45410034601243865,0.21244315122339852);
\draw [line width=0.5pt] (0.45536107518597646,0.20875754452728493)-- (0.5976675986980994,0.2093779198312349);
\draw [line width=0.5pt] (0.,1.2328178316259348) circle (0.35cm);
\draw [line width=0.5pt] (0.15553501617795348,0.9107525036943463)-- (0.2302109793958827,0.8463174214441622);
\draw [line width=0.5pt] (0.1482290711540721,0.7166865783887103)-- (0.1482290711540721,0.9082249898071135);
\draw [line width=0.5pt] (0.20820709583032326,0.8674778840997108)-- (0.21746230232782024,0.7128737774779532);
\draw [line width=0.5pt] (-0.13279866208096575,0.7163516722227842)-- (-0.12995239929945068,0.9005405973950809);
\draw [line width=0.5pt] (-0.21306939046583173,0.8568786007127535)-- (-0.1362140051888666,0.906203301994158);
\draw [line width=0.5pt] (-0.1842068713653257,0.7140546420988516)-- (-0.1842068713653257,0.8689860504035376);
\draw [line width=0.5pt] (0.35700464768558127,1.2260750617731329)-- (0.691536755921716,1.2260750617731329);
\draw [line width=0.5pt] (0.6188138768843161,1.2844093261763037)-- (0.6888185212476831,1.2261682926198791);
\draw [line width=0.5pt] (0.6188151556270581,1.15394826710441)-- (0.6910648441815145,1.2247882940059192);
\draw [line width=0.5pt] (-0.35700464768558127,1.2395606014787368)-- (-0.691536755921716,1.2395606014787368);
\draw [line width=0.5pt] (-0.6188138768843161,1.181226337075566)-- (-0.6888185212476831,1.2394673706319905);
\draw [line width=0.5pt] (-0.6188151556270581,1.3116873961474598)-- (-0.6910648441815145,1.2408473692459505);
\draw [line width=0.5pt] (-1.0676515604265064,-0.6164089158129672) circle (0.35cm);
\draw [line width=0.5pt] (-0.7650065824406275,-0.441179081038048)-- (-0.43326631702789375,-0.24964874950096838);
\draw [line width=0.5pt] (-0.6513111598744986,-0.47795473056835996)-- (-0.7584395449801024,-0.44455992672326267);
\draw [line width=0.5pt] (-0.7626375666889466,-0.43903988651677056)-- (-0.7332492468330342,-0.3360338008811794);
\draw [line width=0.5pt] (-0.477263191973458,0.25371925457224953)-- (-0.669332982930279,0.3430797373256499);
\draw [line width=0.5pt] (-0.4413593152069457,0.34478151918947614)-- (-0.6163282858294554,0.4183047842661415);
\draw [line width=0.5pt] (-0.5383009665961668,0.21677646922592697)-- (-0.41103133882570153,0.2870408599023763);
\draw [line width=0.5pt] (-0.408469874385278,0.289975486742009)-- (-0.4801603969144406,0.4129063635757799);
\draw [line width=0.5pt] (-0.8665023128485615,-0.32067897665904155)-- (-0.8480378763339269,-0.22379015433515054);
\draw [line width=0.5pt] (-0.6947833190130067,-0.2299731479955574)-- (-0.8606604491018592,-0.32574235370475896);
\draw [line width=0.5pt] (-0.8553614327666842,-0.2534263078126142)-- (-0.7260979521515927,-0.16810901055763222);
\draw [line width=0.5pt] (-0.5539794151479116,-0.4731828510620935)-- (-0.7149148348336292,-0.5628123777736036);
\draw [line width=0.5pt] (-0.6355439409435913,-0.6129628052686527)-- (-0.7166880779258491,-0.5710664398418626);
\draw [line width=0.5pt] (-0.526286024065148,-0.51655515120345)-- (-0.6604605595011055,-0.594020855355793);
\draw [line width=0.5pt] (-1.2403144742848986,-0.3038624367217394)-- (-1.4075805284029659,-0.014149132607681247);
\draw [line width=0.5pt] (-1.4217380437684901,-0.10629612549199774)-- (-1.406302151347648,-0.016549808312214642);
\draw [line width=0.5pt] (-1.308756091778979,-0.04106448853235145)-- (-1.406230198957687,-0.013914436279433007);
\draw [line width=0.5pt] (-0.8949886465681143,-0.928955394904195)-- (-0.727722592450047,-1.2186686990182531);
\draw [line width=0.5pt] (-0.7135650770845227,-1.1265217061339365)-- (-0.7290009695053647,-1.2162680233137197);
\draw [line width=0.5pt] (-0.8265470290740338,-1.1917533430935827)-- (-0.7290729218953257,-1.2189033953465014);
\draw [line width=0.5pt] (1.0676515604265064,-0.6164089158129672) circle (0.35cm);
\draw [line width=0.5pt] (0.764575583017537,-0.44192559393687353)-- (0.4328353176048033,-0.2503952623997939);
\draw [line width=0.5pt] (0.7395765184683959,-0.3250746449354434)-- (0.7642199625369454,-0.43454794982584727);
\draw [line width=0.5pt] (0.7615384783426339,-0.440943563374591)-- (0.6576384315098603,-0.466995574622624);
\draw [line width=0.5pt] (0.7109672966706081,-0.5900735270353044)-- (0.6178268969380443,-0.6225272671090114);
\draw [line width=0.5pt] (0.5465542478589346,-0.48671343039315257)-- (0.7124313779477871,-0.5824826361023541);
\draw [line width=0.5pt] (0.6471543369363609,-0.6140515762870963)-- (0.5086356498237725,-0.5447647669203206);
\draw [line width=0.5pt] (0.6867780772288774,-0.24316882116069033)-- (0.8448672341330798,-0.3377282196214768);
\draw [line width=0.5pt] (0.848613331409423,-0.24391579544410041)-- (0.8529020831147156,-0.335136862152295);
\draw [line width=0.5pt] (0.7104928954304736,-0.19749949089540128)-- (0.844667430866431,-0.2749651950477443);
\draw [line width=0.5pt] (0.8833098265993176,-0.922212625051393)-- (0.7160437724812503,-1.2119259291654512);
\draw [line width=0.5pt] (0.8029241668841743,-1.1781132006843054)-- (0.7174836300999652,-1.209618484307664);
\draw [line width=0.5pt] (0.6899409361519209,-1.112883778572058)-- (0.7151653547761728,-1.2108738577264857);
\draw [line width=0.5pt] (1.2519932942536953,-0.3106052065745414)-- (1.4192593483717626,-0.020891902460483225);
\draw [line width=0.5pt] (1.3323789539688384,-0.05470463094162903)-- (1.4178194907530475,-0.023199347318270336);
\draw [line width=0.5pt] (1.4453621847010918,-0.11993405305387628)-- (1.4201377660768397,-0.021943973899448688);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.27,1.5) node[anchor=north west] {$\mathbf{H}$};
\draw (0.85,-0.4) node[anchor=north west] {$\mathbf{F}$};
\draw (-1.3,-0.4) node[anchor=north west] {$\mathbf{F}$};
\begin{scriptsize}
\draw [fill=black] (-0.1452149692173175,1.611116697191453) circle (0.3pt);
\draw [fill=black] (0.0036302914428764494,1.6645483292233174) circle (0.3pt);
\draw [fill=black] (0.1333928263774045,1.60730015204632) circle (0.3pt);
\draw [fill=black] (-0.24613133944399923,-0.5293101464708232) circle (0.3pt);
\draw [fill=black] (0.001624759525699055,-0.5597363340635931) circle (0.3pt);
\draw [fill=black] (0.2406876620403202,-0.5249635482432846) circle (0.3pt);
\draw [fill=black] (-1.3226605036204206,-0.9313182009476983) circle (0.3pt);
\draw [fill=black] (-1.4433562846557744,-0.829130239998986) circle (0.3pt);
\draw [fill=black] (-1.4586591763674062,-0.6881284996977204) circle (0.3pt);
\draw [fill=black] (1.467875472837738,-0.679798496243754) circle (0.3pt);
\draw [fill=black] (1.439725993212898,-0.8354180892243307) circle (0.3pt);
\draw [fill=black] (1.3252663499900017,-0.9191716523485989) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.5,-1.5) rectangle (2.6,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.5026444379495425,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.5,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5045214461707074,-5.821512677772062E-4)-- (1.,0.);
\draw [line width=0.5pt] (0.9223499232139148,0.07585918823152474)-- (1.0032113083817573,0.0011283469985902388);
\draw [line width=0.5pt] (0.9251550681014794,-0.07561863569696327)-- (0.9958256251354601,-0.005931133061799911);
\draw [line width=0.5pt] (-1.,0.)-- (-0.499608011270594,1.648403889191238E-4);
\draw [line width=0.5pt] (-0.5812077365207049,0.07305404334396015)-- (-0.5077061303437927,0.00459811327177378);
\draw [line width=0.5pt] (-0.5840128814082695,-0.08683921524722164)-- (-0.506799039899626,-0.005742944723132387);
\draw [line width=0.5pt] (-0.2517565652986132,0.4372194647717844)-- (-0.5,0.8660254037844387);
\draw [line width=0.5pt] (-0.5268709457259232,0.7608488705661143)-- (-0.5025828313559415,0.8682423049231313);
\draw [line width=0.5pt] (-0.3970898745376485,0.8390171092642852)-- (-0.49277630066298533,0.8653758556377279);
\draw [line width=0.5pt] (-0.252764880872094,-0.43663731350400725)-- (-0.5,-0.8660254037844387);
\draw [line width=0.5pt] (-0.39547897748799127,-0.836708058797639)-- (-0.5006284770258154,-0.8693706519217216);
\draw [line width=0.5pt] (-0.5280651935638305,-0.7633984735673219)-- (-0.5030493244724743,-0.859444722575928);
\draw [line width=0.5pt] (-2.005288875899085,0.)-- (-2.505680864628491,-1.6484038891900095E-4);
\draw [line width=0.5pt] (-2.42408113937838,-0.07305404334396004)-- (-2.497582745555292,-0.004598113271773658);
\draw [line width=0.5pt] (-2.4212759944908155,0.08683921524722175)-- (-2.498489835999459,0.005742944723132509);
\draw [line width=0.5pt] (-1.5423331353975471,-0.5433415410997023)-- (-1.5411371266966902,-0.6760178342269269);
\draw [line width=0.5pt] (-1.447389842067913,-0.6808257652549411)-- (-1.4482451597862098,-0.5400040070538547);
\draw [line width=0.5pt] (-1.5800878850815916,-0.5671425110571382)-- (-1.4881174245723114,-0.5021103852888538);
\draw [line width=0.5pt] (-1.4861016181169053,-0.5050208169499474)-- (-1.4131001234749072,-0.5608117501794209);
\draw [line width=0.5pt] (-0.705763383460239,-0.1660522256441721)-- (-0.4719409086724253,-0.16451289952492051);
\draw [line width=0.5pt] (-0.5495762059890095,-0.26205630818999626)-- (-0.4734097711243723,-0.16715949950002043);
\draw [line width=0.5pt] (-0.7263605079764434,-0.2351285567415959)-- (-0.5292465333584101,-0.2351285567415959);
\draw [line width=0.5pt] (-0.7138333542886307,0.1553046862001097)-- (-0.47475660825711086,0.15682101728835365);
\draw [line width=0.5pt] (-0.545649777383092,0.2554812617534916)-- (-0.4776702825145422,0.15858168534980274);
\draw [line width=0.5pt] (-0.7361602058391407,0.23245437386443132)-- (-0.5319158359842495,0.23305696784250912);
\draw [line width=0.5pt] (0.21060983763965732,-0.4968151676834549)-- (0.28777815183869726,-0.6090983147419673);
\draw [line width=0.5pt] (0.29763203197985105,-0.4524366223213542)-- (0.367281774186197,-0.5623932089537814);
\draw [line width=0.5pt] (0.1952683190187236,-0.5276359989239737)-- (0.22880453216362914,-0.44781092611252615);
\draw [line width=0.5pt] (0.23541447564193507,-0.4441213052970047)-- (0.3408311278826246,-0.4504866284386676);
\draw [line width=0.5pt] (0.805110956790734,0.1538360516241018)-- (1.0205336293977108,0.1538360516241018);
\draw [line width=0.5pt] (0.9534429005831193,0.26523145803294657)-- (1.0225799712549863,0.1599331019815456);
\draw [line width=0.5pt] (0.7803769166227925,0.23354332012471787)-- (0.9738820683795669,0.23539384831275473);
\draw [line width=0.5pt] (0.8096275054611576,-0.16377717826307295)-- (1.0241318236091683,-0.1613396291932092);
\draw [line width=0.5pt] (0.795002211041975,-0.23690365035898536)-- (0.9736629145783207,-0.2351104154079537);
\draw [line width=0.5pt] (0.9656306459324381,-0.2539664938480316)-- (1.0227907711452437,-0.16788332254406657);
\draw [line width=0.5pt] (1.5048535796260876,-0.8954363559817192)-- (1.5011614640730446,-0.502384626744198);
\draw [line width=0.5pt] (1.4394872497187774,-0.8211564356325032)-- (1.4990110997955612,-0.8895300441334225);
\draw [line width=0.5pt] (1.5056714429339724,-0.8946771445339563)-- (1.5731911063473663,-0.8330412228883778);
\draw [line width=1.4pt] (1.4951464203739124,0.8954363559817192)-- (1.4988385359269554,0.502384626744198);
\draw [line width=1.4pt] (1.5605127502812226,0.8211564356325032)-- (1.5009889002044388,0.8895300441334225);
\draw [line width=1.4pt] (1.4943285570660276,0.8946771445339563)-- (1.4268088936526337,0.8330412228883778);
\draw (-1.9,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (1.1,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (2.2,0) node[anchor=north west] {,};
\begin{scriptsize}
\draw [fill=black] (-1.4923451497056694,0.5850897828729522) circle (0.3pt);
\draw [fill=black] (-1.7913441534999452,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (-1.2107298089226888,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (0.32598600127579835,0.4807878048051818) circle (0.3pt);
\draw [fill=black] (0.08609145171992594,0.539892259043585) circle (0.3pt);
\draw [fill=black] (0.47548550317293625,0.2860907790786771) circle (0.3pt);
\draw [fill=black] (2.1100389670042587,0.) circle (0.3pt);
\draw [fill=black] (1.9791016652436662,0.3436261970869072) circle (0.3pt);
\draw [fill=black] (1.9837154028551425,-0.345908856724727) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.2,-1.5) rectangle (2.6,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.5,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5045214461707074,-5.821512677772062E-4)-- (1.,0.);
\draw [line width=0.5pt] (0.9223499232139148,0.07585918823152474)-- (1.0032113083817573,0.0011283469985902388);
\draw [line width=0.5pt] (0.9251550681014794,-0.07561863569696327)-- (0.9958256251354601,-0.005931133061799911);
\draw [line width=0.5pt] (0.805110956790734,0.1538360516241018)-- (1.0205336293977108,0.1538360516241018);
\draw [line width=0.5pt] (0.9534429005831193,0.26523145803294657)-- (1.0225799712549863,0.1599331019815456);
\draw [line width=0.5pt] (0.7803769166227925,0.23354332012471787)-- (0.9738820683795669,0.23539384831275473);
\draw [line width=0.5pt] (0.8096275054611576,-0.16377717826307295)-- (1.0241318236091683,-0.1613396291932092);
\draw [line width=0.5pt] (0.795002211041975,-0.23690365035898536)-- (0.9736629145783207,-0.2351104154079537);
\draw [line width=0.5pt] (0.9656306459324381,-0.2539664938480316)-- (1.0227907711452437,-0.16788332254406657);
\draw [line width=0.5pt] (1.5048535796260876,-0.8954363559817192)-- (1.5011614640730446,-0.502384626744198);
\draw [line width=0.5pt] (1.4394872497187774,-0.8211564356325032)-- (1.4990110997955612,-0.8895300441334225);
\draw [line width=0.5pt] (1.5056714429339724,-0.8946771445339563)-- (1.5731911063473663,-0.8330412228883778);
\draw [line width=1.4pt] (1.4951464203739124,0.8954363559817192)-- (1.4988385359269554,0.502384626744198);
\draw [line width=1.4pt] (1.5605127502812226,0.8211564356325032)-- (1.5009889002044388,0.8895300441334225);
\draw [line width=1.4pt] (1.4943285570660276,0.8946771445339563)-- (1.4268088936526337,0.8330412228883778);
\draw [line width=0.5pt] (-1.5,0.) circle (0.5cm);
\draw [line width=0.5pt] (-0.9223499232139148,-0.07585918823152463)-- (-1.0032113083817573,-0.0011283469985901159);
\draw [line width=0.5pt] (-0.9251550681014794,0.07561863569696338)-- (-0.9958256251354601,0.005931133061800033);
\draw [line width=0.5pt] (-0.805110956790734,-0.1538360516241017)-- (-1.0205336293977108,-0.15383605162410166);
\draw [line width=0.5pt] (-0.9534429005831193,-0.26523145803294645)-- (-1.0225799712549863,-0.15993310198154545);
\draw [line width=0.5pt] (-0.7803769166227925,-0.2335433201247178)-- (-0.9738820683795669,-0.23539384831275462);
\draw [line width=0.5pt] (-0.8096275054611576,0.16377717826307306)-- (-1.0241318236091683,0.16133962919320935);
\draw [line width=0.5pt] (-0.795002211041975,0.23690365035898547)-- (-0.9736629145783207,0.2351104154079538);
\draw [line width=0.5pt] (-0.9656306459324381,0.2539664938480317)-- (-1.0227907711452437,0.1678833225440667);
\draw [line width=0.5pt] (-1.5048535796260876,0.8954363559817194)-- (-1.5011614640730446,0.5023846267441983);
\draw [line width=0.5pt] (-1.4394872497187774,0.8211564356325034)-- (-1.4990110997955612,0.8895300441334227);
\draw [line width=0.5pt] (-1.5056714429339724,0.8946771445339565)-- (-1.5731911063473663,0.833041222888378);
\draw [line width=0.5pt] (-1.4951464203739124,-0.895436355981719)-- (-1.4988385359269554,-0.5023846267441978);
\draw [line width=0.5pt] (-1.5605127502812226,-0.821156435632503)-- (-1.5009889002044388,-0.8895300441334223);
\draw [line width=0.5pt] (-1.4943285570660276,-0.8946771445339561)-- (-1.4268088936526337,-0.8330412228883776);
\draw [line width=0.5pt] (-0.5045214461707074,5.82151267777268E-4)-- (-1.,0.);
\draw [line width=0.5pt] (-0.9223499232139148,-0.07585918823152463)-- (-1.0032113083817573,-0.0011283469985901159);
\draw [line width=0.5pt] (-0.9251550681014794,0.07561863569696338)-- (-0.9958256251354601,0.005931133061800033);
\draw (-1.9,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (1.1,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (2.2,0) node[anchor=north west] {,};
\draw [line width=0.5pt] (5.821512677772062E-4,0.5045214461707074)-- (0.,1.);
\draw [line width=0.5pt] (-0.07585918823152474,0.9223499232139148)-- (-0.0011283469985902388,1.0032113083817573);
\draw [line width=0.5pt] (0.07561863569696327,0.9251550681014794)-- (0.005931133061799911,0.9958256251354601);
\draw [line width=0.5pt] (-5.821512677772062E-4,-0.5045214461707074)-- (0.,-1.);
\draw [line width=0.5pt] (0.07585918823152474,-0.9223499232139148)-- (0.0011283469985902388,-1.0032113083817573);
\draw [line width=0.5pt] (-0.07561863569696327,-0.9251550681014794)-- (-0.005931133061799911,-0.9958256251354601);
\draw [line width=0.5pt] (0.3494961208432152,-0.40470717053833805)-- (0.43655543235882205,-0.4901592739297734);
\draw [line width=0.5pt] (0.4200916456578813,-0.3473451041587258)-- (0.49800744602706143,-0.4381614162104942);
\draw [line width=0.5pt] (0.33804414375546493,-0.4433305481785613)-- (0.35350401248347013,-0.35737414515259575);
\draw [line width=0.5pt] (0.36106439661602546,-0.3498331989831638)-- (0.45712923023137464,-0.34012347323277337);
\draw [line width=0.5pt] (-0.40470717053833805,-0.3494961208432152)-- (-0.4901592739297734,-0.43655543235882205);
\draw [line width=0.5pt] (-0.3473451041587258,-0.4200916456578813)-- (-0.4381614162104942,-0.49800744602706143);
\draw [line width=0.5pt] (-0.4433305481785613,-0.33804414375546493)-- (-0.35737414515259575,-0.35350401248347013);
\draw [line width=0.5pt] (-0.3498331989831638,-0.36106439661602546)-- (-0.34012347323277337,-0.45712923023137464);
\draw [line width=0.5pt] (-0.34949612084321513,0.4047071705383381)-- (-0.436555432358822,0.49015927392977343);
\draw [line width=0.5pt] (-0.42009164565788126,0.3473451041587259)-- (-0.4980074460270614,0.43816141621049426);
\draw [line width=0.5pt] (-0.3380441437554649,0.4433305481785614)-- (-0.3535040124834701,0.3573741451525958);
\draw [line width=0.5pt] (-0.3610643966160254,0.34983319898316384)-- (-0.4571292302313746,0.3401234732327734);
\begin{scriptsize}
\draw [fill=black] (2.1100389670042587,0.) circle (0.3pt);
\draw [fill=black] (1.9791016652436662,0.3436261970869072) circle (0.3pt);
\draw [fill=black] (1.9837154028551425,-0.345908856724727) circle (0.3pt);
\draw [fill=black] (-2.1100389670042587,0.) circle (0.3pt);
\draw [fill=black] (-1.9791016652436662,-0.343626197086907) circle (0.3pt);
\draw [fill=black] (-1.9837154028551425,0.3459088567247272) circle (0.3pt);
\draw [fill=black] (0.2610902943981356,0.5262772643778543) circle (0.3pt);
\draw [fill=black] (0.42676332466690503,0.37835491592359655) circle (0.3pt);
\draw [fill=black] (0.5273505216158008,0.20676499171665763) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.6,-1.5) rectangle (2.8,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.5026444379495425,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.5,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5045214461707074,-5.821512677772062E-4)-- (1.,0.);
\draw [line width=0.5pt] (0.9223499232139148,0.07585918823152474)-- (1.0032113083817573,0.0011283469985902388);
\draw [line width=0.5pt] (0.9251550681014794,-0.07561863569696327)-- (0.9958256251354601,-0.005931133061799911);
\draw [line width=0.5pt] (-1.,0.)-- (-0.499608011270594,1.648403889191238E-4);
\draw [line width=0.5pt] (-0.5812077365207049,0.07305404334396015)-- (-0.5077061303437927,0.00459811327177378);
\draw [line width=0.5pt] (-0.5840128814082695,-0.08683921524722164)-- (-0.506799039899626,-0.005742944723132387);
\draw [line width=0.5pt] (-0.2517565652986132,0.4372194647717844)-- (-0.5,0.8660254037844387);
\draw [line width=0.5pt] (-0.5268709457259232,0.7608488705661143)-- (-0.5025828313559415,0.8682423049231313);
\draw [line width=0.5pt] (-0.3970898745376485,0.8390171092642852)-- (-0.49277630066298533,0.8653758556377279);
\draw [line width=0.5pt] (-0.252764880872094,-0.43663731350400725)-- (-0.5,-0.8660254037844387);
\draw [line width=0.5pt] (-0.39547897748799127,-0.836708058797639)-- (-0.5006284770258154,-0.8693706519217216);
\draw [line width=0.5pt] (-0.5280651935638305,-0.7633984735673219)-- (-0.5030493244724743,-0.859444722575928);
\draw [line width=1.4pt] (-2.005288875899085,0.)-- (-2.505680864628491,-1.6484038891900095E-4);
\draw [line width=1.4pt] (-2.42408113937838,-0.07305404334396004)-- (-2.497582745555292,-0.004598113271773658);
\draw [line width=1.4pt] (-2.4212759944908155,0.08683921524722175)-- (-2.498489835999459,0.005742944723132509);
\draw [line width=0.5pt] (-1.5423331353975471,-0.5433415410997023)-- (-1.5411371266966902,-0.6760178342269269);
\draw [line width=0.5pt] (-1.447389842067913,-0.6808257652549411)-- (-1.4482451597862098,-0.5400040070538547);
\draw [line width=0.5pt] (-1.5800878850815916,-0.5671425110571382)-- (-1.4881174245723114,-0.5021103852888538);
\draw [line width=0.5pt] (-1.4861016181169053,-0.5050208169499474)-- (-1.4131001234749072,-0.5608117501794209);
\draw [line width=0.5pt] (-0.705763383460239,-0.1660522256441721)-- (-0.4719409086724253,-0.16451289952492051);
\draw [line width=0.5pt] (-0.5495762059890095,-0.26205630818999626)-- (-0.4734097711243723,-0.16715949950002043);
\draw [line width=0.5pt] (-0.7263605079764434,-0.2351285567415959)-- (-0.5292465333584101,-0.2351285567415959);
\draw [line width=0.5pt] (-0.7138333542886307,0.1553046862001097)-- (-0.47475660825711086,0.15682101728835365);
\draw [line width=0.5pt] (-0.545649777383092,0.2554812617534916)-- (-0.4776702825145422,0.15858168534980274);
\draw [line width=0.5pt] (-0.7361602058391407,0.23245437386443132)-- (-0.5319158359842495,0.23305696784250912);
\draw [line width=0.5pt] (0.21060983763965732,-0.4968151676834549)-- (0.28777815183869726,-0.6090983147419673);
\draw [line width=0.5pt] (0.29763203197985105,-0.4524366223213542)-- (0.367281774186197,-0.5623932089537814);
\draw [line width=0.5pt] (0.1952683190187236,-0.5276359989239737)-- (0.22880453216362914,-0.44781092611252615);
\draw [line width=0.5pt] (0.23541447564193507,-0.4441213052970047)-- (0.3408311278826246,-0.4504866284386676);
\draw [line width=0.5pt] (0.805110956790734,0.1538360516241018)-- (1.0205336293977108,0.1538360516241018);
\draw [line width=0.5pt] (0.9534429005831193,0.26523145803294657)-- (1.0225799712549863,0.1599331019815456);
\draw [line width=0.5pt] (0.7803769166227925,0.23354332012471787)-- (0.9738820683795669,0.23539384831275473);
\draw [line width=0.5pt] (0.8096275054611576,-0.16377717826307295)-- (1.0241318236091683,-0.1613396291932092);
\draw [line width=0.5pt] (0.795002211041975,-0.23690365035898536)-- (0.9736629145783207,-0.2351104154079537);
\draw [line width=0.5pt] (0.9656306459324381,-0.2539664938480316)-- (1.0227907711452437,-0.16788332254406657);
\draw [line width=0.5pt] (1.5048535796260876,-0.8954363559817192)-- (1.5011614640730446,-0.502384626744198);
\draw [line width=0.5pt] (1.4394872497187774,-0.8211564356325032)-- (1.4990110997955612,-0.8895300441334225);
\draw [line width=0.5pt] (1.5056714429339724,-0.8946771445339563)-- (1.5731911063473663,-0.8330412228883778);
\draw [line width=0.5pt] (1.4951464203739124,0.8954363559817192)-- (1.4988385359269554,0.502384626744198);
\draw [line width=0.5pt] (1.5605127502812226,0.8211564356325032)-- (1.5009889002044388,0.8895300441334225);
\draw [line width=0.5pt] (1.4943285570660276,0.8946771445339563)-- (1.4268088936526337,0.8330412228883778);
\draw (-1.9,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (1.1,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (2.2,0) node[anchor=north west] {,};
\begin{scriptsize}
\draw [fill=black] (-1.4923451497056694,0.5850897828729522) circle (0.3pt);
\draw [fill=black] (-1.7913441534999452,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (-1.2107298089226888,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (0.32598600127579835,0.4807878048051818) circle (0.3pt);
\draw [fill=black] (0.08609145171992594,0.539892259043585) circle (0.3pt);
\draw [fill=black] (0.47548550317293625,0.2860907790786771) circle (0.3pt);
\draw [fill=black] (2.1100389670042587,0.) circle (0.3pt);
\draw [fill=black] (1.9791016652436662,0.3436261970869072) circle (0.3pt);
\draw [fill=black] (1.9837154028551425,-0.345908856724727) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{21cm}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.5,-1.5) rectangle (2.6,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.5026444379495425,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.5,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5045214461707074,-5.821512677772062E-4)-- (1.,0.);
\draw [line width=0.5pt] (0.9223499232139148,0.07585918823152474)-- (1.0032113083817573,0.0011283469985902388);
\draw [line width=0.5pt] (0.9251550681014794,-0.07561863569696327)-- (0.9958256251354601,-0.005931133061799911);
\draw [line width=0.5pt] (-1.,0.)-- (-0.499608011270594,1.648403889191238E-4);
\draw [line width=0.5pt] (-0.5812077365207049,0.07305404334396015)-- (-0.5077061303437927,0.00459811327177378);
\draw [line width=0.5pt] (-0.5840128814082695,-0.08683921524722164)-- (-0.506799039899626,-0.005742944723132387);
\draw [line width=1.4pt] (-0.2517565652986132,0.4372194647717844)-- (-0.5,0.8660254037844387);
\draw [line width=1.4pt] (-0.5268709457259232,0.7608488705661143)-- (-0.5025828313559415,0.8682423049231313);
\draw [line width=1.4pt] (-0.3970898745376485,0.8390171092642852)-- (-0.49277630066298533,0.8653758556377279);
\draw [line width=0.5pt] (-0.252764880872094,-0.43663731350400725)-- (-0.5,-0.8660254037844387);
\draw [line width=0.5pt] (-0.39547897748799127,-0.836708058797639)-- (-0.5006284770258154,-0.8693706519217216);
\draw [line width=0.5pt] (-0.5280651935638305,-0.7633984735673219)-- (-0.5030493244724743,-0.859444722575928);
\draw [line width=0.5pt] (-2.005288875899085,0.)-- (-2.505680864628491,-1.6484038891900095E-4);
\draw [line width=0.5pt] (-2.42408113937838,-0.07305404334396004)-- (-2.497582745555292,-0.004598113271773658);
\draw [line width=0.5pt] (-2.4212759944908155,0.08683921524722175)-- (-2.498489835999459,0.005742944723132509);
\draw [line width=0.5pt] (-1.5423331353975471,-0.5433415410997023)-- (-1.5411371266966902,-0.6760178342269269);
\draw [line width=0.5pt] (-1.447389842067913,-0.6808257652549411)-- (-1.4482451597862098,-0.5400040070538547);
\draw [line width=0.5pt] (-1.5800878850815916,-0.5671425110571382)-- (-1.4881174245723114,-0.5021103852888538);
\draw [line width=0.5pt] (-1.4861016181169053,-0.5050208169499474)-- (-1.4131001234749072,-0.5608117501794209);
\draw [line width=0.5pt] (-0.705763383460239,-0.1660522256441721)-- (-0.4719409086724253,-0.16451289952492051);
\draw [line width=0.5pt] (-0.5495762059890095,-0.26205630818999626)-- (-0.4734097711243723,-0.16715949950002043);
\draw [line width=0.5pt] (-0.7263605079764434,-0.2351285567415959)-- (-0.5292465333584101,-0.2351285567415959);
\draw [line width=0.5pt] (-0.7138333542886307,0.1553046862001097)-- (-0.47475660825711086,0.15682101728835365);
\draw [line width=0.5pt] (-0.545649777383092,0.2554812617534916)-- (-0.4776702825145422,0.15858168534980274);
\draw [line width=0.5pt] (-0.7361602058391407,0.23245437386443132)-- (-0.5319158359842495,0.23305696784250912);
\draw [line width=0.5pt] (0.21060983763965732,-0.4968151676834549)-- (0.28777815183869726,-0.6090983147419673);
\draw [line width=0.5pt] (0.29763203197985105,-0.4524366223213542)-- (0.367281774186197,-0.5623932089537814);
\draw [line width=0.5pt] (0.1952683190187236,-0.5276359989239737)-- (0.22880453216362914,-0.44781092611252615);
\draw [line width=0.5pt] (0.23541447564193507,-0.4441213052970047)-- (0.3408311278826246,-0.4504866284386676);
\draw [line width=0.5pt] (0.805110956790734,0.1538360516241018)-- (1.0205336293977108,0.1538360516241018);
\draw [line width=0.5pt] (0.9534429005831193,0.26523145803294657)-- (1.0225799712549863,0.1599331019815456);
\draw [line width=0.5pt] (0.7803769166227925,0.23354332012471787)-- (0.9738820683795669,0.23539384831275473);
\draw [line width=0.5pt] (0.8096275054611576,-0.16377717826307295)-- (1.0241318236091683,-0.1613396291932092);
\draw [line width=0.5pt] (0.795002211041975,-0.23690365035898536)-- (0.9736629145783207,-0.2351104154079537);
\draw [line width=0.5pt] (0.9656306459324381,-0.2539664938480316)-- (1.0227907711452437,-0.16788332254406657);
\draw [line width=0.5pt] (1.5048535796260876,-0.8954363559817192)-- (1.5011614640730446,-0.502384626744198);
\draw [line width=0.5pt] (1.4394872497187774,-0.8211564356325032)-- (1.4990110997955612,-0.8895300441334225);
\draw [line width=0.5pt] (1.5056714429339724,-0.8946771445339563)-- (1.5731911063473663,-0.8330412228883778);
\draw [line width=0.5pt] (1.4951464203739124,0.8954363559817192)-- (1.4988385359269554,0.502384626744198);
\draw [line width=0.5pt] (1.5605127502812226,0.8211564356325032)-- (1.5009889002044388,0.8895300441334225);
\draw [line width=0.5pt] (1.4943285570660276,0.8946771445339563)-- (1.4268088936526337,0.8330412228883778);
\draw (-1.9,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (1.1,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (2.2,0) node[anchor=north west] {,};
\begin{scriptsize}
\draw [fill=black] (-1.4923451497056694,0.5850897828729522) circle (0.3pt);
\draw [fill=black] (-1.7913441534999452,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (-1.2107298089226888,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (0.32598600127579835,0.4807878048051818) circle (0.3pt);
\draw [fill=black] (0.08609145171992594,0.539892259043585) circle (0.3pt);
\draw [fill=black] (0.47548550317293625,0.2860907790786771) circle (0.3pt);
\draw [fill=black] (2.1100389670042587,0.) circle (0.3pt);
\draw [fill=black] (1.9791016652436662,0.3436261970869072) circle (0.3pt);
\draw [fill=black] (1.9837154028551425,-0.345908856724727) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
 \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.2,-1.5) rectangle (2.9,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.5,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5045214461707074,-5.821512677772062E-4)-- (1.,0.);
\draw [line width=0.5pt] (0.9223499232139148,0.07585918823152474)-- (1.0032113083817573,0.0011283469985902388);
\draw [line width=0.5pt] (0.9251550681014794,-0.07561863569696327)-- (0.9958256251354601,-0.005931133061799911);
\draw [line width=0.5pt] (0.805110956790734,0.1538360516241018)-- (1.0205336293977108,0.1538360516241018);
\draw [line width=0.5pt] (0.9534429005831193,0.26523145803294657)-- (1.0225799712549863,0.1599331019815456);
\draw [line width=0.5pt] (0.7803769166227925,0.23354332012471787)-- (0.9738820683795669,0.23539384831275473);
\draw [line width=0.5pt] (0.8096275054611576,-0.16377717826307295)-- (1.0241318236091683,-0.1613396291932092);
\draw [line width=0.5pt] (0.795002211041975,-0.23690365035898536)-- (0.9736629145783207,-0.2351104154079537);
\draw [line width=0.5pt] (0.9656306459324381,-0.2539664938480316)-- (1.0227907711452437,-0.16788332254406657);
\draw [line width=0.5pt] (1.5048535796260876,-0.8954363559817192)-- (1.5011614640730446,-0.502384626744198);
\draw [line width=0.5pt] (1.4394872497187774,-0.8211564356325032)-- (1.4990110997955612,-0.8895300441334225);
\draw [line width=0.5pt] (1.5056714429339724,-0.8946771445339563)-- (1.5731911063473663,-0.8330412228883778);
\draw [line width=0.5pt] (1.4951464203739124,0.8954363559817192)-- (1.4988385359269554,0.502384626744198);
\draw [line width=0.5pt] (1.5605127502812226,0.8211564356325032)-- (1.5009889002044388,0.8895300441334225);
\draw [line width=0.5pt] (1.4943285570660276,0.8946771445339563)-- (1.4268088936526337,0.8330412228883778);
\draw [line width=0.5pt] (-1.5,0.) circle (0.5cm);
\draw [line width=0.5pt] (-0.9223499232139148,-0.07585918823152463)-- (-1.0032113083817573,-0.0011283469985901159);
\draw [line width=0.5pt] (-0.9251550681014794,0.07561863569696338)-- (-0.9958256251354601,0.005931133061800033);
\draw [line width=0.5pt] (-0.805110956790734,-0.1538360516241017)-- (-1.0205336293977108,-0.15383605162410166);
\draw [line width=0.5pt] (-0.9534429005831193,-0.26523145803294645)-- (-1.0225799712549863,-0.15993310198154545);
\draw [line width=0.5pt] (-0.7803769166227925,-0.2335433201247178)-- (-0.9738820683795669,-0.23539384831275462);
\draw [line width=0.5pt] (-0.8096275054611576,0.16377717826307306)-- (-1.0241318236091683,0.16133962919320935);
\draw [line width=0.5pt] (-0.795002211041975,0.23690365035898547)-- (-0.9736629145783207,0.2351104154079538);
\draw [line width=0.5pt] (-0.9656306459324381,0.2539664938480317)-- (-1.0227907711452437,0.1678833225440667);
\draw [line width=0.5pt] (-1.5048535796260876,0.8954363559817194)-- (-1.5011614640730446,0.5023846267441983);
\draw [line width=0.5pt] (-1.4394872497187774,0.8211564356325034)-- (-1.4990110997955612,0.8895300441334227);
\draw [line width=0.5pt] (-1.5056714429339724,0.8946771445339565)-- (-1.5731911063473663,0.833041222888378);
\draw [line width=0.5pt] (-1.4951464203739124,-0.895436355981719)-- (-1.4988385359269554,-0.5023846267441978);
\draw [line width=0.5pt] (-1.5605127502812226,-0.821156435632503)-- (-1.5009889002044388,-0.8895300441334223);
\draw [line width=0.5pt] (-1.4943285570660276,-0.8946771445339561)-- (-1.4268088936526337,-0.8330412228883776);
\draw [line width=0.5pt] (-0.5045214461707074,5.82151267777268E-4)-- (-1.,0.);
\draw [line width=0.5pt] (-0.9223499232139148,-0.07585918823152463)-- (-1.0032113083817573,-0.0011283469985901159);
\draw [line width=0.5pt] (-0.9251550681014794,0.07561863569696338)-- (-0.9958256251354601,0.005931133061800033);
\draw (-1.9,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (1.1,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (2.2,0.2) node[anchor=north west] {and};
\draw [line width=1.4pt] (5.821512677772062E-4,0.5045214461707074)-- (0.,1.);
\draw [line width=1.4pt] (-0.07585918823152474,0.9223499232139148)-- (-0.0011283469985902388,1.0032113083817573);
\draw [line width=1.4pt] (0.07561863569696327,0.9251550681014794)-- (0.005931133061799911,0.9958256251354601);
\draw [line width=0.5pt] (-5.821512677772062E-4,-0.5045214461707074)-- (0.,-1.);
\draw [line width=0.5pt] (0.07585918823152474,-0.9223499232139148)-- (0.0011283469985902388,-1.0032113083817573);
\draw [line width=0.5pt] (-0.07561863569696327,-0.9251550681014794)-- (-0.005931133061799911,-0.9958256251354601);
\draw [line width=0.5pt] (0.3494961208432152,-0.40470717053833805)-- (0.43655543235882205,-0.4901592739297734);
\draw [line width=0.5pt] (0.4200916456578813,-0.3473451041587258)-- (0.49800744602706143,-0.4381614162104942);
\draw [line width=0.5pt] (0.33804414375546493,-0.4433305481785613)-- (0.35350401248347013,-0.35737414515259575);
\draw [line width=0.5pt] (0.36106439661602546,-0.3498331989831638)-- (0.45712923023137464,-0.34012347323277337);
\draw [line width=0.5pt] (-0.40470717053833805,-0.3494961208432152)-- (-0.4901592739297734,-0.43655543235882205);
\draw [line width=0.5pt] (-0.3473451041587258,-0.4200916456578813)-- (-0.4381614162104942,-0.49800744602706143);
\draw [line width=0.5pt] (-0.4433305481785613,-0.33804414375546493)-- (-0.35737414515259575,-0.35350401248347013);
\draw [line width=0.5pt] (-0.3498331989831638,-0.36106439661602546)-- (-0.34012347323277337,-0.45712923023137464);
\draw [line width=0.5pt] (-0.34949612084321513,0.4047071705383381)-- (-0.436555432358822,0.49015927392977343);
\draw [line width=0.5pt] (-0.42009164565788126,0.3473451041587259)-- (-0.4980074460270614,0.43816141621049426);
\draw [line width=0.5pt] (-0.3380441437554649,0.4433305481785614)-- (-0.3535040124834701,0.3573741451525958);
\draw [line width=0.5pt] (-0.3610643966160254,0.34983319898316384)-- (-0.4571292302313746,0.3401234732327734);
\begin{scriptsize}
\draw [fill=black] (2.1100389670042587,0.) circle (0.3pt);
\draw [fill=black] (1.9791016652436662,0.3436261970869072) circle (0.3pt);
\draw [fill=black] (1.9837154028551425,-0.345908856724727) circle (0.3pt);
\draw [fill=black] (-2.1100389670042587,0.) circle (0.3pt);
\draw [fill=black] (-1.9791016652436662,-0.343626197086907) circle (0.3pt);
\draw [fill=black] (-1.9837154028551425,0.3459088567247272) circle (0.3pt);
\draw [fill=black] (0.2610902943981356,0.5262772643778543) circle (0.3pt);
\draw [fill=black] (0.42676332466690503,0.37835491592359655) circle (0.3pt);
\draw [fill=black] (0.5273505216158008,0.20676499171665763) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.4,-1.5) rectangle (3,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.5,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5045214461707074,-5.821512677772062E-4)-- (1.,0.);
\draw [line width=0.5pt] (0.9223499232139148,0.07585918823152474)-- (1.0032113083817573,0.0011283469985902388);
\draw [line width=0.5pt] (0.9251550681014794,-0.07561863569696327)-- (0.9958256251354601,-0.005931133061799911);
\draw [line width=0.5pt] (0.805110956790734,0.1538360516241018)-- (1.0205336293977108,0.1538360516241018);
\draw [line width=0.5pt] (0.9534429005831193,0.26523145803294657)-- (1.0225799712549863,0.1599331019815456);
\draw [line width=0.5pt] (0.7803769166227925,0.23354332012471787)-- (0.9738820683795669,0.23539384831275473);
\draw [line width=0.5pt] (0.8096275054611576,-0.16377717826307295)-- (1.0241318236091683,-0.1613396291932092);
\draw [line width=0.5pt] (0.795002211041975,-0.23690365035898536)-- (0.9736629145783207,-0.2351104154079537);
\draw [line width=0.5pt] (0.9656306459324381,-0.2539664938480316)-- (1.0227907711452437,-0.16788332254406657);
\draw [line width=0.5pt] (1.5048535796260876,-0.8954363559817192)-- (1.5011614640730446,-0.502384626744198);
\draw [line width=0.5pt] (1.4394872497187774,-0.8211564356325032)-- (1.4990110997955612,-0.8895300441334225);
\draw [line width=0.5pt] (1.5056714429339724,-0.8946771445339563)-- (1.5731911063473663,-0.8330412228883778);
\draw [line width=0.5pt] (1.4951464203739124,0.8954363559817192)-- (1.4988385359269554,0.502384626744198);
\draw [line width=0.5pt] (1.5605127502812226,0.8211564356325032)-- (1.5009889002044388,0.8895300441334225);
\draw [line width=0.5pt] (1.4943285570660276,0.8946771445339563)-- (1.4268088936526337,0.8330412228883778);
\draw [line width=0.5pt] (-1.5,0.) circle (0.5cm);
\draw [line width=0.5pt] (-0.9223499232139148,-0.07585918823152463)-- (-1.0032113083817573,-0.0011283469985901159);
\draw [line width=0.5pt] (-0.9251550681014794,0.07561863569696338)-- (-0.9958256251354601,0.005931133061800033);
\draw [line width=0.5pt] (-0.805110956790734,-0.1538360516241017)-- (-1.0205336293977108,-0.15383605162410166);
\draw [line width=0.5pt] (-0.9534429005831193,-0.26523145803294645)-- (-1.0225799712549863,-0.15993310198154545);
\draw [line width=0.5pt] (-0.7803769166227925,-0.2335433201247178)-- (-0.9738820683795669,-0.23539384831275462);
\draw [line width=0.5pt] (-0.8096275054611576,0.16377717826307306)-- (-1.0241318236091683,0.16133962919320935);
\draw [line width=0.5pt] (-0.795002211041975,0.23690365035898547)-- (-0.9736629145783207,0.2351104154079538);
\draw [line width=0.5pt] (-0.9656306459324381,0.2539664938480317)-- (-1.0227907711452437,0.1678833225440667);
\draw [line width=1.4pt] (-1.5048535796260876,0.8954363559817194)-- (-1.5011614640730446,0.5023846267441983);
\draw [line width=1.4pt] (-1.4394872497187774,0.8211564356325034)-- (-1.4990110997955612,0.8895300441334227);
\draw [line width=1.4pt] (-1.5056714429339724,0.8946771445339565)-- (-1.5731911063473663,0.833041222888378);
\draw [line width=0.5pt] (-1.4951464203739124,-0.895436355981719)-- (-1.4988385359269554,-0.5023846267441978);
\draw [line width=0.5pt] (-1.5605127502812226,-0.821156435632503)-- (-1.5009889002044388,-0.8895300441334223);
\draw [line width=0.5pt] (-1.4943285570660276,-0.8946771445339561)-- (-1.4268088936526337,-0.8330412228883776);
\draw [line width=0.5pt] (-0.5045214461707074,5.82151267777268E-4)-- (-1.,0.);
\draw [line width=0.5pt] (-0.9223499232139148,-0.07585918823152463)-- (-1.0032113083817573,-0.0011283469985901159);
\draw [line width=0.5pt] (-0.9251550681014794,0.07561863569696338)-- (-0.9958256251354601,0.005931133061800033);
\draw (-1.9,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (1.1,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw [line width=0.5pt] (5.821512677772062E-4,0.5045214461707074)-- (0.,1.);
\draw [line width=0.5pt] (-0.07585918823152474,0.9223499232139148)-- (-0.0011283469985902388,1.0032113083817573);
\draw [line width=0.5pt] (0.07561863569696327,0.9251550681014794)-- (0.005931133061799911,0.9958256251354601);
\draw [line width=0.5pt] (-5.821512677772062E-4,-0.5045214461707074)-- (0.,-1.);
\draw [line width=0.5pt] (0.07585918823152474,-0.9223499232139148)-- (0.0011283469985902388,-1.0032113083817573);
\draw [line width=0.5pt] (-0.07561863569696327,-0.9251550681014794)-- (-0.005931133061799911,-0.9958256251354601);
\draw [line width=0.5pt] (0.3494961208432152,-0.40470717053833805)-- (0.43655543235882205,-0.4901592739297734);
\draw [line width=0.5pt] (0.4200916456578813,-0.3473451041587258)-- (0.49800744602706143,-0.4381614162104942);
\draw [line width=0.5pt] (0.33804414375546493,-0.4433305481785613)-- (0.35350401248347013,-0.35737414515259575);
\draw [line width=0.5pt] (0.36106439661602546,-0.3498331989831638)-- (0.45712923023137464,-0.34012347323277337);
\draw [line width=0.5pt] (-0.40470717053833805,-0.3494961208432152)-- (-0.4901592739297734,-0.43655543235882205);
\draw [line width=0.5pt] (-0.3473451041587258,-0.4200916456578813)-- (-0.4381614162104942,-0.49800744602706143);
\draw [line width=0.5pt] (-0.4433305481785613,-0.33804414375546493)-- (-0.35737414515259575,-0.35350401248347013);
\draw [line width=0.5pt] (-0.3498331989831638,-0.36106439661602546)-- (-0.34012347323277337,-0.45712923023137464);
\draw [line width=0.5pt] (-0.34949612084321513,0.4047071705383381)-- (-0.436555432358822,0.49015927392977343);
\draw [line width=0.5pt] (-0.42009164565788126,0.3473451041587259)-- (-0.4980074460270614,0.43816141621049426);
\draw [line width=0.5pt] (-0.3380441437554649,0.4433305481785614)-- (-0.3535040124834701,0.3573741451525958);
\draw [line width=0.5pt] (-0.3610643966160254,0.34983319898316384)-- (-0.4571292302313746,0.3401234732327734);
\begin{scriptsize}
\draw [fill=black] (2.1100389670042587,0.) circle (0.3pt);
\draw [fill=black] (1.9791016652436662,0.3436261970869072) circle (0.3pt);
\draw [fill=black] (1.9837154028551425,-0.345908856724727) circle (0.3pt);
\draw [fill=black] (-2.1100389670042587,0.) circle (0.3pt);
\draw [fill=black] (-1.9791016652436662,-0.343626197086907) circle (0.3pt);
\draw [fill=black] (-1.9837154028551425,0.3459088567247272) circle (0.3pt);
\draw [fill=black] (0.2610902943981356,0.5262772643778543) circle (0.3pt);
\draw [fill=black] (0.42676332466690503,0.37835491592359655) circle (0.3pt);
\draw [fill=black] (0.5273505216158008,0.20676499171665763) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.5,-1.5) rectangle (2.4,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.5026444379495425,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.5,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5045214461707074,-5.821512677772062E-4)-- (1.,0.);
\draw [line width=0.5pt] (0.9223499232139148,0.07585918823152474)-- (1.0032113083817573,0.0011283469985902388);
\draw [line width=0.5pt] (0.9251550681014794,-0.07561863569696327)-- (0.9958256251354601,-0.005931133061799911);
\draw [line width=0.5pt] (-1.,0.)-- (-0.499608011270594,1.648403889191238E-4);
\draw [line width=0.5pt] (-0.5812077365207049,0.07305404334396015)-- (-0.5077061303437927,0.00459811327177378);
\draw [line width=0.5pt] (-0.5840128814082695,-0.08683921524722164)-- (-0.506799039899626,-0.005742944723132387);
\draw [line width=0.5pt] (-0.2517565652986132,0.4372194647717844)-- (-0.5,0.8660254037844387);
\draw [line width=0.5pt] (-0.5268709457259232,0.7608488705661143)-- (-0.5025828313559415,0.8682423049231313);
\draw [line width=0.5pt] (-0.3970898745376485,0.8390171092642852)-- (-0.49277630066298533,0.8653758556377279);
\draw [line width=0.5pt] (-0.252764880872094,-0.43663731350400725)-- (-0.5,-0.8660254037844387);
\draw [line width=0.5pt] (-0.39547897748799127,-0.836708058797639)-- (-0.5006284770258154,-0.8693706519217216);
\draw [line width=0.5pt] (-0.5280651935638305,-0.7633984735673219)-- (-0.5030493244724743,-0.859444722575928);
\draw [line width=0.5pt] (-2.005288875899085,0.)-- (-2.505680864628491,-1.6484038891900095E-4);
\draw [line width=0.5pt] (-2.42408113937838,-0.07305404334396004)-- (-2.497582745555292,-0.004598113271773658);
\draw [line width=0.5pt] (-2.4212759944908155,0.08683921524722175)-- (-2.498489835999459,0.005742944723132509);
\draw [line width=0.5pt] (-1.5423331353975471,-0.5433415410997023)-- (-1.5411371266966902,-0.6760178342269269);
\draw [line width=0.5pt] (-1.447389842067913,-0.6808257652549411)-- (-1.4482451597862098,-0.5400040070538547);
\draw [line width=0.5pt] (-1.5800878850815916,-0.5671425110571382)-- (-1.4881174245723114,-0.5021103852888538);
\draw [line width=0.5pt] (-1.4861016181169053,-0.5050208169499474)-- (-1.4131001234749072,-0.5608117501794209);
\draw [line width=0.5pt] (-0.705763383460239,-0.1660522256441721)-- (-0.4719409086724253,-0.16451289952492051);
\draw [line width=0.5pt] (-0.5495762059890095,-0.26205630818999626)-- (-0.4734097711243723,-0.16715949950002043);
\draw [line width=0.5pt] (-0.7263605079764434,-0.2351285567415959)-- (-0.5292465333584101,-0.2351285567415959);
\draw [line width=0.5pt] (-0.7138333542886307,0.1553046862001097)-- (-0.47475660825711086,0.15682101728835365);
\draw [line width=0.5pt] (-0.545649777383092,0.2554812617534916)-- (-0.4776702825145422,0.15858168534980274);
\draw [line width=0.5pt] (-0.7361602058391407,0.23245437386443132)-- (-0.5319158359842495,0.23305696784250912);
\draw [line width=0.5pt] (0.21060983763965732,-0.4968151676834549)-- (0.28777815183869726,-0.6090983147419673);
\draw [line width=0.5pt] (0.29763203197985105,-0.4524366223213542)-- (0.367281774186197,-0.5623932089537814);
\draw [line width=0.5pt] (0.1952683190187236,-0.5276359989239737)-- (0.22880453216362914,-0.44781092611252615);
\draw [line width=0.5pt] (0.23541447564193507,-0.4441213052970047)-- (0.3408311278826246,-0.4504866284386676);
\draw [line width=0.5pt] (0.805110956790734,0.1538360516241018)-- (1.0205336293977108,0.1538360516241018);
\draw [line width=0.5pt] (0.9534429005831193,0.26523145803294657)-- (1.0225799712549863,0.1599331019815456);
\draw [line width=0.5pt] (0.7803769166227925,0.23354332012471787)-- (0.9738820683795669,0.23539384831275473);
\draw [line width=0.5pt] (0.8096275054611576,-0.16377717826307295)-- (1.0241318236091683,-0.1613396291932092);
\draw [line width=0.5pt] (0.795002211041975,-0.23690365035898536)-- (0.9736629145783207,-0.2351104154079537);
\draw [line width=0.5pt] (0.9656306459324381,-0.2539664938480316)-- (1.0227907711452437,-0.16788332254406657);
\draw [line width=0.5pt] (1.5048535796260876,-0.8954363559817192)-- (1.5011614640730446,-0.502384626744198);
\draw [line width=0.5pt] (1.4394872497187774,-0.8211564356325032)-- (1.4990110997955612,-0.8895300441334225);
\draw [line width=0.5pt] (1.5056714429339724,-0.8946771445339563)-- (1.5731911063473663,-0.8330412228883778);
\draw [line width=1.4pt] (1.4951464203739124,0.8954363559817192)-- (1.4988385359269554,0.502384626744198);
\draw [line width=1.4pt] (1.5605127502812226,0.8211564356325032)-- (1.5009889002044388,0.8895300441334225);
\draw [line width=1.4pt] (1.4943285570660276,0.8946771445339563)-- (1.4268088936526337,0.8330412228883778);
\draw (-1.9,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (1.1,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (2.1,0) node[anchor=north west] {,};
\begin{scriptsize}
\draw [fill=black] (-1.4923451497056694,0.5850897828729522) circle (0.3pt);
\draw [fill=black] (-1.7913441534999452,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (-1.2107298089226888,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (0.32598600127579835,0.4807878048051818) circle (0.3pt);
\draw [fill=black] (0.08609145171992594,0.539892259043585) circle (0.3pt);
\draw [fill=black] (0.47548550317293625,0.2860907790786771) circle (0.3pt);
\draw [fill=black] (2.1100389670042587,0.) circle (0.3pt);
\draw [fill=black] (1.9791016652436662,0.3436261970869072) circle (0.3pt);
\draw [fill=black] (1.9837154028551425,-0.345908856724727) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.5,-1.5) rectangle (2.55,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.5026444379495425,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.,0.)-- (-0.499608011270594,1.648403889191238E-4);
\draw [line width=0.5pt] (-0.5812077365207049,0.07305404334396015)-- (-0.5077061303437927,0.00459811327177378);
\draw [line width=0.5pt] (-0.5840128814082695,-0.08683921524722164)-- (-0.506799039899626,-0.005742944723132387);
\draw [line width=0.5pt] (-1.5423331353975471,-0.5433415410997023)-- (-1.5411371266966902,-0.6760178342269269);
\draw [line width=0.5pt] (-1.447389842067913,-0.6808257652549411)-- (-1.4482451597862098,-0.5400040070538547);
\draw [line width=0.5pt] (-1.5800878850815916,-0.5671425110571382)-- (-1.4881174245723114,-0.5021103852888538);
\draw [line width=0.5pt] (-1.4861016181169053,-0.5050208169499474)-- (-1.4131001234749072,-0.5608117501794209);
\draw [line width=0.5pt] (-0.705763383460239,-0.1660522256441721)-- (-0.4719409086724253,-0.16451289952492051);
\draw [line width=0.5pt] (-0.5495762059890095,-0.26205630818999626)-- (-0.4734097711243723,-0.16715949950002043);
\draw [line width=0.5pt] (-0.7263605079764434,-0.2351285567415959)-- (-0.5292465333584101,-0.2351285567415959);
\draw [line width=0.5pt] (-0.7138333542886307,0.1553046862001097)-- (-0.47475660825711086,0.15682101728835365);
\draw [line width=0.5pt] (-0.545649777383092,0.2554812617534916)-- (-0.4776702825145422,0.15858168534980274);
\draw [line width=0.5pt] (-0.7361602058391407,0.23245437386443132)-- (-0.5319158359842495,0.23305696784250912);
\draw (-1.9,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (1.1,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (2.35,0) node[anchor=north west] {,};
\draw [line width=0.5pt] (1.5026444379495425,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.,0.)-- (0.499608011270594,-1.6484038891918497E-4);
\draw [line width=0.5pt] (0.5812077365207049,-0.07305404334396022)-- (0.5077061303437927,-0.004598113271773842);
\draw [line width=0.5pt] (0.5840128814082695,0.08683921524722157)-- (0.506799039899626,0.005742944723132325);
\draw [line width=0.5pt] (1.5423331353975471,0.5433415410997021)-- (1.5411371266966902,0.6760178342269266);
\draw [line width=0.5pt] (1.447389842067913,0.6808257652549409)-- (1.4482451597862098,0.5400040070538544);
\draw [line width=0.5pt] (1.5800878850815916,0.567142511057138)-- (1.4881174245723114,0.5021103852888535);
\draw [line width=0.5pt] (1.4861016181169053,0.5050208169499472)-- (1.4131001234749072,0.5608117501794206);
\draw [line width=0.5pt] (0.705763383460239,0.16605222564417202)-- (0.4719409086724253,0.16451289952492046);
\draw [line width=0.5pt] (0.5495762059890095,0.2620563081899962)-- (0.4734097711243723,0.16715949950002038);
\draw [line width=0.5pt] (0.7263605079764434,0.23512855674159583)-- (0.5292465333584101,0.23512855674159586);
\draw [line width=0.5pt] (0.7138333542886307,-0.1553046862001098)-- (0.47475660825711086,-0.1568210172883537);
\draw [line width=0.5pt] (0.545649777383092,-0.2554812617534917)-- (0.4776702825145422,-0.1585816853498028);
\draw [line width=0.5pt] (0.7361602058391407,-0.2324543738644314)-- (0.5319158359842495,-0.23305696784250918);
\draw [line width=1.4pt] (0.03330047731832328,-1.0006417822582852)-- (0.01946618603634455,-0.5113097058790368);
\draw [line width=1.4pt] (-0.07697033119259229,-0.8903709737473701)-- (0.022894710686621134,-0.9992631605050153);
\draw [line width=1.4pt] (0.04019240285027824,-0.9937498567263736)-- (0.14641172798128552,-0.8786789211675348);
\draw [line width=0.5pt] (-2.4,0.)-- (-2.,0.);
\draw [line width=0.5pt] (-2.4,0.)-- (-2.324495516414131,-0.08355216225756217);
\draw [line width=0.5pt] (-2.4,0.)-- (-2.3189961981490788,0.07723420671165543);
\draw [line width=0.5pt] (2.,0.)-- (2.4,0.);
\draw [line width=0.5pt] (2.3182073455829073,0.08186480432190388)-- (2.3989590524498325,-0.0013703729389096184);
\draw [line width=0.5pt] (2.3182073455829073,-0.07252436448559775)-- (2.3951544637300723,-0.0024340641111297023);
\begin{scriptsize}
\draw [fill=black] (-1.4923451497056694,0.5850897828729522) circle (0.3pt);
\draw [fill=black] (-1.7913441534999452,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (-1.2107298089226888,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (1.4923451497056694,-0.5850897828729524) circle (0.3pt);
\draw [fill=black] (1.7913441534999452,-0.5086016656232542) circle (0.3pt);
\draw [fill=black] (1.2107298089226888,-0.508601665623254) circle (0.3pt);
\draw [fill=black] (-0.028726852469066727,0.6189607177457797) circle (0.3pt);
\draw [fill=black] (-0.3181877248102201,0.5086899092348646) circle (0.3pt);
\draw [fill=black] (0.28140979646788333,0.5362576113625933) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.5,-1.5) rectangle (9.865906084680907,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.5026444379495425,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.,0.)-- (-0.499608011270594,1.648403889191238E-4);
\draw [line width=0.5pt] (-0.5812077365207049,0.07305404334396015)-- (-0.5077061303437927,0.00459811327177378);
\draw [line width=0.5pt] (-0.5840128814082695,-0.08683921524722164)-- (-0.506799039899626,-0.005742944723132387);
\draw [line width=0.5pt] (-1.5423331353975471,-0.5433415410997023)-- (-1.5411371266966902,-0.6760178342269269);
\draw [line width=0.5pt] (-1.447389842067913,-0.6808257652549411)-- (-1.4482451597862098,-0.5400040070538547);
\draw [line width=0.5pt] (-1.5800878850815916,-0.5671425110571382)-- (-1.4881174245723114,-0.5021103852888538);
\draw [line width=0.5pt] (-1.4861016181169053,-0.5050208169499474)-- (-1.4131001234749072,-0.5608117501794209);
\draw [line width=0.5pt] (-0.705763383460239,-0.1660522256441721)-- (-0.4719409086724253,-0.16451289952492051);
\draw [line width=0.5pt] (-0.5495762059890095,-0.26205630818999626)-- (-0.4734097711243723,-0.16715949950002043);
\draw [line width=0.5pt] (-0.7263605079764434,-0.2351285567415959)-- (-0.5292465333584101,-0.2351285567415959);
\draw [line width=0.5pt] (-0.7138333542886307,0.1553046862001097)-- (-0.47475660825711086,0.15682101728835365);
\draw [line width=0.5pt] (-0.545649777383092,0.2554812617534916)-- (-0.4776702825145422,0.15858168534980274);
\draw [line width=0.5pt] (-0.7361602058391407,0.23245437386443132)-- (-0.5319158359842495,0.23305696784250912);
\draw (-1.9,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (1.1,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (2.35,0) node[anchor=north west] {,};
\draw [line width=0.5pt] (1.5026444379495425,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.,0.)-- (0.499608011270594,-1.6484038891918497E-4);
\draw [line width=0.5pt] (0.5812077365207049,-0.07305404334396022)-- (0.5077061303437927,-0.004598113271773842);
\draw [line width=0.5pt] (0.5840128814082695,0.08683921524722157)-- (0.506799039899626,0.005742944723132325);
\draw [line width=0.5pt] (1.5423331353975471,0.5433415410997021)-- (1.5411371266966902,0.6760178342269266);
\draw [line width=0.5pt] (1.447389842067913,0.6808257652549409)-- (1.4482451597862098,0.5400040070538544);
\draw [line width=0.5pt] (1.5800878850815916,0.567142511057138)-- (1.4881174245723114,0.5021103852888535);
\draw [line width=0.5pt] (1.4861016181169053,0.5050208169499472)-- (1.4131001234749072,0.5608117501794206);
\draw [line width=0.5pt] (0.705763383460239,0.16605222564417202)-- (0.4719409086724253,0.16451289952492046);
\draw [line width=0.5pt] (0.5495762059890095,0.2620563081899962)-- (0.4734097711243723,0.16715949950002038);
\draw [line width=0.5pt] (0.7263605079764434,0.23512855674159583)-- (0.5292465333584101,0.23512855674159586);
\draw [line width=0.5pt] (0.7138333542886307,-0.1553046862001098)-- (0.47475660825711086,-0.1568210172883537);
\draw [line width=0.5pt] (0.545649777383092,-0.2554812617534917)-- (0.4776702825145422,-0.1585816853498028);
\draw [line width=0.5pt] (0.7361602058391407,-0.2324543738644314)-- (0.5319158359842495,-0.23305696784250918);
\draw [line width=0.5pt] (0.03330047731832328,-1.0006417822582852)-- (0.01946618603634455,-0.5113097058790368);
\draw [line width=0.5pt] (-0.07697033119259229,-0.8903709737473701)-- (0.022894710686621134,-0.9992631605050153);
\draw [line width=0.5pt] (0.04019240285027824,-0.9937498567263736)-- (0.14641172798128552,-0.8786789211675348);
\draw [line width=1.4pt] (-2.4,0.)-- (-2.,0.);
\draw [line width=1.4pt] (-2.4,0.)-- (-2.324495516414131,-0.08355216225756217);
\draw [line width=1.4pt] (-2.4,0.)-- (-2.3189961981490788,0.07723420671165543);
\draw [line width=0.5pt] (2.,0.)-- (2.4,0.);
\draw [line width=0.5pt] (2.3182073455829073,0.08186480432190388)-- (2.3989590524498325,-0.0013703729389096184);
\draw [line width=0.5pt] (2.3182073455829073,-0.07252436448559775)-- (2.3951544637300723,-0.0024340641111297023);
\begin{scriptsize}
\draw [fill=black] (-1.4923451497056694,0.5850897828729522) circle (0.3pt);
\draw [fill=black] (-1.7913441534999452,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (-1.2107298089226888,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (1.4923451497056694,-0.5850897828729524) circle (0.3pt);
\draw [fill=black] (1.7913441534999452,-0.5086016656232542) circle (0.3pt);
\draw [fill=black] (1.2107298089226888,-0.508601665623254) circle (0.3pt);
\draw [fill=black] (-0.028726852469066727,0.6189607177457797) circle (0.3pt);
\draw [fill=black] (-0.3181877248102201,0.5086899092348646) circle (0.3pt);
\draw [fill=black] (0.28140979646788333,0.5362576113625933) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{21cm}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.48,-1.5) rectangle (2.6,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.5026444379495425,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.,0.)-- (-0.499608011270594,1.648403889191238E-4);
\draw [line width=0.5pt] (-0.5812077365207049,0.07305404334396015)-- (-0.5077061303437927,0.00459811327177378);
\draw [line width=0.5pt] (-0.5840128814082695,-0.08683921524722164)-- (-0.506799039899626,-0.005742944723132387);
\draw [line width=0.5pt] (-1.5423331353975471,-0.5433415410997023)-- (-1.5411371266966902,-0.6760178342269269);
\draw [line width=0.5pt] (-1.447389842067913,-0.6808257652549411)-- (-1.4482451597862098,-0.5400040070538547);
\draw [line width=0.5pt] (-1.5800878850815916,-0.5671425110571382)-- (-1.4881174245723114,-0.5021103852888538);
\draw [line width=0.5pt] (-1.4861016181169053,-0.5050208169499474)-- (-1.4131001234749072,-0.5608117501794209);
\draw [line width=0.5pt] (-0.705763383460239,-0.1660522256441721)-- (-0.4719409086724253,-0.16451289952492051);
\draw [line width=0.5pt] (-0.5495762059890095,-0.26205630818999626)-- (-0.4734097711243723,-0.16715949950002043);
\draw [line width=0.5pt] (-0.7263605079764434,-0.2351285567415959)-- (-0.5292465333584101,-0.2351285567415959);
\draw [line width=0.5pt] (-0.7138333542886307,0.1553046862001097)-- (-0.47475660825711086,0.15682101728835365);
\draw [line width=0.5pt] (-0.545649777383092,0.2554812617534916)-- (-0.4776702825145422,0.15858168534980274);
\draw [line width=0.5pt] (-0.7361602058391407,0.23245437386443132)-- (-0.5319158359842495,0.23305696784250912);
\draw (-1.9,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (1.1,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (2.35,0) node[anchor=north west] {,};
\draw [line width=0.5pt] (1.5026444379495425,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.,0.)-- (0.499608011270594,-1.6484038891918497E-4);
\draw [line width=0.5pt] (0.5812077365207049,-0.07305404334396022)-- (0.5077061303437927,-0.004598113271773842);
\draw [line width=0.5pt] (0.5840128814082695,0.08683921524722157)-- (0.506799039899626,0.005742944723132325);
\draw [line width=0.5pt] (1.5423331353975471,0.5433415410997021)-- (1.5411371266966902,0.6760178342269266);
\draw [line width=0.5pt] (1.447389842067913,0.6808257652549409)-- (1.4482451597862098,0.5400040070538544);
\draw [line width=0.5pt] (1.5800878850815916,0.567142511057138)-- (1.4881174245723114,0.5021103852888535);
\draw [line width=0.5pt] (1.4861016181169053,0.5050208169499472)-- (1.4131001234749072,0.5608117501794206);
\draw [line width=0.5pt] (0.705763383460239,0.16605222564417202)-- (0.4719409086724253,0.16451289952492046);
\draw [line width=0.5pt] (0.5495762059890095,0.2620563081899962)-- (0.4734097711243723,0.16715949950002038);
\draw [line width=0.5pt] (0.7263605079764434,0.23512855674159583)-- (0.5292465333584101,0.23512855674159586);
\draw [line width=0.5pt] (0.7138333542886307,-0.1553046862001098)-- (0.47475660825711086,-0.1568210172883537);
\draw [line width=0.5pt] (0.545649777383092,-0.2554812617534917)-- (0.4776702825145422,-0.1585816853498028);
\draw [line width=0.5pt] (0.7361602058391407,-0.2324543738644314)-- (0.5319158359842495,-0.23305696784250918);
\draw [line width=0.5pt] (0.03330047731832328,-1.0006417822582852)-- (0.01946618603634455,-0.5113097058790368);
\draw [line width=0.5pt] (-0.07697033119259229,-0.8903709737473701)-- (0.022894710686621134,-0.9992631605050153);
\draw [line width=0.5pt] (0.04019240285027824,-0.9937498567263736)-- (0.14641172798128552,-0.8786789211675348);
\draw [line width=0.5pt] (-2.4,0.)-- (-2.,0.);
\draw [line width=0.5pt] (-2.4,0.)-- (-2.324495516414131,-0.08355216225756217);
\draw [line width=0.5pt] (-2.4,0.)-- (-2.3189961981490788,0.07723420671165543);
\draw [line width=1.4pt] (2.,0.)-- (2.4,0.);
\draw [line width=1.4pt] (2.3182073455829073,0.08186480432190388)-- (2.3989590524498325,-0.0013703729389096184);
\draw [line width=1.4pt] (2.3182073455829073,-0.07252436448559775)-- (2.3951544637300723,-0.0024340641111297023);
\begin{scriptsize}
\draw [fill=black] (-1.4923451497056694,0.5850897828729522) circle (0.3pt);
\draw [fill=black] (-1.7913441534999452,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (-1.2107298089226888,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (1.4923451497056694,-0.5850897828729524) circle (0.3pt);
\draw [fill=black] (1.7913441534999452,-0.5086016656232542) circle (0.3pt);
\draw [fill=black] (1.2107298089226888,-0.508601665623254) circle (0.3pt);
\draw [fill=black] (-0.028726852469066727,0.6189607177457797) circle (0.3pt);
\draw [fill=black] (-0.3181877248102201,0.5086899092348646) circle (0.3pt);
\draw [fill=black] (0.28140979646788333,0.5362576113625933) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.5,-1.5) rectangle (2.85,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.5026444379495425,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.5,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5045214461707074,-5.821512677772062E-4)-- (1.,0.);
\draw [line width=0.5pt] (0.9223499232139148,0.07585918823152474)-- (1.0032113083817573,0.0011283469985902388);
\draw [line width=0.5pt] (0.9251550681014794,-0.07561863569696327)-- (0.9958256251354601,-0.005931133061799911);
\draw [line width=0.5pt] (-1.,0.)-- (-0.499608011270594,1.648403889191238E-4);
\draw [line width=0.5pt] (-0.5812077365207049,0.07305404334396015)-- (-0.5077061303437927,0.00459811327177378);
\draw [line width=0.5pt] (-0.5840128814082695,-0.08683921524722164)-- (-0.506799039899626,-0.005742944723132387);
\draw [line width=1.4pt] (-0.2517565652986132,0.4372194647717844)-- (-0.5,0.8660254037844387);
\draw [line width=1.4pt] (-0.5268709457259232,0.7608488705661143)-- (-0.5025828313559415,0.8682423049231313);
\draw [line width=1.4pt] (-0.3970898745376485,0.8390171092642852)-- (-0.49277630066298533,0.8653758556377279);
\draw [line width=0.5pt] (-0.252764880872094,-0.43663731350400725)-- (-0.5,-0.8660254037844387);
\draw [line width=0.5pt] (-0.39547897748799127,-0.836708058797639)-- (-0.5006284770258154,-0.8693706519217216);
\draw [line width=0.5pt] (-0.5280651935638305,-0.7633984735673219)-- (-0.5030493244724743,-0.859444722575928);
\draw [line width=0.5pt] (-2.005288875899085,0.)-- (-2.505680864628491,-1.6484038891900095E-4);
\draw [line width=0.5pt] (-2.42408113937838,-0.07305404334396004)-- (-2.497582745555292,-0.004598113271773658);
\draw [line width=0.5pt] (-2.4212759944908155,0.08683921524722175)-- (-2.498489835999459,0.005742944723132509);
\draw [line width=0.5pt] (-1.5423331353975471,-0.5433415410997023)-- (-1.5411371266966902,-0.6760178342269269);
\draw [line width=0.5pt] (-1.447389842067913,-0.6808257652549411)-- (-1.4482451597862098,-0.5400040070538547);
\draw [line width=0.5pt] (-1.5800878850815916,-0.5671425110571382)-- (-1.4881174245723114,-0.5021103852888538);
\draw [line width=0.5pt] (-1.4861016181169053,-0.5050208169499474)-- (-1.4131001234749072,-0.5608117501794209);
\draw [line width=0.5pt] (-0.705763383460239,-0.1660522256441721)-- (-0.4719409086724253,-0.16451289952492051);
\draw [line width=0.5pt] (-0.5495762059890095,-0.26205630818999626)-- (-0.4734097711243723,-0.16715949950002043);
\draw [line width=0.5pt] (-0.7263605079764434,-0.2351285567415959)-- (-0.5292465333584101,-0.2351285567415959);
\draw [line width=0.5pt] (-0.7138333542886307,0.1553046862001097)-- (-0.47475660825711086,0.15682101728835365);
\draw [line width=0.5pt] (-0.545649777383092,0.2554812617534916)-- (-0.4776702825145422,0.15858168534980274);
\draw [line width=0.5pt] (-0.7361602058391407,0.23245437386443132)-- (-0.5319158359842495,0.23305696784250912);
\draw [line width=0.5pt] (0.21060983763965732,-0.4968151676834549)-- (0.28777815183869726,-0.6090983147419673);
\draw [line width=0.5pt] (0.29763203197985105,-0.4524366223213542)-- (0.367281774186197,-0.5623932089537814);
\draw [line width=0.5pt] (0.1952683190187236,-0.5276359989239737)-- (0.22880453216362914,-0.44781092611252615);
\draw [line width=0.5pt] (0.23541447564193507,-0.4441213052970047)-- (0.3408311278826246,-0.4504866284386676);
\draw [line width=0.5pt] (0.805110956790734,0.1538360516241018)-- (1.0205336293977108,0.1538360516241018);
\draw [line width=0.5pt] (0.9534429005831193,0.26523145803294657)-- (1.0225799712549863,0.1599331019815456);
\draw [line width=0.5pt] (0.7803769166227925,0.23354332012471787)-- (0.9738820683795669,0.23539384831275473);
\draw [line width=0.5pt] (0.8096275054611576,-0.16377717826307295)-- (1.0241318236091683,-0.1613396291932092);
\draw [line width=0.5pt] (0.795002211041975,-0.23690365035898536)-- (0.9736629145783207,-0.2351104154079537);
\draw [line width=0.5pt] (0.9656306459324381,-0.2539664938480316)-- (1.0227907711452437,-0.16788332254406657);
\draw [line width=0.5pt] (1.5048535796260876,-0.8954363559817192)-- (1.5011614640730446,-0.502384626744198);
\draw [line width=0.5pt] (1.4394872497187774,-0.8211564356325032)-- (1.4990110997955612,-0.8895300441334225);
\draw [line width=0.5pt] (1.5056714429339724,-0.8946771445339563)-- (1.5731911063473663,-0.8330412228883778);
\draw [line width=0.5pt] (1.4951464203739124,0.8954363559817192)-- (1.4988385359269554,0.502384626744198);
\draw [line width=0.5pt] (1.5605127502812226,0.8211564356325032)-- (1.5009889002044388,0.8895300441334225);
\draw [line width=0.5pt] (1.4943285570660276,0.8946771445339563)-- (1.4268088936526337,0.8330412228883778);
\draw (-1.9,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (1.1,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (2.15,0.2) node[anchor=north west] {\small{and}};
\begin{scriptsize}
\draw [fill=black] (-1.4923451497056694,0.5850897828729522) circle (0.3pt);
\draw [fill=black] (-1.7913441534999452,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (-1.2107298089226888,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (0.32598600127579835,0.4807878048051818) circle (0.3pt);
\draw [fill=black] (0.08609145171992594,0.539892259043585) circle (0.3pt);
\draw [fill=black] (0.47548550317293625,0.2860907790786771) circle (0.3pt);
\draw [fill=black] (2.1100389670042587,0.) circle (0.3pt);
\draw [fill=black] (1.9791016652436662,0.3436261970869072) circle (0.3pt);
\draw [fill=black] (1.9837154028551425,-0.345908856724727) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
  \begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.52,-1.5) rectangle (2.8,1);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.5026444379495425,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.5,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5045214461707074,-5.821512677772062E-4)-- (1.,0.);
\draw [line width=0.5pt] (0.9223499232139148,0.07585918823152474)-- (1.0032113083817573,0.0011283469985902388);
\draw [line width=0.5pt] (0.9251550681014794,-0.07561863569696327)-- (0.9958256251354601,-0.005931133061799911);
\draw [line width=0.5pt] (-1.,0.)-- (-0.499608011270594,1.648403889191238E-4);
\draw [line width=0.5pt] (-0.5812077365207049,0.07305404334396015)-- (-0.5077061303437927,0.00459811327177378);
\draw [line width=0.5pt] (-0.5840128814082695,-0.08683921524722164)-- (-0.506799039899626,-0.005742944723132387);
\draw [line width=0.5pt] (-0.2517565652986132,0.4372194647717844)-- (-0.5,0.8660254037844387);
\draw [line width=0.5pt] (-0.5268709457259232,0.7608488705661143)-- (-0.5025828313559415,0.8682423049231313);
\draw [line width=0.5pt] (-0.3970898745376485,0.8390171092642852)-- (-0.49277630066298533,0.8653758556377279);
\draw [line width=0.5pt] (-0.252764880872094,-0.43663731350400725)-- (-0.5,-0.8660254037844387);
\draw [line width=0.5pt] (-0.39547897748799127,-0.836708058797639)-- (-0.5006284770258154,-0.8693706519217216);
\draw [line width=0.5pt] (-0.5280651935638305,-0.7633984735673219)-- (-0.5030493244724743,-0.859444722575928);
\draw [line width=1.4pt] (-2.005288875899085,0.)-- (-2.505680864628491,-1.6484038891900095E-4);
\draw [line width=1.4pt] (-2.42408113937838,-0.07305404334396004)-- (-2.497582745555292,-0.004598113271773658);
\draw [line width=1.4pt] (-2.4212759944908155,0.08683921524722175)-- (-2.498489835999459,0.005742944723132509);
\draw [line width=0.5pt] (-1.5423331353975471,-0.5433415410997023)-- (-1.5411371266966902,-0.6760178342269269);
\draw [line width=0.5pt] (-1.447389842067913,-0.6808257652549411)-- (-1.4482451597862098,-0.5400040070538547);
\draw [line width=0.5pt] (-1.5800878850815916,-0.5671425110571382)-- (-1.4881174245723114,-0.5021103852888538);
\draw [line width=0.5pt] (-1.4861016181169053,-0.5050208169499474)-- (-1.4131001234749072,-0.5608117501794209);
\draw [line width=0.5pt] (-0.705763383460239,-0.1660522256441721)-- (-0.4719409086724253,-0.16451289952492051);
\draw [line width=0.5pt] (-0.5495762059890095,-0.26205630818999626)-- (-0.4734097711243723,-0.16715949950002043);
\draw [line width=0.5pt] (-0.7263605079764434,-0.2351285567415959)-- (-0.5292465333584101,-0.2351285567415959);
\draw [line width=0.5pt] (-0.7138333542886307,0.1553046862001097)-- (-0.47475660825711086,0.15682101728835365);
\draw [line width=0.5pt] (-0.545649777383092,0.2554812617534916)-- (-0.4776702825145422,0.15858168534980274);
\draw [line width=0.5pt] (-0.7361602058391407,0.23245437386443132)-- (-0.5319158359842495,0.23305696784250912);
\draw [line width=0.5pt] (0.21060983763965732,-0.4968151676834549)-- (0.28777815183869726,-0.6090983147419673);
\draw [line width=0.5pt] (0.29763203197985105,-0.4524366223213542)-- (0.367281774186197,-0.5623932089537814);
\draw [line width=0.5pt] (0.1952683190187236,-0.5276359989239737)-- (0.22880453216362914,-0.44781092611252615);
\draw [line width=0.5pt] (0.23541447564193507,-0.4441213052970047)-- (0.3408311278826246,-0.4504866284386676);
\draw [line width=0.5pt] (0.805110956790734,0.1538360516241018)-- (1.0205336293977108,0.1538360516241018);
\draw [line width=0.5pt] (0.9534429005831193,0.26523145803294657)-- (1.0225799712549863,0.1599331019815456);
\draw [line width=0.5pt] (0.7803769166227925,0.23354332012471787)-- (0.9738820683795669,0.23539384831275473);
\draw [line width=0.5pt] (0.8096275054611576,-0.16377717826307295)-- (1.0241318236091683,-0.1613396291932092);
\draw [line width=0.5pt] (0.795002211041975,-0.23690365035898536)-- (0.9736629145783207,-0.2351104154079537);
\draw [line width=0.5pt] (0.9656306459324381,-0.2539664938480316)-- (1.0227907711452437,-0.16788332254406657);
\draw [line width=0.5pt] (1.5048535796260876,-0.8954363559817192)-- (1.5011614640730446,-0.502384626744198);
\draw [line width=0.5pt] (1.4394872497187774,-0.8211564356325032)-- (1.4990110997955612,-0.8895300441334225);
\draw [line width=0.5pt] (1.5056714429339724,-0.8946771445339563)-- (1.5731911063473663,-0.8330412228883778);
\draw [line width=0.5pt] (1.4951464203739124,0.8954363559817192)-- (1.4988385359269554,0.502384626744198);
\draw [line width=0.5pt] (1.5605127502812226,0.8211564356325032)-- (1.5009889002044388,0.8895300441334225);
\draw [line width=0.5pt] (1.4943285570660276,0.8946771445339563)-- (1.4268088936526337,0.8330412228883778);
\draw (-1.9,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (1.1,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\begin{scriptsize}
\draw [fill=black] (-1.4923451497056694,0.5850897828729522) circle (0.3pt);
\draw [fill=black] (-1.7913441534999452,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (-1.2107298089226888,0.5086016656232539) circle (0.3pt);
\draw [fill=black] (0.32598600127579835,0.4807878048051818) circle (0.3pt);
\draw [fill=black] (0.08609145171992594,0.539892259043585) circle (0.3pt);
\draw [fill=black] (0.47548550317293625,0.2860907790786771) circle (0.3pt);
\draw [fill=black] (2.1100389670042587,0.) circle (0.3pt);
\draw [fill=black] (1.9791016652436662,0.3436261970869072) circle (0.3pt);
\draw [fill=black] (1.9837154028551425,-0.345908856724727) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-5.5,-2) rectangle (8.245759791632869,2);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.2018632875705002,0.) circle (0.3cm);
\draw [line width=0.5pt] (2.3989676216238998,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5002371824153358,-0.0029535708137261923)-- (0.8975800722547915,4.607495245734644E-4);
\draw [line width=0.5pt] (0.5070670076957464,-0.006833855562174251)-- (0.5689531411676457,-0.07528615897405241);
\draw [line width=0.5pt] (0.5035381543927427,-0.002192730722544188)-- (0.5756510934482786,0.07038437224750863);
\draw [line width=0.5pt] (1.5073945491317087,-0.0025288914402880522)-- (1.9002236410967008,4.937664371637426E-4);
\draw [line width=0.5pt] (1.5053469196729734,-0.005936608769085045)-- (1.5722207015668346,-0.07216511257261658);
\draw [line width=0.5pt] (1.499060572021197,-0.0057275822061057385)-- (1.5730139718862386,0.06862923930336806);
\draw [line width=0.5pt] (1.5552342075046455,-0.6061492456158412)-- (1.3536058744352923,-0.26374736917090064);
\draw [line width=0.5pt] (1.5551797200305133,-0.5982943010453724)-- (1.5835180869968104,-0.5104731856107741);
\draw [line width=0.5pt] (1.5529248146687606,-0.6036709400718172)-- (1.454014730235848,-0.5775078543931906);
\draw [line width=0.5pt] (1.5501184727915192,0.6091028164295674)-- (1.3544039160214167,0.2632866196463272);
\draw [line width=0.5pt] (1.5433431349852405,0.6051281566075467)-- (1.4531186345470442,0.5857593445848265);
\draw [line width=0.5pt] (1.549126893649997,0.6058636707943614)-- (1.5759240390273739,0.507123482145682);
\draw [line width=0.5pt] (1.4818502503045148,0.11435469820815208)-- (1.636200859247318,0.11502489056560507);
\draw [line width=0.5pt] (1.4800246337403355,0.11601714274028402)-- (1.5210028634783817,0.18083617719585707);
\draw [line width=0.5pt] (1.506989868860421,0.1608678007976479)-- (1.6535297696066156,0.16407451893137592);
\draw [line width=0.5pt] (1.4782006816022581,-0.12197390174564962)-- (1.640274428880019,-0.12243285821756958);
\draw [line width=0.5pt] (1.478028467988633,-0.12398444540015982)-- (1.522428992974786,-0.18764829362143623);
\draw [line width=0.5pt] (1.515647487245912,-0.17212710859748728)-- (1.649767902690217,-0.1703634972247539);
\draw [line width=0.5pt] (2.9975197886505995,-1.0367227642706969) circle (0.3cm);
\draw [line width=0.5pt] (3.3508907085847444,-1.6428720098865381)-- (3.1492623755153915,-1.3004701334415976);
\draw [line width=0.5pt] (3.3508362211106126,-1.6350170653160694)-- (3.3791745880769097,-1.5471959498814711);
\draw [line width=0.5pt] (3.3485813157488598,-1.640393704342514)-- (3.249671231315947,-1.6142306186638875);
\draw [line width=0.5pt] (2.8469442421006974,-0.7708604843882384)-- (2.6479119976093792,-0.4321718403397075);
\draw [line width=0.5pt] (2.8509192266057197,-0.770929924852642)-- (2.874837902407282,-0.6799012789836526);
\draw [line width=0.5pt] (2.853881378118002,-0.7764785748975908)-- (2.752509781813612,-0.7496114626729729);
\draw [line width=0.5pt] (3.3457749738716185,-0.4276199478411297)-- (3.150060417101516,-0.7734361446243698);
\draw [line width=0.5pt] (3.3389996360653402,-0.43159460766315066)-- (3.2487751356271435,-0.4509634196858708);
\draw [line width=0.5pt] (3.3447833947300962,-0.4308590934763358)-- (3.371580540107473,-0.5295992821250153);
\draw [line width=0.5pt] (2.295893683495435,-1.0396763350844231)-- (2.6932365733348904,-1.0362620147461234);
\draw [line width=0.5pt] (2.3027235087758458,-1.0435566198328712)-- (2.364609642247745,-1.1120089232447494);
\draw [line width=0.5pt] (2.2991946554728417,-1.0389154949932413)-- (2.3713075945283775,-0.9663383920231883);
\draw [line width=0.5pt] (2.7584922335932296,-0.8514242909186694)-- (2.6807365255148516,-0.7180878386633307);
\draw [line width=0.5pt] (2.7579653226781105,-0.8538365435068842)-- (2.681341277321782,-0.8507578727794078);
\draw [line width=0.5pt] (2.705640895863941,-0.8529092939025518)-- (2.6295938461242594,-0.7276053762551612);
\draw [line width=0.5pt] (2.96498358914516,-0.7364206101507794)-- (2.8843441834701937,-0.5958311494857395);
\draw [line width=0.5pt] (2.966810877832196,-0.7355644796878011)-- (2.9997451252014216,-0.6652805729977889);
\draw [line width=0.5pt] (2.9896941375382804,-0.6789141217468779)-- (2.9211065975649375,-0.5636442404923536);
\draw [line width=0.5pt] (2.9975197886505995,1.0367227642706969) circle (0.3cm);
\draw [line width=0.5pt] (3.345774973871618,1.6458255807002644)-- (3.150060417101516,1.3000093839170241);
\draw [line width=0.5pt] (3.3389996360653393,1.6418509208782437)-- (3.2487751356271435,1.6224821088555235);
\draw [line width=0.5pt] (3.344783394730096,1.6425864350650583)-- (3.3715805401074728,1.543846246416379);
\draw [line width=0.5pt] (2.8425640736392928,0.7733893758285265)-- (2.648767226165619,0.4316780739025438);
\draw [line width=0.5pt] (2.8406367185930055,0.7768665336217271)-- (2.7498442608975826,0.7520663915562692);
\draw [line width=0.5pt] (2.8439609147324996,0.7822061571036966)-- (2.8713791111718483,0.6809822233696048);
\draw [line width=0.5pt] (2.295893683495435,1.0337691934569706)-- (2.6932365733348904,1.0371835137952703);
\draw [line width=0.5pt] (2.3027235087758458,1.0298889087085228)-- (2.364609642247745,0.9614366052966448);
\draw [line width=0.5pt] (2.2991946554728417,1.0345300335481529)-- (2.3713075945283775,1.1071071365182057);
\draw [line width=0.5pt] (3.350890708584745,0.4305735186548559)-- (3.1492623755153915,0.7729753950997964);
\draw [line width=0.5pt] (3.3508362211106126,0.43842846322532475)-- (3.3791745880769097,0.5262495786599231);
\draw [line width=0.5pt] (3.34858131574886,0.43305182419888)-- (3.2496712313159475,0.45921490987750646);
\draw [line width=0.5pt] (2.9565603809739547,0.7370695927105174)-- (2.8799654801095294,0.6030629480977256);
\draw [line width=0.5pt] (2.958912908453253,0.7378194007666004)-- (2.994558724071535,0.669921695583551);
\draw [line width=0.5pt] (2.9842721001473365,0.6920414931049039)-- (2.9137792491408243,0.5635308573237853);
\draw [line width=0.5pt] (2.7537185941242805,0.858394511896429)-- (2.6722842525214863,0.718264007703309);
\draw [line width=0.5pt] (2.7520635190508695,0.8595489250879609)-- (2.674728746695491,0.852928866619225);
\draw [line width=0.5pt] (2.6915612400875064,0.8510412303443651)-- (2.6260283646165443,0.7340077377171075);
\draw [line width=0.5pt] (0.9552998542321992,-0.36452336596934)-- (1.0147282343632815,-0.27417447746297385);
\draw [line width=0.5pt] (1.0273559679320257,-0.40295329327591417)-- (1.0819162626178083,-0.31353671425021007);
\draw [line width=0.5pt] (0.979318558798808,-0.2732522886162263)-- (1.0653895260682502,-0.2673983502417124);
\draw [line width=0.5pt] (1.0663916936600601,-0.26975510075031783)-- (1.0994120816318522,-0.3405046614027311);
\draw [line width=0.5pt] (3.43648800052221,-1.0679912782013066)-- (3.328529377806468,-1.061699235555214);
\draw [line width=0.5pt] (3.4337412369853793,-0.9863738895859899)-- (3.3290240606867294,-0.9838315778629892);
\draw [line width=0.5pt] (3.3454355766203347,-1.0928260085571868)-- (3.297330433641096,-1.0212133335608082);
\draw [line width=0.5pt] (3.298870355656025,-1.0191670557131485)-- (3.3436310785017067,-0.9551957805605518);
\draw [line width=0.5pt] (2.805115010117289,1.4325146441706464)-- (2.8536452527019494,1.335873713018188);
\draw [line width=0.5pt] (2.7358056599542935,1.3893271828619038)-- (2.785962541567161,1.297368292113199);
\draw [line width=0.5pt] (2.872148729452556,1.3660782971734131)-- (2.8341829051623524,1.2886116838025203);
\draw [line width=0.5pt] (2.8316408155556134,1.2889221564634663)-- (2.7538597047381392,1.2957004419632827);
\draw [line width=0.5pt] (0.,0.5)-- (0.,1.0224062267170058);
\draw [line width=0.5pt] (0.,1.0212627735753574)-- (0.09454358734495825,0.919625966369162);
\draw [line width=0.5pt] (-0.10133126080283181,0.9210821690699568)-- (-0.0014436558523064393,1.0209697740205148);
\draw [line width=0.5pt] (0.,-0.5)-- (0.,-1.0224062267170058);
\draw [line width=0.5pt] (0.,-1.0212627735753574)-- (-0.09454358734495837,-0.919625966369162);
\draw [line width=0.5pt] (0.1013312608028317,-0.9210821690699568)-- (0.0014436558523063141,-1.0209697740205148);
\draw [line width=0.5pt] (0.6009316437852502,1.0408441389119354) circle (0.3cm);
\draw [line width=0.5pt] (0.2526764585642311,0.43174132248236796)-- (0.4483910153343337,0.7775575192656081);
\draw [line width=0.5pt] (0.25945179637050975,0.4357159823043887)-- (0.3496762968087061,0.45508479432710885);
\draw [line width=0.5pt] (0.2536680377057533,0.4349804681175739)-- (0.22687089232837646,0.5337206567662534);
\draw [line width=0.5pt] (1.3025577489404148,1.0437977097256612)-- (0.9052148591009589,1.0403833893873617);
\draw [line width=0.5pt] (1.2957279236600039,1.047677994474109)-- (1.2338417901881047,1.1161302978859875);
\draw [line width=0.5pt] (1.2992567769630077,1.0430368696344792)-- (1.2271438379074717,0.9704597666644263);
\draw [line width=0.5pt] (0.24756072385110484,1.6469933845277764)-- (0.4491890569204581,1.304591508082836);
\draw [line width=0.5pt] (0.24761521132523678,1.6391384399573075)-- (0.21927684435893968,1.5513173245227092);
\draw [line width=0.5pt] (0.24987011668698966,1.6445150789837524)-- (0.3487802011199023,1.6183519933051258);
\draw [line width=0.5pt] (0.79333642231856,0.6450522590119856)-- (0.7448061797339003,0.7416931901644443);
\draw [line width=0.5pt] (0.8626457724815558,0.6882397203207281)-- (0.8124888908686886,0.780198611069433);
\draw [line width=0.5pt] (0.7263027029832935,0.711488606009219)-- (0.7642685272734969,0.7889552193801119);
\draw [line width=0.5pt] (0.7668106168802361,0.7886447467191661)-- (0.84459172769771,0.7818664612193494);
\draw [line width=0.5pt] (0.6009316437852502,-1.0408441389119354) circle (0.3cm);
\draw [line width=0.5pt] (0.24756072385110478,-0.4346948932960941)-- (0.4491890569204581,-0.7770967697410347);
\draw [line width=0.5pt] (0.24761521132523678,-0.442549837866563)-- (0.21927684435893974,-0.5303709533011612);
\draw [line width=0.5pt] (0.24987011668698955,-0.4371731988401181)-- (0.34878020111990227,-0.46333628451874476);
\draw [line width=0.5pt] (0.25267645856423127,-1.6499469553415025)-- (0.4483910153343337,-1.3041307585582627);
\draw [line width=0.5pt] (0.25945179637050975,-1.6459722955194818)-- (0.34967629680870604,-1.6266034834967615);
\draw [line width=0.5pt] (0.2536680377057534,-1.6467078097062966)-- (0.22687089232837643,-1.547967621057617);
\draw [line width=0.5pt] (1.3025577489404148,-1.037890568098209)-- (0.9052148591009589,-1.0413048884365086);
\draw [line width=0.5pt] (1.295727923660004,-1.0340102833497609)-- (1.2338417901881047,-0.9655579799378827);
\draw [line width=0.5pt] (1.2992567769630077,-1.0386514081893907)-- (1.227143837907472,-1.1112285111594438);
\draw [line width=0.5pt] (0.16196343191363938,-1.0095756249813257)-- (0.26992205462938146,-1.0158676676274183);
\draw [line width=0.5pt] (0.16471019545047005,-1.0911930135966423)-- (0.2694273717491199,-1.0937353253196431);
\draw [line width=0.5pt] (0.2530158558155148,-0.9847408946254453)-- (0.3011209987947535,-1.0563535696218243);
\draw [line width=0.5pt] (0.29958107677982426,-1.058399847469484)-- (0.2548203539341425,-1.1223711226220807);
\draw [line width=0.5pt] (0.7933364223185599,-1.436636018811885)-- (0.7448061797339002,-1.3399950876594264);
\draw [line width=0.5pt] (0.8626457724815557,-1.3934485575031426)-- (0.8124888908686884,-1.3014896667544376);
\draw [line width=0.5pt] (0.7263027029832934,-1.3701996718146516)-- (0.7642685272734968,-1.2927330584437589);
\draw [line width=0.5pt] (0.7668106168802361,-1.2930435311047046)-- (0.84459172769771,-1.2998218166045212);
\draw [line width=0.5pt] (0.8474950771235514,1.4053675048812755)-- (0.7880666969924691,1.3150186163749091);
\draw [line width=0.5pt] (0.775438963423725,1.4437974321878495)-- (0.7208786687379424,1.3543808531621455);
\draw [line width=0.5pt] (0.8234763725569425,1.3140964275281617)-- (0.7374054052875003,1.3082424891536477);
\draw [line width=0.5pt] (0.7364032376956904,1.3105992396622532)-- (0.7033828497238983,1.3813488003146666);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{B}}$};
\draw (2,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (0.95,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (0.37,-0.8) node[anchor=north west] {$\mathbf{F}$};
\draw (0.35,1.3) node[anchor=north west] {$\mathbf{F}$};
\draw (2.72,1.3) node[anchor=north west] {$\mathbf{F}$};
\draw (2.77,-0.8) node[anchor=north west] {$\mathbf{F}$};
\draw [line width=0.5pt] (2.9038355626123646,-0.004852062832858089)-- (2.967802892585366,-0.07390098300366801);
\draw [line width=0.5pt] (2.9041190094039186,0.003111368716931632)-- (2.9704624710008773,0.07237582984947118);
\draw [line width=0.5pt] (2.9464898564951296,0.045186370167040725)-- (3.0765221350058614,0.045186370167040725);
\draw [line width=0.5pt] (2.949109739249485,-0.046781340116906996)-- (3.071526450790319,-0.041986042017528556);
\draw [line width=0.5pt] (2.142331641455654,-0.4348024310359244)-- (2.0505498574973484,-0.4556753037194003);
\draw [line width=0.5pt] (2.1490864520832935,-0.43902961893292625)-- (2.175899504205033,-0.5311169726171596);
\draw [line width=0.5pt] (2.1643390486577494,-0.4967613496188355)-- (2.0993229094023835,-0.6093726061211026);
\draw [line width=0.5pt] (2.0833827338467854,-0.45304637949707033)-- (2.02632722804915,-0.5614600105888732);
\begin{scriptsize}
\draw [fill=black] (1.009847271707727,0.35288219941891646) circle (0.3pt);
\draw [fill=black] (0.866082409292804,0.1976803448046685) circle (0.3pt);
\draw [fill=black] (1.2,0.4) circle (0.3pt);
\draw [fill=black] (2.077960205121045,0.5358186686775505) circle (0.3pt);
\draw [fill=black] (1.8773202065793166,0.3115739644250314) circle (0.3pt);
\draw [fill=black] (2.3553154972228456,0.5948304329545292) circle (0.3pt);
\draw [fill=black] (2.6637624136327376,-1.2172677876435338) circle (0.3pt);
\draw [fill=black] (2.8,-1.4) circle (0.3pt);
\draw [fill=black] (3.0348963500125947,-1.4298966053611597) circle (0.3pt);
\draw [fill=black] (3.3403086518251857,1.202834755833446) circle (0.3pt);
\draw [fill=black] (3.4,1.) circle (0.3pt);
\draw [fill=black] (3.301648866785617,0.8201028839417193) circle (0.3pt);
\draw [fill=black] (-0.6984644639331294,0.) circle (0.3pt);
\draw [fill=black] (-0.4974746577442044,0.40110673052766077) circle (0.3pt);
\draw [fill=black] (-0.5113360236882681,-0.3751297623399112) circle (0.3pt);
\draw [fill=black] (0.19931868661375568,1.050994490950756) circle (0.3pt);
\draw [fill=black] (0.261845004216692,0.8488895406207342) circle (0.3pt);
\draw [fill=black] (0.25358983848622463,1.2392304845413262) circle (0.3pt);
\draw [fill=black] (0.8105285850939714,-0.6981122915318396) circle (0.3pt);
\draw [fill=black] (0.6042374050761122,-0.6512091958160657) circle (0.3pt);
\draw [fill=black] (0.9464101615137755,-0.8392304845413262) circle (0.3pt);
\draw [fill=black] (0.4268883537668047,0.4136826619887873) circle (0.3pt);
\draw [fill=black] (0.52296317203324,0.2983928800690647) circle (0.3pt);
\draw [fill=black] (0.5685987107097968,0.14227130038610708) circle (0.3pt);
\draw [fill=black] (0.585411803906423,-0.14114941349987753) circle (0.3pt);
\draw [fill=black] (0.5085519492932747,-0.3020747340961569) circle (0.3pt);
\draw [fill=black] (0.3836546855469088,-0.4365794796691666) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-1.5,-2) rectangle (2.5,2);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.4,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5029550486598274,-0.002759973738647676)-- (0.8921659344664504,-0.002759973738647676);
\draw [line width=0.5pt] (0.8405815466705036,0.049112837389734744)-- (0.8946747459286569,-0.002016774185356174);
\draw [line width=0.5pt] (0.8377276499685278,-0.05778714906021959)-- (0.89423110630439,-0.004601586171425711);
\draw [line width=0.5pt] (-0.2490873169584668,0.4369518359703729)-- (-0.4436927598617782,0.7740183505083527);
\draw [line width=0.5pt] (-0.46282373816669614,0.7034085546742035)-- (-0.4455907952861131,0.7758194451912832);
\draw [line width=0.5pt] (-0.3688186858858355,0.7543870008554929)-- (-0.4431304626300369,0.7767276479995775);
\draw [line width=0.5pt] (-0.5957832735439328,1.0372509330127873) circle (0.3cm);
\draw [line width=0.5pt] (-0.5373220301685475,0.7408023513799379)-- (-0.4573016588805332,0.6228667851762552);
\draw [line width=0.5pt] (-0.5590893708241779,0.6711565930236996)-- (-0.5388884137400779,0.7405749174867441);
\draw [line width=0.5pt] (-0.5541937721399519,0.6866044056054734)-- (-0.49512296095435676,0.5934502168966146);
\draw [line width=0.5pt] (-0.36711806078583115,0.8398819738869996)-- (-0.28957762480921456,0.7149224246155789);
\draw [line width=0.5pt] (-0.3670897813332086,0.8426476986090116)-- (-0.28957762480921456,0.8356949060905232);
\draw [line width=0.5pt] (-0.3061038351885512,0.8357947158711998)-- (-0.24564918284505383,0.7317288501649402);
\draw [line width=1.4pt] (-0.33026364125579216,1.1916136230754955)-- (-0.07882789148214613,1.344310462879889);
\draw [line width=1.4pt] (-0.13776606489630513,1.3593386936273697)-- (-0.07263358274205636,1.3469420969556742);
\draw [line width=1.4pt] (-0.09353961757368466,1.2807138983871558)-- (-0.0730275811708816,1.343042618586784);
\draw [line width=0.5pt] (-0.8613029058320734,0.8828882429500791)-- (-1.1127386556057195,0.7301914031456855);
\draw [line width=0.5pt] (-1.0538004821915605,0.7151631723982048)-- (-1.1189329643458092,0.7275597690699003);
\draw [line width=0.5pt] (-1.098026929514181,0.7937879676384187)-- (-1.118538965916984,0.7314592474387904);
\draw [line width=0.5pt] (-0.6003940213162186,-1.0345889165452924) circle (0.3cm);
\draw [line width=0.5pt] (-0.2538677317013607,-0.43419186223172507)-- (-0.4484731746046724,-0.7712583767697045);
\draw [line width=0.5pt] (-0.37775780850380747,-0.752521392063938)-- (-0.4490839506425438,-0.7738026710059267);
\draw [line width=0.5pt] (-0.46890896408269234,-0.6965998517952731)-- (-0.4511006436743531,-0.7721260618281514);
\draw [line width=0.5pt] (-0.3728926403939987,-0.8357357038289595)-- (-0.3107676296959151,-0.7074682463714349);
\draw [line width=0.5pt] (-0.30169397406384885,-0.819763894631446)-- (-0.3719124850790461,-0.8369785148473785);
\draw [line width=0.5pt] (-0.3175199715346788,-0.8232480880950597)-- (-0.2663814832366751,-0.7255141706317509);
\draw [line width=0.5pt] (-0.5438000951738446,-0.7378745537721092)-- (-0.4743521690476494,-0.6082427917601281);
\draw [line width=0.5pt] (-0.5462094227692931,-0.7392329254087389)-- (-0.5789442060830368,-0.6686290324976002);
\draw [line width=0.5pt] (-0.5707675386989806,-0.68299105540473)-- (-0.5108711815022885,-0.5786028578451751);
\draw [line width=0.5pt] (-0.8668358484510978,-0.8818235148116139)-- (-1.1247930656861285,-0.7404221879902457);
\draw [line width=0.5pt] (-1.1083388085803016,-0.7989782587933003)-- (-1.1301692820192684,-0.7363735763003366);
\draw [line width=0.5pt] (-1.0623609621962369,-0.7213646342726698)-- (-1.1265952354758888,-0.7347650497643053);
\draw [line width=0.5pt] (-0.3339521941813393,-1.187354318278971)-- (-0.07599497694630863,-1.3287556451003393);
\draw [line width=0.5pt] (-0.09244923405213545,-1.2701995742972847)-- (-0.07061876061316896,-1.3328042567902483);
\draw [line width=0.5pt] (-0.13842708043620033,-1.3478131988179152)-- (-0.07419280715654841,-1.3344127833262796);
\draw [line width=0.5pt] (0.2544257164656301,-0.4736880782080317)-- (0.3180152464642503,-0.5812536792641431);
\draw [line width=0.5pt] (0.3267496356110158,-0.4294858544139489)-- (0.3913389479105795,-0.5368706036463234);
\draw [line width=0.5pt] (0.24256401791395674,-0.5080216044947408)-- (0.2695669858584347,-0.41855413596543056);
\draw [line width=0.5pt] (0.26916310967651025,-0.4218959532462724)-- (0.35837257424016994,-0.4302679836515383);
\draw [line width=0.5pt] (0.2830130509651705,0.4571831729393082)-- (0.34437282905379507,0.5660361218608816);
\draw [line width=0.5pt] (0.2085708426830369,0.4977164123234225)-- (0.26927410734751295,0.6073447722039986);
\draw [line width=0.5pt] (0.31867760620679797,0.4640774038048805)-- (0.2276950216758916,0.44272892575772016);
\draw [line width=0.5pt] (0.23079105842686864,0.44405006736461106)-- (0.19343671715725486,0.525493745137381);
\draw [line width=0.5pt] (0.7224776780635013,0.11619436873709774)-- (0.9120102090184243,0.11973347457557132);
\draw [line width=0.5pt] (0.8734754638174633,0.19763758687608682)-- (0.9130256096520546,0.12213192439397172);
\draw [line width=0.5pt] (0.7045041190887215,0.17672291768813542)-- (0.8825187341163279,0.17672291768813542);
\draw [line width=0.5pt] (0.7158250702349827,-0.12329951308957154)-- (0.9118668970239134,-0.12355949141305698);
\draw [line width=0.5pt] (0.7072495911274534,-0.18383975452191512)-- (0.8716800799939314,-0.1821106692263515);
\draw [line width=0.5pt] (0.857844100709681,-0.20877785392625298)-- (0.9134245846537489,-0.1223730922507135);
\draw [line width=0.5pt] (1.3978465412366734,-0.5025622700571029)-- (1.3978465412366734,-0.9283110658935478);
\draw [line width=0.5pt] (1.3456083519644098,-0.8665019435205159)-- (1.3957698118561404,-0.9233136936791178);
\draw [line width=0.5pt] (1.4006965092445571,-0.9274451408948963)-- (1.457899077193992,-0.8636226941556548);
\draw [line width=0.5pt] (1.4044936155405843,-1.2314553087840903) circle (0.3cm);
\draw [line width=0.5pt] (1.2906056032931836,-0.793694900653671)-- (1.295679869382817,-0.9448689472712654);
\draw [line width=0.5pt] (1.2265770414943025,-0.9163918373321193)-- (1.295441318245727,-0.9515579192971714);
\draw [line width=0.5pt] (1.2408318526680682,-0.783740150528648)-- (1.2421118098928394,-0.9227363883873719);
\draw [line width=0.5pt] (1.5052556876507655,-0.9427119817990675)-- (1.50463273098118,-0.7887175255911595);
\draw [line width=0.5pt] (1.554922985064558,-0.9100393938426062)-- (1.5568951691375512,-0.7862288380599037);
\draw [line width=0.5pt] (1.507163520846683,-0.9455670928712943)-- (1.5714966467703895,-0.9076226948251002);
\draw [line width=0.5pt] (1.708381493994951,-1.2328388694052388)-- (1.960062549200986,-1.2292152186234295);
\draw [line width=0.5pt] (1.9127774861071263,-1.1844188430608258)-- (1.9550380093614854,-1.2260363870498827);
\draw [line width=0.5pt] (1.915266173638382,-1.2789889692485448)-- (1.9581176274539296,-1.2308332195328495);
\draw [line width=0.5pt] (1.1006057370862175,-1.2300717481629417)-- (0.8489246818801826,-1.233695398944751);
\draw [line width=0.5pt] (0.8962097449740423,-1.2784917745073547)-- (0.8539492217196831,-1.2368742305182978);
\draw [line width=0.5pt] (0.8937210574427865,-1.1839216483196358)-- (0.850869603627239,-1.232077398035331);
\draw [line width=0.5pt] (1.3955063844594158,1.2314553087840903) circle (0.3cm);
\draw [line width=0.5pt] (1.4021534587633264,0.5025622700571029)-- (1.4021534587633266,0.9283110658935478);
\draw [line width=0.5pt] (1.45439164803559,0.8665019435205159)-- (1.4042301881438597,0.9233136936791178);
\draw [line width=0.5pt] (1.399303490755443,0.9274451408948963)-- (1.342100922806008,0.8636226941556548);
\draw [line width=0.5pt] (1.5093943967068162,0.793694900653671)-- (1.5043201306171827,0.9448689472712654);
\draw [line width=0.5pt] (1.5734229585056974,0.9163918373321193)-- (1.5045586817542729,0.9515579192971714);
\draw [line width=0.5pt] (1.5591681473319317,0.783740150528648)-- (1.5578881901071604,0.9227363883873719);
\draw [line width=0.5pt] (1.2947443123492346,0.9427119817990675)-- (1.2953672690188198,0.7887175255911595);
\draw [line width=0.5pt] (1.245077014935442,0.9100393938426062)-- (1.2431048308624486,0.7862288380599037);
\draw [line width=0.5pt] (1.292836479153317,0.9455670928712943)-- (1.2285033532296104,0.9076226948251002);
\draw [line width=0.5pt] (1.091618506005049,1.2328388694052388)-- (0.8399374507990139,1.2292152186234295);
\draw [line width=0.5pt] (0.8872225138928737,1.1844188430608258)-- (0.8449619906385145,1.2260363870498827);
\draw [line width=0.5pt] (0.8847338263616179,1.2789889692485448)-- (0.8418823725460703,1.2308332195328495);
\draw [line width=0.5pt] (1.6993942629137826,1.2300717481629417)-- (1.9510753181198175,1.233695398944751);
\draw [line width=0.5pt] (1.9037902550259576,1.2784917745073547)-- (1.9460507782803167,1.2368742305182978);
\draw [line width=0.5pt] (1.9062789425572135,1.1839216483196358)-- (1.949130396372761,1.232077398035331);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (1,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.83,1.27) node[anchor=north west] {$\mathbf{F}$};
\draw (-0.83,-0.78) node[anchor=north west] {$\mathbf{F}$};
\draw (1.15,-1) node[anchor=north west] {$\mathbf{F}$};
\draw (1.15,1.45) node[anchor=north west] {$\mathbf{F}$};
\draw (2.2,0) node[anchor=north west] {,};
\begin{scriptsize}
\draw [fill=black] (-0.7853357937518696,1.3685969778994855) circle (0.3pt);
\draw [fill=black] (-0.9377644477325812,1.2120486305679443) circle (0.3pt);
\draw [fill=black] (-0.5669920461578772,1.4015545247061258) circle (0.3pt);
\draw [fill=black] (-0.7925718535276299,-1.364419236840078) circle (0.3pt);
\draw [fill=black] (-0.5807826808276895,-1.4181521497862717) circle (0.3pt);
\draw [fill=black] (-0.9302858001055911,-1.1918067780695034) circle (0.3pt);
\draw [fill=black] (-0.6,0.) circle (0.3pt);
\draw [fill=black] (-0.5398758283641738,0.2260100788988955) circle (0.3pt);
\draw [fill=black] (-0.5438402751604167,-0.23386574946527705) circle (0.3pt);
\draw [fill=black] (2.,0.) circle (0.3pt);
\draw [fill=black] (1.9223983647821228,0.2775743328212681) circle (0.3pt);
\draw [fill=black] (1.9169610899780156,-0.3150886208263998) circle (0.3pt);
\draw [fill=black] (1.4,-1.6) circle (0.3pt);
\draw [fill=black] (1.5942254821063877,-1.5403011600304) circle (0.3pt);
\draw [fill=black] (1.1985241646367202,-1.5427898475616557) circle (0.3pt);
\draw [fill=black] (1.4,1.6) circle (0.3pt);
\draw [fill=black] (1.2057745178936123,1.5403011600304) circle (0.3pt);
\draw [fill=black] (1.6014758353632799,1.5427898475616557) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2,-2) rectangle (3,2);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.4,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5029550486598274,-0.002759973738647676)-- (0.8921659344664504,-0.002759973738647676);
\draw [line width=0.5pt] (0.8405815466705036,0.049112837389734744)-- (0.8946747459286569,-0.002016774185356174);
\draw [line width=0.5pt] (0.8377276499685278,-0.05778714906021959)-- (0.89423110630439,-0.004601586171425711);
\draw [line width=0.5pt] (-0.2490873169584668,0.4369518359703729)-- (-0.4436927598617782,0.7740183505083527);
\draw [line width=0.5pt] (-0.46282373816669614,0.7034085546742035)-- (-0.4455907952861131,0.7758194451912832);
\draw [line width=0.5pt] (-0.3688186858858355,0.7543870008554929)-- (-0.4431304626300369,0.7767276479995775);
\draw [line width=0.5pt] (-0.5957832735439328,1.0372509330127873) circle (0.3cm);
\draw [line width=0.5pt] (-0.5373220301685475,0.7408023513799379)-- (-0.4573016588805332,0.6228667851762552);
\draw [line width=0.5pt] (-0.5590893708241779,0.6711565930236996)-- (-0.5388884137400779,0.7405749174867441);
\draw [line width=0.5pt] (-0.5541937721399519,0.6866044056054734)-- (-0.49512296095435676,0.5934502168966146);
\draw [line width=0.5pt] (-0.36711806078583115,0.8398819738869996)-- (-0.28957762480921456,0.7149224246155789);
\draw [line width=0.5pt] (-0.3670897813332086,0.8426476986090116)-- (-0.28957762480921456,0.8356949060905232);
\draw [line width=0.5pt] (-0.3061038351885512,0.8357947158711998)-- (-0.24564918284505383,0.7317288501649402);
\draw [line width=0.5pt] (-0.33026364125579216,1.1916136230754955)-- (-0.07882789148214613,1.344310462879889);
\draw [line width=0.5pt] (-0.13776606489630513,1.3593386936273697)-- (-0.07263358274205636,1.3469420969556742);
\draw [line width=0.5pt] (-0.09353961757368466,1.2807138983871558)-- (-0.0730275811708816,1.343042618586784);
\draw [line width=0.5pt] (-0.8613029058320734,0.8828882429500791)-- (-1.1127386556057195,0.7301914031456855);
\draw [line width=0.5pt] (-1.0538004821915605,0.7151631723982048)-- (-1.1189329643458092,0.7275597690699003);
\draw [line width=0.5pt] (-1.098026929514181,0.7937879676384187)-- (-1.118538965916984,0.7314592474387904);
\draw [line width=0.5pt] (-0.6003940213162186,-1.0345889165452924) circle (0.3cm);
\draw [line width=0.5pt] (-0.2538677317013607,-0.43419186223172507)-- (-0.4484731746046724,-0.7712583767697045);
\draw [line width=0.5pt] (-0.37775780850380747,-0.752521392063938)-- (-0.4490839506425438,-0.7738026710059267);
\draw [line width=0.5pt] (-0.46890896408269234,-0.6965998517952731)-- (-0.4511006436743531,-0.7721260618281514);
\draw [line width=0.5pt] (-0.3728926403939987,-0.8357357038289595)-- (-0.3107676296959151,-0.7074682463714349);
\draw [line width=0.5pt] (-0.30169397406384885,-0.819763894631446)-- (-0.3719124850790461,-0.8369785148473785);
\draw [line width=0.5pt] (-0.3175199715346788,-0.8232480880950597)-- (-0.2663814832366751,-0.7255141706317509);
\draw [line width=0.5pt] (-0.5438000951738446,-0.7378745537721092)-- (-0.4743521690476494,-0.6082427917601281);
\draw [line width=0.5pt] (-0.5462094227692931,-0.7392329254087389)-- (-0.5789442060830368,-0.6686290324976002);
\draw [line width=0.5pt] (-0.5707675386989806,-0.68299105540473)-- (-0.5108711815022885,-0.5786028578451751);
\draw [line width=0.5pt] (-0.8668358484510978,-0.8818235148116139)-- (-1.1247930656861285,-0.7404221879902457);
\draw [line width=0.5pt] (-1.1083388085803016,-0.7989782587933003)-- (-1.1301692820192684,-0.7363735763003366);
\draw [line width=0.5pt] (-1.0623609621962369,-0.7213646342726698)-- (-1.1265952354758888,-0.7347650497643053);
\draw [line width=0.5pt] (-0.3339521941813393,-1.187354318278971)-- (-0.07599497694630863,-1.3287556451003393);
\draw [line width=0.5pt] (-0.09244923405213545,-1.2701995742972847)-- (-0.07061876061316896,-1.3328042567902483);
\draw [line width=0.5pt] (-0.13842708043620033,-1.3478131988179152)-- (-0.07419280715654841,-1.3344127833262796);
\draw [line width=0.5pt] (0.2544257164656301,-0.4736880782080317)-- (0.3180152464642503,-0.5812536792641431);
\draw [line width=0.5pt] (0.3267496356110158,-0.4294858544139489)-- (0.3913389479105795,-0.5368706036463234);
\draw [line width=0.5pt] (0.24256401791395674,-0.5080216044947408)-- (0.2695669858584347,-0.41855413596543056);
\draw [line width=0.5pt] (0.26916310967651025,-0.4218959532462724)-- (0.35837257424016994,-0.4302679836515383);
\draw [line width=0.5pt] (0.2830130509651705,0.4571831729393082)-- (0.34437282905379507,0.5660361218608816);
\draw [line width=0.5pt] (0.2085708426830369,0.4977164123234225)-- (0.26927410734751295,0.6073447722039986);
\draw [line width=0.5pt] (0.31867760620679797,0.4640774038048805)-- (0.2276950216758916,0.44272892575772016);
\draw [line width=0.5pt] (0.23079105842686864,0.44405006736461106)-- (0.19343671715725486,0.525493745137381);
\draw [line width=0.5pt] (0.7224776780635013,0.11619436873709774)-- (0.9120102090184243,0.11973347457557132);
\draw [line width=0.5pt] (0.8734754638174633,0.19763758687608682)-- (0.9130256096520546,0.12213192439397172);
\draw [line width=0.5pt] (0.7045041190887215,0.17672291768813542)-- (0.8825187341163279,0.17672291768813542);
\draw [line width=0.5pt] (0.7158250702349827,-0.12329951308957154)-- (0.9118668970239134,-0.12355949141305698);
\draw [line width=0.5pt] (0.7072495911274534,-0.18383975452191512)-- (0.8716800799939314,-0.1821106692263515);
\draw [line width=0.5pt] (0.857844100709681,-0.20877785392625298)-- (0.9134245846537489,-0.1223730922507135);
\draw [line width=0.5pt] (1.3978465412366734,-0.5025622700571029)-- (1.3978465412366734,-0.9283110658935478);
\draw [line width=0.5pt] (1.3456083519644098,-0.8665019435205159)-- (1.3957698118561404,-0.9233136936791178);
\draw [line width=0.5pt] (1.4006965092445571,-0.9274451408948963)-- (1.457899077193992,-0.8636226941556548);
\draw [line width=0.5pt] (1.4044936155405843,-1.2314553087840903) circle (0.3cm);
\draw [line width=0.5pt] (1.2906056032931836,-0.793694900653671)-- (1.295679869382817,-0.9448689472712654);
\draw [line width=0.5pt] (1.2265770414943025,-0.9163918373321193)-- (1.295441318245727,-0.9515579192971714);
\draw [line width=0.5pt] (1.2408318526680682,-0.783740150528648)-- (1.2421118098928394,-0.9227363883873719);
\draw [line width=0.5pt] (1.5052556876507655,-0.9427119817990675)-- (1.50463273098118,-0.7887175255911595);
\draw [line width=0.5pt] (1.554922985064558,-0.9100393938426062)-- (1.5568951691375512,-0.7862288380599037);
\draw [line width=0.5pt] (1.507163520846683,-0.9455670928712943)-- (1.5714966467703895,-0.9076226948251002);
\draw [line width=0.5pt] (1.708381493994951,-1.2328388694052388)-- (1.960062549200986,-1.2292152186234295);
\draw [line width=0.5pt] (1.9127774861071263,-1.1844188430608258)-- (1.9550380093614854,-1.2260363870498827);
\draw [line width=0.5pt] (1.915266173638382,-1.2789889692485448)-- (1.9581176274539296,-1.2308332195328495);
\draw [line width=0.5pt] (1.1006057370862175,-1.2300717481629417)-- (0.8489246818801826,-1.233695398944751);
\draw [line width=0.5pt] (0.8962097449740423,-1.2784917745073547)-- (0.8539492217196831,-1.2368742305182978);
\draw [line width=0.5pt] (0.8937210574427865,-1.1839216483196358)-- (0.850869603627239,-1.232077398035331);
\draw [line width=0.5pt] (1.3955063844594158,1.2314553087840903) circle (0.3cm);
\draw [line width=0.5pt] (1.4021534587633264,0.5025622700571029)-- (1.4021534587633266,0.9283110658935478);
\draw [line width=0.5pt] (1.45439164803559,0.8665019435205159)-- (1.4042301881438597,0.9233136936791178);
\draw [line width=0.5pt] (1.399303490755443,0.9274451408948963)-- (1.342100922806008,0.8636226941556548);
\draw [line width=0.5pt] (1.5093943967068162,0.793694900653671)-- (1.5043201306171827,0.9448689472712654);
\draw [line width=0.5pt] (1.5734229585056974,0.9163918373321193)-- (1.5045586817542729,0.9515579192971714);
\draw [line width=0.5pt] (1.5591681473319317,0.783740150528648)-- (1.5578881901071604,0.9227363883873719);
\draw [line width=0.5pt] (1.2947443123492346,0.9427119817990675)-- (1.2953672690188198,0.7887175255911595);
\draw [line width=0.5pt] (1.245077014935442,0.9100393938426062)-- (1.2431048308624486,0.7862288380599037);
\draw [line width=0.5pt] (1.292836479153317,0.9455670928712943)-- (1.2285033532296104,0.9076226948251002);
\draw [line width=0.5pt] (1.091618506005049,1.2328388694052388)-- (0.8399374507990139,1.2292152186234295);
\draw [line width=0.5pt] (0.8872225138928737,1.1844188430608258)-- (0.8449619906385145,1.2260363870498827);
\draw [line width=0.5pt] (0.8847338263616179,1.2789889692485448)-- (0.8418823725460703,1.2308332195328495);
\draw [line width=1.4pt] (1.6993942629137826,1.2300717481629417)-- (1.9510753181198175,1.233695398944751);
\draw [line width=1.4pt] (1.9037902550259576,1.2784917745073547)-- (1.9460507782803167,1.2368742305182978);
\draw [line width=1.4pt] (1.9062789425572135,1.1839216483196358)-- (1.949130396372761,1.232077398035331);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (1,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.83,1.27) node[anchor=north west] {$\mathbf{F}$};
\draw (-0.83,-0.78) node[anchor=north west] {$\mathbf{F}$};
\draw (1.15,-1) node[anchor=north west] {$\mathbf{F}$};
\draw (1.15,1.45) node[anchor=north west] {$\mathbf{F}$};
\draw (2.2,0) node[anchor=north west] {,};
\begin{scriptsize}
\draw [fill=black] (-0.7853357937518696,1.3685969778994855) circle (0.3pt);
\draw [fill=black] (-0.9377644477325812,1.2120486305679443) circle (0.3pt);
\draw [fill=black] (-0.5669920461578772,1.4015545247061258) circle (0.3pt);
\draw [fill=black] (-0.7925718535276299,-1.364419236840078) circle (0.3pt);
\draw [fill=black] (-0.5807826808276895,-1.4181521497862717) circle (0.3pt);
\draw [fill=black] (-0.9302858001055911,-1.1918067780695034) circle (0.3pt);
\draw [fill=black] (-0.6,0.) circle (0.3pt);
\draw [fill=black] (-0.5398758283641738,0.2260100788988955) circle (0.3pt);
\draw [fill=black] (-0.5438402751604167,-0.23386574946527705) circle (0.3pt);
\draw [fill=black] (2.,0.) circle (0.3pt);
\draw [fill=black] (1.9223983647821228,0.2775743328212681) circle (0.3pt);
\draw [fill=black] (1.9169610899780156,-0.3150886208263998) circle (0.3pt);
\draw [fill=black] (1.4,-1.6) circle (0.3pt);
\draw [fill=black] (1.5942254821063877,-1.5403011600304) circle (0.3pt);
\draw [fill=black] (1.1985241646367202,-1.5427898475616557) circle (0.3pt);
\draw [fill=black] (1.4,1.6) circle (0.3pt);
\draw [fill=black] (1.2057745178936123,1.5403011600304) circle (0.3pt);
\draw [fill=black] (1.6014758353632799,1.5427898475616557) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-2.8,-2) rectangle (6.346796187608413,2);
\draw [line width=0.5pt] (0.,0.) circle (0.3cm);
\draw [line width=0.5pt] (1.1946760238391336,0.) circle (0.5cm);
\draw [line width=1.4pt] (8.941582338912505E-4,0.29558293849406964)-- (8.941582338912505E-4,0.5752515622940582);
\draw [line width=1.4pt] (-0.0531376408456904,0.5241380783701238)-- (-0.0027368923226164295,0.5745459066460622);
\draw [line width=1.4pt] (0.0026183442283900897,0.5720726846430692)-- (0.04871899820946771,0.5250920773420312);
\draw [line width=0.5pt] (0.3035111024162518,0.0025727879181526117)-- (0.6900892289736106,0.002244040517150339);
\draw [line width=0.5pt] (0.29796476456202947,-1.7611456545737168E-4)-- (0.35223823671514204,0.05295358408175295);
\draw [line width=0.5pt] (0.30142210926214513,9.65548256188822E-4)-- (0.3569758109389875,-0.05523975658675973);
\draw [line width=0.5pt] (0.2881210708798636,0.10144002109652198)-- (0.44410243899142665,0.10338943039800808);
\draw [line width=0.5pt] (0.2862596793594424,0.10052029748685676)-- (0.3460869279527759,0.1737049057083443);
\draw [line width=0.5pt] (0.32843120000022974,0.15303214258555706)-- (0.45049475492873,0.15452795789643442);
\draw [line width=0.5pt] (0.28781058373195606,-0.10079557634634383)-- (0.44197166701232554,-0.10116467959569729);
\draw [line width=0.5pt] (0.2901709580474179,-0.10015469039187587)-- (0.3396946120154726,-0.1693493829269324);
\draw [line width=0.5pt] (0.3282084690390519,-0.1540884332348106)-- (0.44623321097052776,-0.15443397907322473);
\draw [line width=0.5pt] (1.6380303848549045,-0.773057854872855)-- (1.4450260251769214,-0.4381070030262855);
\draw [line width=0.5pt] (1.643184173165348,-0.776486673110778)-- (1.570035768364896,-0.7560493167982004);
\draw [line width=0.5pt] (1.6404667918091884,-0.7740633561816613)-- (1.6613651627922092,-0.6978497868337794);
\draw [line width=0.5pt] (1.6424865842462442,0.7704850669547025)-- (1.4489128173668688,0.4358629625091352);
\draw [line width=0.5pt] (1.6428791337900228,0.7766627876762353)-- (1.6617540664373627,0.7030957327164474);
\draw [line width=0.5pt] (1.6421391704460668,0.7730978079254726)-- (1.5656870977862039,0.7530895434205391);
\draw [line width=0.5pt] (0.8125175861471666,-0.5100055709977374)-- (0.8885587623566262,-0.43059270125704147);
\draw [line width=0.5pt] (0.8639861439228869,-0.553900837694153)-- (0.9388730888254884,-0.47172616786727767);
\draw [line width=0.5pt] (0.8448364059213235,-0.4233882225251469)-- (0.9360699562023385,-0.4250534303770092);
\draw [line width=0.5pt] (0.9345797883050662,-0.4258001378447909)-- (0.9479921246220914,-0.5090976479879108);
\draw [line width=0.5pt] (0.9440774621294883,0.5859617008106845)-- (0.9748304366076257,0.4804016756092957);
\draw [line width=0.5pt] (0.8803287671766392,0.5633362556289716)-- (0.9140506463430111,0.45739492401807536);
\draw [line width=0.5pt] (1.0029308764281224,0.5146641076296387)-- (0.9558719889853209,0.43648613933476593);
\draw [line width=0.5pt] (0.9559704052976625,0.4381500163235986)-- (0.8771264772832161,0.4681833474205141);
\draw [line width=0.5pt] (1.7916776838384594,1.0363331810027478) circle (0.3cm);
\draw [line width=0.5pt] (1.67186123719719,0.6037188267860092)-- (1.73724221583068,0.7353762878128611);
\draw [line width=0.5pt] (1.7410676964860903,0.7382889324260027)-- (1.7795189016909523,0.6713178254216274);
\draw [line width=0.5pt] (1.716927236287602,0.5786821606246692)-- (1.7681472964888367,0.6901954780238838);
\draw [line width=0.5pt] (1.4765534683414585,0.7056916760482626)-- (1.563649914960563,0.8357424021373223);
\draw [line width=0.5pt] (1.469064241290335,0.8315524888542039)-- (1.55719258016068,0.8418952411006307);
\draw [line width=0.5pt] (1.4280756928170029,0.7225535110132906)-- (1.4989006509716316,0.8323454250948968);
\draw [line width=0.5pt] (2.055889434222177,0.8822743591213885)-- (2.263803010014989,0.7755199594770237);
\draw [line width=0.5pt] (2.1950010632692307,0.75904936787567)-- (2.2632512180982705,0.7733041479808708);
\draw [line width=0.5pt] (2.2649717301592696,0.77602764551289)-- (2.2481494513763525,0.8430770708858785);
\draw [line width=0.5pt] (1.5274659334547418,1.1903920028841073)-- (1.3195523576619297,1.297146402528472);
\draw [line width=0.5pt] (1.388354304407688,1.3136169941298257)-- (1.3201041495786483,1.299362214024625);
\draw [line width=0.5pt] (1.3183836375176492,1.2966387164926056)-- (1.3352059163005663,1.2295892911196173);
\draw [line width=0.5pt] (1.7936660553725874,-1.03518519416227) circle (0.3cm);
\draw [line width=0.5pt] (1.638030384854905,-0.7730578548728548)-- (1.4450260251769216,-0.43810700302628536);
\draw [line width=0.5pt] (1.6431841731653485,-0.7764866731107775)-- (1.5700357683648964,-0.7560493167982001);
\draw [line width=0.5pt] (1.6404667918091889,-0.774063356181661)-- (1.6613651627922095,-0.6978497868337792);
\draw [line width=0.5pt] (1.4789192578997268,-0.7151139304713787)-- (1.5602474744299952,-0.8375642494056945);
\draw [line width=0.5pt] (1.5608571583294666,-0.8423335351415366)-- (1.4836328757416806,-0.842147702152888);
\draw [line width=0.5pt] (1.43470386943273,-0.7416238974499321)-- (1.5056672050601099,-0.8417384294671768);
\draw [line width=0.5pt] (1.6648842202849852,-0.5969588657169828)-- (1.7339632295491705,-0.7374119641130124);
\draw [line width=0.5pt] (1.77762749504145,-0.6534034112389708)-- (1.7425204117967317,-0.7348961676172268);
\draw [line width=0.5pt] (1.703725885481348,-0.5634067980763586)-- (1.763395993128823,-0.6796389681010402);
\draw [line width=0.5pt] (1.5281413267543695,-1.1869698710322427)-- (1.3317325168001872,-1.313651109638297);
\draw [line width=0.5pt] (1.3518695394309352,-1.2458315801259692)-- (1.3300894637128804,-1.3120653380727392);
\draw [line width=0.5pt] (1.3315878257322538,-1.3149170939910917)-- (1.3980654708058693,-1.3338732859020357);
\draw [line width=0.5pt] (2.0591907839908052,-0.8834005172922974)-- (2.2555995939449875,-0.756719278686243);
\draw [line width=0.5pt] (2.2354625713142395,-0.8245388081985706)-- (2.257242647032294,-0.7583050502518007);
\draw [line width=0.5pt] (2.255744285012921,-0.7554532943334483)-- (2.189266639939306,-0.7364971024225044);
\draw [line width=0.5pt] (-1.1946760238391336,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.7916776838384596,-1.0363331810027476) circle (0.3cm);
\draw [line width=0.5pt] (-1.7936660553725872,1.0351851941622703) circle (0.3cm);
\draw [line width=0.5pt] (-0.3035111024162518,-0.0025727879181525744)-- (-0.6900892289736106,-0.0022440405171502546);
\draw [line width=0.5pt] (-0.29796476456202947,1.7611456545740817E-4)-- (-0.35223823671514204,-0.05295358408175291);
\draw [line width=0.5pt] (-0.30142210926214513,-9.655482561887851E-4)-- (-0.3569758109389875,0.055239756586759774);
\draw [line width=0.5pt] (-0.2881210708798636,-0.10144002109652193)-- (-0.44410243899142665,-0.10338943039800802);
\draw [line width=0.5pt] (-0.2862596793594424,-0.10052029748685672)-- (-0.3460869279527759,-0.17370490570834424);
\draw [line width=0.5pt] (-0.32843120000022974,-0.15303214258555703)-- (-0.45049475492873,-0.15452795789643436);
\draw [line width=0.5pt] (-0.28781058373195606,0.10079557634634387)-- (-0.44197166701232554,0.10116467959569735);
\draw [line width=0.5pt] (-0.2901709580474179,0.10015469039187591)-- (-0.3396946120154726,0.16934938292693244);
\draw [line width=0.5pt] (-0.3282084690390519,0.15408843323481064)-- (-0.44623321097052776,0.1544339790732248);
\draw [line width=0.5pt] (-1.6380303848549045,0.7730578548728553)-- (-1.4450260251769214,0.4381070030262857);
\draw [line width=0.5pt] (-1.643184173165348,0.7764866731107782)-- (-1.570035768364896,0.7560493167982006);
\draw [line width=0.5pt] (-1.6404667918091884,0.7740633561816616)-- (-1.6613651627922092,0.6978497868337796);
\draw [line width=0.5pt] (-1.6424865842462442,-0.7704850669547023)-- (-1.4489128173668688,-0.43586296250913503);
\draw [line width=0.5pt] (-1.6428791337900228,-0.7766627876762351)-- (-1.6617540664373627,-0.7030957327164472);
\draw [line width=0.5pt] (-1.6421391704460668,-0.7730978079254723)-- (-1.5656870977862039,-0.7530895434205389);
\draw [line width=0.5pt] (-0.8125175861471665,0.5100055709977375)-- (-0.8885587623566262,0.4305927012570416);
\draw [line width=0.5pt] (-0.8639861439228868,0.5539008376941531)-- (-0.9388730888254883,0.4717261678672778);
\draw [line width=0.5pt] (-0.8448364059213235,0.423388222525147)-- (-0.9360699562023385,0.4250534303770093);
\draw [line width=0.5pt] (-0.9345797883050662,0.42580013784479104)-- (-0.9479921246220913,0.5090976479879109);
\draw [line width=0.5pt] (-0.9440774621294884,-0.5859617008106844)-- (-0.9748304366076258,-0.4804016756092956);
\draw [line width=0.5pt] (-0.8803287671766393,-0.5633362556289715)-- (-0.9140506463430113,-0.45739492401807524);
\draw [line width=0.5pt] (-1.0029308764281224,-0.5146641076296385)-- (-0.9558719889853209,-0.4364861393347658);
\draw [line width=0.5pt] (-0.9559704052976625,-0.4381500163235985)-- (-0.8771264772832162,-0.468183347420514);
\draw [line width=0.5pt] (-1.67186123719719,-0.603718826786009)-- (-1.73724221583068,-0.7353762878128609);
\draw [line width=0.5pt] (-1.7410676964860903,-0.7382889324260025)-- (-1.7795189016909523,-0.6713178254216272);
\draw [line width=0.5pt] (-1.716927236287602,-0.5786821606246689)-- (-1.7681472964888367,-0.6901954780238836);
\draw [line width=0.5pt] (-1.4765534683414585,-0.7056916760482623)-- (-1.563649914960563,-0.8357424021373221);
\draw [line width=0.5pt] (-1.469064241290335,-0.8315524888542036)-- (-1.55719258016068,-0.8418952411006305);
\draw [line width=0.5pt] (-1.4280756928170029,-0.7225535110132904)-- (-1.4989006509716316,-0.8323454250948966);
\draw [line width=0.5pt] (-2.055889434222177,-0.8822743591213883)-- (-2.263803010014989,-0.7755199594770235);
\draw [line width=0.5pt] (-2.1950010632692307,-0.7590493678756698)-- (-2.2632512180982705,-0.7733041479808705);
\draw [line width=0.5pt] (-2.2649717301592696,-0.7760276455128898)-- (-2.2481494513763525,-0.8430770708858782);
\draw [line width=0.5pt] (-1.527465933454742,-1.190392002884107)-- (-1.31955235766193,-1.2971464025284718);
\draw [line width=0.5pt] (-1.3883543044076883,-1.3136169941298255)-- (-1.3201041495786485,-1.2993622140246248);
\draw [line width=0.5pt] (-1.3183836375176494,-1.2966387164926054)-- (-1.3352059163005665,-1.2295892911196171);
\draw [line width=0.5pt] (-1.638030384854905,0.773057854872855)-- (-1.4450260251769216,0.4381070030262855);
\draw [line width=0.5pt] (-1.6431841731653485,0.7764866731107777)-- (-1.5700357683648964,0.7560493167982003);
\draw [line width=0.5pt] (-1.6404667918091889,0.7740633561816612)-- (-1.6613651627922095,0.6978497868337794);
\draw [line width=0.5pt] (-1.4789192578997268,0.715113930471379)-- (-1.5602474744299952,0.8375642494056947);
\draw [line width=0.5pt] (-1.5608571583294666,0.8423335351415369)-- (-1.4836328757416806,0.8421477021528883);
\draw [line width=0.5pt] (-1.43470386943273,0.7416238974499323)-- (-1.5056672050601099,0.841738429467177);
\draw [line width=0.5pt] (-1.6648842202849852,0.596958865716983)-- (-1.7339632295491705,0.7374119641130126);
\draw [line width=0.5pt] (-1.77762749504145,0.653403411238971)-- (-1.7425204117967317,0.734896167617227);
\draw [line width=0.5pt] (-1.703725885481348,0.5634067980763589)-- (-1.763395993128823,0.6796389681010404);
\draw [line width=0.5pt] (-1.5281413267543693,1.186969871032243)-- (-1.331732516800187,1.3136511096382972);
\draw [line width=0.5pt] (-1.351869539430935,1.2458315801259694)-- (-1.3300894637128802,1.3120653380727394);
\draw [line width=0.5pt] (-1.3315878257322535,1.314917093991092)-- (-1.398065470805869,1.333873285902036);
\draw [line width=0.5pt] (-2.0591907839908052,0.8834005172922976)-- (-2.2555995939449875,0.7567192786862432);
\draw [line width=0.5pt] (-2.2354625713142395,0.8245388081985708)-- (-2.257242647032294,0.758305050251801);
\draw [line width=0.5pt] (-2.255744285012921,0.7554532943334485)-- (-2.189266639939306,0.7364971024225047);
\draw (-1.6,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (0.8,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.2,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (-2.05,1.27) node[anchor=north west] {$\mathbf{F}$};
\draw (-2.05,-0.8) node[anchor=north west] {$\mathbf{F}$};
\draw (1.53,-0.8) node[anchor=north west] {$\mathbf{F}$};
\draw (1.55,1.27) node[anchor=north west] {$\mathbf{F}$};
\draw (2.5,0) node[anchor=north west] {,};
\begin{scriptsize}
\draw [fill=black] (1.9796928183877367,1.355017626817658) circle (0.3pt);
\draw [fill=black] (1.8,1.4) circle (0.3pt);
\draw [fill=black] (2.104556368615,1.2363972541017578) circle (0.3pt);
\draw [fill=black] (1.8,0.) circle (0.3pt);
\draw [fill=black] (1.738789009124324,0.20216728723321112) circle (0.3pt);
\draw [fill=black] (1.7303198088628204,-0.20011972518820714) circle (0.3pt);
\draw [fill=black] (1.9756473139646265,-1.3573532998853484) circle (0.3pt);
\draw [fill=black] (2.1044496010569147,-1.224225940875116) circle (0.3pt);
\draw [fill=black] (1.8104872826726468,-1.4061781200309227) circle (0.3pt);
\draw [fill=black] (0.,-0.37771392235177975) circle (0.3pt);
\draw [fill=black] (0.2036171453252374,-0.3313752873345574) circle (0.3pt);
\draw [fill=black] (-0.2001909598248419,-0.3313752873345574) circle (0.3pt);
\draw [fill=black] (-1.979692818387737,-1.3550176268176577) circle (0.3pt);
\draw [fill=black] (-1.8,-1.4) circle (0.3pt);
\draw [fill=black] (-2.104556368615,-1.2363972541017576) circle (0.3pt);
\draw [fill=black] (-1.8,0.) circle (0.3pt);
\draw [fill=black] (-1.738789009124324,-0.2021672872332109) circle (0.3pt);
\draw [fill=black] (-1.7303198088628204,0.20011972518820736) circle (0.3pt);
\draw [fill=black] (-1.9756473139646262,1.3573532998853486) circle (0.3pt);
\draw [fill=black] (-2.1044496010569147,1.2242259408751162) circle (0.3pt);
\draw [fill=black] (-1.8104872826726466,1.406178120030923) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\end{minipage}
\noindent
\begin{minipage}{21cm}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-4,-2) rectangle (4,2);
\draw [line width=0.5pt] (0.,0.) circle (0.3cm);
\draw [line width=0.5pt] (1.1946760238391336,0.) circle (0.5cm);
\draw [line width=0.5pt] (8.941582338912505E-4,0.29558293849406964)-- (8.941582338912505E-4,0.5752515622940582);
\draw [line width=0.5pt] (-0.0531376408456904,0.5241380783701238)-- (-0.0027368923226164295,0.5745459066460622);
\draw [line width=0.5pt] (0.0026183442283900897,0.5720726846430692)-- (0.04871899820946771,0.5250920773420312);
\draw [line width=0.5pt] (0.3035111024162518,0.0025727879181526117)-- (0.6900892289736106,0.002244040517150339);
\draw [line width=0.5pt] (0.29796476456202947,-1.7611456545737168E-4)-- (0.35223823671514204,0.05295358408175295);
\draw [line width=0.5pt] (0.30142210926214513,9.65548256188822E-4)-- (0.3569758109389875,-0.05523975658675973);
\draw [line width=0.5pt] (0.2881210708798636,0.10144002109652198)-- (0.44410243899142665,0.10338943039800808);
\draw [line width=0.5pt] (0.2862596793594424,0.10052029748685676)-- (0.3460869279527759,0.1737049057083443);
\draw [line width=0.5pt] (0.32843120000022974,0.15303214258555706)-- (0.45049475492873,0.15452795789643442);
\draw [line width=0.5pt] (0.28781058373195606,-0.10079557634634383)-- (0.44197166701232554,-0.10116467959569729);
\draw [line width=0.5pt] (0.2901709580474179,-0.10015469039187587)-- (0.3396946120154726,-0.1693493829269324);
\draw [line width=0.5pt] (0.3282084690390519,-0.1540884332348106)-- (0.44623321097052776,-0.15443397907322473);
\draw [line width=0.5pt] (1.6380303848549045,-0.773057854872855)-- (1.4450260251769214,-0.4381070030262855);
\draw [line width=0.5pt] (1.643184173165348,-0.776486673110778)-- (1.570035768364896,-0.7560493167982004);
\draw [line width=0.5pt] (1.6404667918091884,-0.7740633561816613)-- (1.6613651627922092,-0.6978497868337794);
\draw [line width=0.5pt] (1.6424865842462442,0.7704850669547025)-- (1.4489128173668688,0.4358629625091352);
\draw [line width=0.5pt] (1.6428791337900228,0.7766627876762353)-- (1.6617540664373627,0.7030957327164474);
\draw [line width=0.5pt] (1.6421391704460668,0.7730978079254726)-- (1.5656870977862039,0.7530895434205391);
\draw [line width=0.5pt] (0.8125175861471666,-0.5100055709977374)-- (0.8885587623566262,-0.43059270125704147);
\draw [line width=0.5pt] (0.8639861439228869,-0.553900837694153)-- (0.9388730888254884,-0.47172616786727767);
\draw [line width=0.5pt] (0.8448364059213235,-0.4233882225251469)-- (0.9360699562023385,-0.4250534303770092);
\draw [line width=0.5pt] (0.9345797883050662,-0.4258001378447909)-- (0.9479921246220914,-0.5090976479879108);
\draw [line width=0.5pt] (0.9440774621294883,0.5859617008106845)-- (0.9748304366076257,0.4804016756092957);
\draw [line width=0.5pt] (0.8803287671766392,0.5633362556289716)-- (0.9140506463430111,0.45739492401807536);
\draw [line width=0.5pt] (1.0029308764281224,0.5146641076296387)-- (0.9558719889853209,0.43648613933476593);
\draw [line width=0.5pt] (0.9559704052976625,0.4381500163235986)-- (0.8771264772832161,0.4681833474205141);
\draw [line width=0.5pt] (1.7916776838384594,1.0363331810027478) circle (0.3cm);
\draw [line width=0.5pt] (1.67186123719719,0.6037188267860092)-- (1.73724221583068,0.7353762878128611);
\draw [line width=0.5pt] (1.7410676964860903,0.7382889324260027)-- (1.7795189016909523,0.6713178254216274);
\draw [line width=0.5pt] (1.716927236287602,0.5786821606246692)-- (1.7681472964888367,0.6901954780238838);
\draw [line width=0.5pt] (1.4765534683414585,0.7056916760482626)-- (1.563649914960563,0.8357424021373223);
\draw [line width=0.5pt] (1.469064241290335,0.8315524888542039)-- (1.55719258016068,0.8418952411006307);
\draw [line width=0.5pt] (1.4280756928170029,0.7225535110132906)-- (1.4989006509716316,0.8323454250948968);
\draw [line width=0.5pt] (2.055889434222177,0.8822743591213885)-- (2.263803010014989,0.7755199594770237);
\draw [line width=0.5pt] (2.1950010632692307,0.75904936787567)-- (2.2632512180982705,0.7733041479808708);
\draw [line width=0.5pt] (2.2649717301592696,0.77602764551289)-- (2.2481494513763525,0.8430770708858785);
\draw [line width=0.5pt] (1.5274659334547418,1.1903920028841073)-- (1.3195523576619297,1.297146402528472);
\draw [line width=0.5pt] (1.388354304407688,1.3136169941298257)-- (1.3201041495786483,1.299362214024625);
\draw [line width=0.5pt] (1.3183836375176492,1.2966387164926056)-- (1.3352059163005663,1.2295892911196173);
\draw [line width=0.5pt] (1.7936660553725874,-1.03518519416227) circle (0.3cm);
\draw [line width=0.5pt] (1.638030384854905,-0.7730578548728548)-- (1.4450260251769216,-0.43810700302628536);
\draw [line width=0.5pt] (1.6431841731653485,-0.7764866731107775)-- (1.5700357683648964,-0.7560493167982001);
\draw [line width=0.5pt] (1.6404667918091889,-0.774063356181661)-- (1.6613651627922095,-0.6978497868337792);
\draw [line width=0.5pt] (1.4789192578997268,-0.7151139304713787)-- (1.5602474744299952,-0.8375642494056945);
\draw [line width=0.5pt] (1.5608571583294666,-0.8423335351415366)-- (1.4836328757416806,-0.842147702152888);
\draw [line width=0.5pt] (1.43470386943273,-0.7416238974499321)-- (1.5056672050601099,-0.8417384294671768);
\draw [line width=0.5pt] (1.6648842202849852,-0.5969588657169828)-- (1.7339632295491705,-0.7374119641130124);
\draw [line width=0.5pt] (1.77762749504145,-0.6534034112389708)-- (1.7425204117967317,-0.7348961676172268);
\draw [line width=0.5pt] (1.703725885481348,-0.5634067980763586)-- (1.763395993128823,-0.6796389681010402);
\draw [line width=0.5pt] (1.5281413267543695,-1.1869698710322427)-- (1.3317325168001872,-1.313651109638297);
\draw [line width=0.5pt] (1.3518695394309352,-1.2458315801259692)-- (1.3300894637128804,-1.3120653380727392);
\draw [line width=0.5pt] (1.3315878257322538,-1.3149170939910917)-- (1.3980654708058693,-1.3338732859020357);
\draw [line width=0.5pt] (2.0591907839908052,-0.8834005172922974)-- (2.2555995939449875,-0.756719278686243);
\draw [line width=0.5pt] (2.2354625713142395,-0.8245388081985706)-- (2.257242647032294,-0.7583050502518007);
\draw [line width=0.5pt] (2.255744285012921,-0.7554532943334483)-- (2.189266639939306,-0.7364971024225044);
\draw [line width=0.5pt] (-1.1946760238391336,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.7916776838384596,-1.0363331810027476) circle (0.3cm);
\draw [line width=0.5pt] (-1.7936660553725872,1.0351851941622703) circle (0.3cm);
\draw [line width=0.5pt] (-0.3035111024162518,-0.0025727879181525744)-- (-0.6900892289736106,-0.0022440405171502546);
\draw [line width=0.5pt] (-0.29796476456202947,1.7611456545740817E-4)-- (-0.35223823671514204,-0.05295358408175291);
\draw [line width=0.5pt] (-0.30142210926214513,-9.655482561887851E-4)-- (-0.3569758109389875,0.055239756586759774);
\draw [line width=0.5pt] (-0.2881210708798636,-0.10144002109652193)-- (-0.44410243899142665,-0.10338943039800802);
\draw [line width=0.5pt] (-0.2862596793594424,-0.10052029748685672)-- (-0.3460869279527759,-0.17370490570834424);
\draw [line width=0.5pt] (-0.32843120000022974,-0.15303214258555703)-- (-0.45049475492873,-0.15452795789643436);
\draw [line width=0.5pt] (-0.28781058373195606,0.10079557634634387)-- (-0.44197166701232554,0.10116467959569735);
\draw [line width=0.5pt] (-0.2901709580474179,0.10015469039187591)-- (-0.3396946120154726,0.16934938292693244);
\draw [line width=0.5pt] (-0.3282084690390519,0.15408843323481064)-- (-0.44623321097052776,0.1544339790732248);
\draw [line width=0.5pt] (-1.6380303848549045,0.7730578548728553)-- (-1.4450260251769214,0.4381070030262857);
\draw [line width=0.5pt] (-1.643184173165348,0.7764866731107782)-- (-1.570035768364896,0.7560493167982006);
\draw [line width=0.5pt] (-1.6404667918091884,0.7740633561816616)-- (-1.6613651627922092,0.6978497868337796);
\draw [line width=0.5pt] (-1.6424865842462442,-0.7704850669547023)-- (-1.4489128173668688,-0.43586296250913503);
\draw [line width=0.5pt] (-1.6428791337900228,-0.7766627876762351)-- (-1.6617540664373627,-0.7030957327164472);
\draw [line width=0.5pt] (-1.6421391704460668,-0.7730978079254723)-- (-1.5656870977862039,-0.7530895434205389);
\draw [line width=0.5pt] (-0.8125175861471665,0.5100055709977375)-- (-0.8885587623566262,0.4305927012570416);
\draw [line width=0.5pt] (-0.8639861439228868,0.5539008376941531)-- (-0.9388730888254883,0.4717261678672778);
\draw [line width=0.5pt] (-0.8448364059213235,0.423388222525147)-- (-0.9360699562023385,0.4250534303770093);
\draw [line width=0.5pt] (-0.9345797883050662,0.42580013784479104)-- (-0.9479921246220913,0.5090976479879109);
\draw [line width=0.5pt] (-0.9440774621294884,-0.5859617008106844)-- (-0.9748304366076258,-0.4804016756092956);
\draw [line width=0.5pt] (-0.8803287671766393,-0.5633362556289715)-- (-0.9140506463430113,-0.45739492401807524);
\draw [line width=0.5pt] (-1.0029308764281224,-0.5146641076296385)-- (-0.9558719889853209,-0.4364861393347658);
\draw [line width=0.5pt] (-0.9559704052976625,-0.4381500163235985)-- (-0.8771264772832162,-0.468183347420514);
\draw [line width=0.5pt] (-1.67186123719719,-0.603718826786009)-- (-1.73724221583068,-0.7353762878128609);
\draw [line width=0.5pt] (-1.7410676964860903,-0.7382889324260025)-- (-1.7795189016909523,-0.6713178254216272);
\draw [line width=0.5pt] (-1.716927236287602,-0.5786821606246689)-- (-1.7681472964888367,-0.6901954780238836);
\draw [line width=0.5pt] (-1.4765534683414585,-0.7056916760482623)-- (-1.563649914960563,-0.8357424021373221);
\draw [line width=0.5pt] (-1.469064241290335,-0.8315524888542036)-- (-1.55719258016068,-0.8418952411006305);
\draw [line width=0.5pt] (-1.4280756928170029,-0.7225535110132904)-- (-1.4989006509716316,-0.8323454250948966);
\draw [line width=0.5pt] (-2.055889434222177,-0.8822743591213883)-- (-2.263803010014989,-0.7755199594770235);
\draw [line width=0.5pt] (-2.1950010632692307,-0.7590493678756698)-- (-2.2632512180982705,-0.7733041479808705);
\draw [line width=0.5pt] (-2.2649717301592696,-0.7760276455128898)-- (-2.2481494513763525,-0.8430770708858782);
\draw [line width=0.5pt] (-1.527465933454742,-1.190392002884107)-- (-1.31955235766193,-1.2971464025284718);
\draw [line width=0.5pt] (-1.3883543044076883,-1.3136169941298255)-- (-1.3201041495786485,-1.2993622140246248);
\draw [line width=0.5pt] (-1.3183836375176494,-1.2966387164926054)-- (-1.3352059163005665,-1.2295892911196171);
\draw [line width=0.5pt] (-1.638030384854905,0.773057854872855)-- (-1.4450260251769216,0.4381070030262855);
\draw [line width=0.5pt] (-1.6431841731653485,0.7764866731107777)-- (-1.5700357683648964,0.7560493167982003);
\draw [line width=0.5pt] (-1.6404667918091889,0.7740633561816612)-- (-1.6613651627922095,0.6978497868337794);
\draw [line width=0.5pt] (-1.4789192578997268,0.715113930471379)-- (-1.5602474744299952,0.8375642494056947);
\draw [line width=0.5pt] (-1.5608571583294666,0.8423335351415369)-- (-1.4836328757416806,0.8421477021528883);
\draw [line width=0.5pt] (-1.43470386943273,0.7416238974499323)-- (-1.5056672050601099,0.841738429467177);
\draw [line width=0.5pt] (-1.6648842202849852,0.596958865716983)-- (-1.7339632295491705,0.7374119641130126);
\draw [line width=0.5pt] (-1.77762749504145,0.653403411238971)-- (-1.7425204117967317,0.734896167617227);
\draw [line width=0.5pt] (-1.703725885481348,0.5634067980763589)-- (-1.763395993128823,0.6796389681010404);
\draw [line width=1.4pt] (-1.5281413267543693,1.186969871032243)-- (-1.331732516800187,1.3136511096382972);
\draw [line width=1.4pt] (-1.351869539430935,1.2458315801259694)-- (-1.3300894637128802,1.3120653380727394);
\draw [line width=1.4pt] (-1.3315878257322535,1.314917093991092)-- (-1.398065470805869,1.333873285902036);
\draw [line width=0.5pt] (-2.0591907839908052,0.8834005172922976)-- (-2.2555995939449875,0.7567192786862432);
\draw [line width=0.5pt] (-2.2354625713142395,0.8245388081985708)-- (-2.257242647032294,0.758305050251801);
\draw [line width=0.5pt] (-2.255744285012921,0.7554532943334485)-- (-2.189266639939306,0.7364971024225047);
\draw (-1.6,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (0.8,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.2,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (-2.05,1.27) node[anchor=north west] {$\mathbf{F}$};
\draw (-2.05,-0.8) node[anchor=north west] {$\mathbf{F}$};
\draw (1.53,-0.8) node[anchor=north west] {$\mathbf{F}$};
\draw (1.55,1.27) node[anchor=north west] {$\mathbf{F}$};
\draw (3,0) node[anchor=north west] {and};
\begin{scriptsize}
\draw [fill=black] (1.9796928183877367,1.355017626817658) circle (0.3pt);
\draw [fill=black] (1.8,1.4) circle (0.3pt);
\draw [fill=black] (2.104556368615,1.2363972541017578) circle (0.3pt);
\draw [fill=black] (1.8,0.) circle (0.3pt);
\draw [fill=black] (1.738789009124324,0.20216728723321112) circle (0.3pt);
\draw [fill=black] (1.7303198088628204,-0.20011972518820714) circle (0.3pt);
\draw [fill=black] (1.9756473139646265,-1.3573532998853484) circle (0.3pt);
\draw [fill=black] (2.1044496010569147,-1.224225940875116) circle (0.3pt);
\draw [fill=black] (1.8104872826726468,-1.4061781200309227) circle (0.3pt);
\draw [fill=black] (0.,-0.37771392235177975) circle (0.3pt);
\draw [fill=black] (0.2036171453252374,-0.3313752873345574) circle (0.3pt);
\draw [fill=black] (-0.2001909598248419,-0.3313752873345574) circle (0.3pt);
\draw [fill=black] (-1.979692818387737,-1.3550176268176577) circle (0.3pt);
\draw [fill=black] (-1.8,-1.4) circle (0.3pt);
\draw [fill=black] (-2.104556368615,-1.2363972541017576) circle (0.3pt);
\draw [fill=black] (-1.8,0.) circle (0.3pt);
\draw [fill=black] (-1.738789009124324,-0.2021672872332109) circle (0.3pt);
\draw [fill=black] (-1.7303198088628204,0.20011972518820736) circle (0.3pt);
\draw [fill=black] (-1.9756473139646262,1.3573532998853486) circle (0.3pt);
\draw [fill=black] (-2.1044496010569147,1.2242259408751162) circle (0.3pt);
\draw [fill=black] (-1.8104872826726466,1.406178120030923) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-3,-2) rectangle (6.346796187608413,2);
\draw [line width=0.5pt] (0.,0.) circle (0.3cm);
\draw [line width=0.5pt] (1.1946760238391336,0.) circle (0.5cm);
\draw [line width=0.5pt] (8.941582338912505E-4,0.29558293849406964)-- (8.941582338912505E-4,0.5752515622940582);
\draw [line width=0.5pt] (-0.0531376408456904,0.5241380783701238)-- (-0.0027368923226164295,0.5745459066460622);
\draw [line width=0.5pt] (0.0026183442283900897,0.5720726846430692)-- (0.04871899820946771,0.5250920773420312);
\draw [line width=0.5pt] (0.3035111024162518,0.0025727879181526117)-- (0.6900892289736106,0.002244040517150339);
\draw [line width=0.5pt] (0.29796476456202947,-1.7611456545737168E-4)-- (0.35223823671514204,0.05295358408175295);
\draw [line width=0.5pt] (0.30142210926214513,9.65548256188822E-4)-- (0.3569758109389875,-0.05523975658675973);
\draw [line width=0.5pt] (0.2881210708798636,0.10144002109652198)-- (0.44410243899142665,0.10338943039800808);
\draw [line width=0.5pt] (0.2862596793594424,0.10052029748685676)-- (0.3460869279527759,0.1737049057083443);
\draw [line width=0.5pt] (0.32843120000022974,0.15303214258555706)-- (0.45049475492873,0.15452795789643442);
\draw [line width=0.5pt] (0.28781058373195606,-0.10079557634634383)-- (0.44197166701232554,-0.10116467959569729);
\draw [line width=0.5pt] (0.2901709580474179,-0.10015469039187587)-- (0.3396946120154726,-0.1693493829269324);
\draw [line width=0.5pt] (0.3282084690390519,-0.1540884332348106)-- (0.44623321097052776,-0.15443397907322473);
\draw [line width=0.5pt] (1.6380303848549045,-0.773057854872855)-- (1.4450260251769214,-0.4381070030262855);
\draw [line width=0.5pt] (1.643184173165348,-0.776486673110778)-- (1.570035768364896,-0.7560493167982004);
\draw [line width=0.5pt] (1.6404667918091884,-0.7740633561816613)-- (1.6613651627922092,-0.6978497868337794);
\draw [line width=0.5pt] (1.6424865842462442,0.7704850669547025)-- (1.4489128173668688,0.4358629625091352);
\draw [line width=0.5pt] (1.6428791337900228,0.7766627876762353)-- (1.6617540664373627,0.7030957327164474);
\draw [line width=0.5pt] (1.6421391704460668,0.7730978079254726)-- (1.5656870977862039,0.7530895434205391);
\draw [line width=0.5pt] (0.8125175861471666,-0.5100055709977374)-- (0.8885587623566262,-0.43059270125704147);
\draw [line width=0.5pt] (0.8639861439228869,-0.553900837694153)-- (0.9388730888254884,-0.47172616786727767);
\draw [line width=0.5pt] (0.8448364059213235,-0.4233882225251469)-- (0.9360699562023385,-0.4250534303770092);
\draw [line width=0.5pt] (0.9345797883050662,-0.4258001378447909)-- (0.9479921246220914,-0.5090976479879108);
\draw [line width=0.5pt] (0.9440774621294883,0.5859617008106845)-- (0.9748304366076257,0.4804016756092957);
\draw [line width=0.5pt] (0.8803287671766392,0.5633362556289716)-- (0.9140506463430111,0.45739492401807536);
\draw [line width=0.5pt] (1.0029308764281224,0.5146641076296387)-- (0.9558719889853209,0.43648613933476593);
\draw [line width=0.5pt] (0.9559704052976625,0.4381500163235986)-- (0.8771264772832161,0.4681833474205141);
\draw [line width=0.5pt] (1.7916776838384594,1.0363331810027478) circle (0.3cm);
\draw [line width=0.5pt] (1.67186123719719,0.6037188267860092)-- (1.73724221583068,0.7353762878128611);
\draw [line width=0.5pt] (1.7410676964860903,0.7382889324260027)-- (1.7795189016909523,0.6713178254216274);
\draw [line width=0.5pt] (1.716927236287602,0.5786821606246692)-- (1.7681472964888367,0.6901954780238838);
\draw [line width=0.5pt] (1.4765534683414585,0.7056916760482626)-- (1.563649914960563,0.8357424021373223);
\draw [line width=0.5pt] (1.469064241290335,0.8315524888542039)-- (1.55719258016068,0.8418952411006307);
\draw [line width=0.5pt] (1.4280756928170029,0.7225535110132906)-- (1.4989006509716316,0.8323454250948968);
\draw [line width=0.5pt] (2.055889434222177,0.8822743591213885)-- (2.263803010014989,0.7755199594770237);
\draw [line width=0.5pt] (2.1950010632692307,0.75904936787567)-- (2.2632512180982705,0.7733041479808708);
\draw [line width=0.5pt] (2.2649717301592696,0.77602764551289)-- (2.2481494513763525,0.8430770708858785);
\draw [line width=0.5pt] (1.5274659334547418,1.1903920028841073)-- (1.3195523576619297,1.297146402528472);
\draw [line width=0.5pt] (1.388354304407688,1.3136169941298257)-- (1.3201041495786483,1.299362214024625);
\draw [line width=0.5pt] (1.3183836375176492,1.2966387164926056)-- (1.3352059163005663,1.2295892911196173);
\draw [line width=0.5pt] (1.7936660553725874,-1.03518519416227) circle (0.3cm);
\draw [line width=0.5pt] (1.638030384854905,-0.7730578548728548)-- (1.4450260251769216,-0.43810700302628536);
\draw [line width=0.5pt] (1.6431841731653485,-0.7764866731107775)-- (1.5700357683648964,-0.7560493167982001);
\draw [line width=0.5pt] (1.6404667918091889,-0.774063356181661)-- (1.6613651627922095,-0.6978497868337792);
\draw [line width=0.5pt] (1.4789192578997268,-0.7151139304713787)-- (1.5602474744299952,-0.8375642494056945);
\draw [line width=0.5pt] (1.5608571583294666,-0.8423335351415366)-- (1.4836328757416806,-0.842147702152888);
\draw [line width=0.5pt] (1.43470386943273,-0.7416238974499321)-- (1.5056672050601099,-0.8417384294671768);
\draw [line width=0.5pt] (1.6648842202849852,-0.5969588657169828)-- (1.7339632295491705,-0.7374119641130124);
\draw [line width=0.5pt] (1.77762749504145,-0.6534034112389708)-- (1.7425204117967317,-0.7348961676172268);
\draw [line width=0.5pt] (1.703725885481348,-0.5634067980763586)-- (1.763395993128823,-0.6796389681010402);
\draw [line width=0.5pt] (1.5281413267543695,-1.1869698710322427)-- (1.3317325168001872,-1.313651109638297);
\draw [line width=0.5pt] (1.3518695394309352,-1.2458315801259692)-- (1.3300894637128804,-1.3120653380727392);
\draw [line width=0.5pt] (1.3315878257322538,-1.3149170939910917)-- (1.3980654708058693,-1.3338732859020357);
\draw [line width=0.5pt] (2.0591907839908052,-0.8834005172922974)-- (2.2555995939449875,-0.756719278686243);
\draw [line width=0.5pt] (2.2354625713142395,-0.8245388081985706)-- (2.257242647032294,-0.7583050502518007);
\draw [line width=0.5pt] (2.255744285012921,-0.7554532943334483)-- (2.189266639939306,-0.7364971024225044);
\draw [line width=0.5pt] (-1.1946760238391336,0.) circle (0.5cm);
\draw [line width=0.5pt] (-1.7916776838384596,-1.0363331810027476) circle (0.3cm);
\draw [line width=0.5pt] (-1.7936660553725872,1.0351851941622703) circle (0.3cm);
\draw [line width=0.5pt] (-0.3035111024162518,-0.0025727879181525744)-- (-0.6900892289736106,-0.0022440405171502546);
\draw [line width=0.5pt] (-0.29796476456202947,1.7611456545740817E-4)-- (-0.35223823671514204,-0.05295358408175291);
\draw [line width=0.5pt] (-0.30142210926214513,-9.655482561887851E-4)-- (-0.3569758109389875,0.055239756586759774);
\draw [line width=0.5pt] (-0.2881210708798636,-0.10144002109652193)-- (-0.44410243899142665,-0.10338943039800802);
\draw [line width=0.5pt] (-0.2862596793594424,-0.10052029748685672)-- (-0.3460869279527759,-0.17370490570834424);
\draw [line width=0.5pt] (-0.32843120000022974,-0.15303214258555703)-- (-0.45049475492873,-0.15452795789643436);
\draw [line width=0.5pt] (-0.28781058373195606,0.10079557634634387)-- (-0.44197166701232554,0.10116467959569735);
\draw [line width=0.5pt] (-0.2901709580474179,0.10015469039187591)-- (-0.3396946120154726,0.16934938292693244);
\draw [line width=0.5pt] (-0.3282084690390519,0.15408843323481064)-- (-0.44623321097052776,0.1544339790732248);
\draw [line width=0.5pt] (-1.6380303848549045,0.7730578548728553)-- (-1.4450260251769214,0.4381070030262857);
\draw [line width=0.5pt] (-1.643184173165348,0.7764866731107782)-- (-1.570035768364896,0.7560493167982006);
\draw [line width=0.5pt] (-1.6404667918091884,0.7740633561816616)-- (-1.6613651627922092,0.6978497868337796);
\draw [line width=0.5pt] (-1.6424865842462442,-0.7704850669547023)-- (-1.4489128173668688,-0.43586296250913503);
\draw [line width=0.5pt] (-1.6428791337900228,-0.7766627876762351)-- (-1.6617540664373627,-0.7030957327164472);
\draw [line width=0.5pt] (-1.6421391704460668,-0.7730978079254723)-- (-1.5656870977862039,-0.7530895434205389);
\draw [line width=0.5pt] (-0.8125175861471665,0.5100055709977375)-- (-0.8885587623566262,0.4305927012570416);
\draw [line width=0.5pt] (-0.8639861439228868,0.5539008376941531)-- (-0.9388730888254883,0.4717261678672778);
\draw [line width=0.5pt] (-0.8448364059213235,0.423388222525147)-- (-0.9360699562023385,0.4250534303770093);
\draw [line width=0.5pt] (-0.9345797883050662,0.42580013784479104)-- (-0.9479921246220913,0.5090976479879109);
\draw [line width=0.5pt] (-0.9440774621294884,-0.5859617008106844)-- (-0.9748304366076258,-0.4804016756092956);
\draw [line width=0.5pt] (-0.8803287671766393,-0.5633362556289715)-- (-0.9140506463430113,-0.45739492401807524);
\draw [line width=0.5pt] (-1.0029308764281224,-0.5146641076296385)-- (-0.9558719889853209,-0.4364861393347658);
\draw [line width=0.5pt] (-0.9559704052976625,-0.4381500163235985)-- (-0.8771264772832162,-0.468183347420514);
\draw [line width=0.5pt] (-1.67186123719719,-0.603718826786009)-- (-1.73724221583068,-0.7353762878128609);
\draw [line width=0.5pt] (-1.7410676964860903,-0.7382889324260025)-- (-1.7795189016909523,-0.6713178254216272);
\draw [line width=0.5pt] (-1.716927236287602,-0.5786821606246689)-- (-1.7681472964888367,-0.6901954780238836);
\draw [line width=0.5pt] (-1.4765534683414585,-0.7056916760482623)-- (-1.563649914960563,-0.8357424021373221);
\draw [line width=0.5pt] (-1.469064241290335,-0.8315524888542036)-- (-1.55719258016068,-0.8418952411006305);
\draw [line width=0.5pt] (-1.4280756928170029,-0.7225535110132904)-- (-1.4989006509716316,-0.8323454250948966);
\draw [line width=0.5pt] (-2.055889434222177,-0.8822743591213883)-- (-2.263803010014989,-0.7755199594770235);
\draw [line width=0.5pt] (-2.1950010632692307,-0.7590493678756698)-- (-2.2632512180982705,-0.7733041479808705);
\draw [line width=0.5pt] (-2.2649717301592696,-0.7760276455128898)-- (-2.2481494513763525,-0.8430770708858782);
\draw [line width=0.5pt] (-1.527465933454742,-1.190392002884107)-- (-1.31955235766193,-1.2971464025284718);
\draw [line width=0.5pt] (-1.3883543044076883,-1.3136169941298255)-- (-1.3201041495786485,-1.2993622140246248);
\draw [line width=0.5pt] (-1.3183836375176494,-1.2966387164926054)-- (-1.3352059163005665,-1.2295892911196171);
\draw [line width=0.5pt] (-1.638030384854905,0.773057854872855)-- (-1.4450260251769216,0.4381070030262855);
\draw [line width=0.5pt] (-1.6431841731653485,0.7764866731107777)-- (-1.5700357683648964,0.7560493167982003);
\draw [line width=0.5pt] (-1.6404667918091889,0.7740633561816612)-- (-1.6613651627922095,0.6978497868337794);
\draw [line width=0.5pt] (-1.4789192578997268,0.715113930471379)-- (-1.5602474744299952,0.8375642494056947);
\draw [line width=0.5pt] (-1.5608571583294666,0.8423335351415369)-- (-1.4836328757416806,0.8421477021528883);
\draw [line width=0.5pt] (-1.43470386943273,0.7416238974499323)-- (-1.5056672050601099,0.841738429467177);
\draw [line width=0.5pt] (-1.6648842202849852,0.596958865716983)-- (-1.7339632295491705,0.7374119641130126);
\draw [line width=0.5pt] (-1.77762749504145,0.653403411238971)-- (-1.7425204117967317,0.734896167617227);
\draw [line width=0.5pt] (-1.703725885481348,0.5634067980763589)-- (-1.763395993128823,0.6796389681010404);
\draw [line width=1.4pt] (-1.5281413267543693,1.186969871032243)-- (-1.331732516800187,1.3136511096382972);
\draw [line width=1.4pt] (-1.351869539430935,1.2458315801259694)-- (-1.3300894637128802,1.3120653380727394);
\draw [line width=1.4pt] (-1.3315878257322535,1.314917093991092)-- (-1.398065470805869,1.333873285902036);
\draw [line width=0.5pt] (-2.0591907839908052,0.8834005172922976)-- (-2.2555995939449875,0.7567192786862432);
\draw [line width=0.5pt] (-2.2354625713142395,0.8245388081985708)-- (-2.257242647032294,0.758305050251801);
\draw [line width=0.5pt] (-2.255744285012921,0.7554532943334485)-- (-2.189266639939306,0.7364971024225047);
\draw (-1.6,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (0.8,0.25) node[anchor=north west] {$M_{\mathcal{A}}$};
\draw (-0.2,0.25) node[anchor=north west] {$\mathbf{F}$};
\draw (-2.05,1.27) node[anchor=north west] {$\mathbf{F}$};
\draw (-2.05,-0.8) node[anchor=north west] {$\mathbf{F}$};
\draw (1.53,-0.8) node[anchor=north west] {$\mathbf{F}$};
\draw (1.55,1.27) node[anchor=north west] {$\mathbf{F}$};
\begin{scriptsize}
\draw [fill=black] (1.9796928183877367,1.355017626817658) circle (0.3pt);
\draw [fill=black] (1.8,1.4) circle (0.3pt);
\draw [fill=black] (2.104556368615,1.2363972541017578) circle (0.3pt);
\draw [fill=black] (1.8,0.) circle (0.3pt);
\draw [fill=black] (1.738789009124324,0.20216728723321112) circle (0.3pt);
\draw [fill=black] (1.7303198088628204,-0.20011972518820714) circle (0.3pt);
\draw [fill=black] (1.9756473139646265,-1.3573532998853484) circle (0.3pt);
\draw [fill=black] (2.1044496010569147,-1.224225940875116) circle (0.3pt);
\draw [fill=black] (1.8104872826726468,-1.4061781200309227) circle (0.3pt);
\draw [fill=black] (0.,-0.37771392235177975) circle (0.3pt);
\draw [fill=black] (0.2036171453252374,-0.3313752873345574) circle (0.3pt);
\draw [fill=black] (-0.2001909598248419,-0.3313752873345574) circle (0.3pt);
\draw [fill=black] (-1.979692818387737,-1.3550176268176577) circle (0.3pt);
\draw [fill=black] (-1.8,-1.4) circle (0.3pt);
\draw [fill=black] (-2.104556368615,-1.2363972541017576) circle (0.3pt);
\draw [fill=black] (-1.8,0.) circle (0.3pt);
\draw [fill=black] (-1.738789009124324,-0.2021672872332109) circle (0.3pt);
\draw [fill=black] (-1.7303198088628204,0.20011972518820736) circle (0.3pt);
\draw [fill=black] (-1.9756473139646262,1.3573532998853486) circle (0.3pt);
\draw [fill=black] (-2.1044496010569147,1.2242259408751162) circle (0.3pt);
\draw [fill=black] (-1.8104872826726466,1.406178120030923) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\clip(-6,-1.3) rectangle (8.663138705328075,1.3);
\draw [line width=0.5pt] (0.,0.) circle (0.5cm);
\draw [line width=0.5pt] (1.5925371963197816,0.) circle (0.5cm);
\draw [line width=0.5pt] (0.5005547979170851,-0.004550762129532939)-- (1.0758130460850703,-0.0033509222271979715);
\draw [line width=0.5pt] (1.0143457886945728,0.08762030734666387)-- (1.0864423426163383,0.00753577669014156);
\draw [line width=0.5pt] (1.012356823629852,-0.07936065950488068)-- (1.0893934374593326,-0.0019865581930124734);
\draw [line width=0.5pt] (-0.5005547979170851,0.0045507621295330005)-- (-1.0758130460850703,0.0033509222271981033);
\draw [line width=0.5pt] (-1.0143457886945728,-0.08762030734666375)-- (-1.0864423426163383,-0.007535776690141428);
\draw [line width=0.5pt] (-1.012356823629852,0.0793606595048808)-- (-1.0893934374593326,0.001986558193012607);
\draw [line width=0.5pt] (-0.6,-0.4)-- (-0.4354972506203298,-0.2514416714523215);
\draw [line width=0.5pt] (-0.5088545578618832,-0.2566022434464297)-- (-0.4373025796746613,-0.2490926120003718);
\draw [line width=0.5pt] (-0.4357406196270475,-0.2530115573188589)-- (-0.4397621267118465,-0.32281582329854797);
\draw [line width=0.5pt] (-0.7506780668870118,-0.5329719680465758) circle (0.2cm);
\draw [line width=0.5pt] (-0.9411742026500649,-0.46896691835258053)-- (-1.1520808638059445,-0.4007825226712406);
\draw [line width=0.5pt] (-1.1109330237402117,-0.4617315282985919)-- (-1.1532125444391672,-0.4035205132204567);
\draw [line width=0.5pt] (-1.150599618261122,-0.4002083434802832)-- (-1.088136597087786,-0.3687889377873737);
\draw [line width=0.5pt] (-0.7108599980109704,-0.7299489857871466)-- (-0.6644560862347608,-0.9466917100161651);
\draw [line width=0.5pt] (-0.6322466190589404,-0.8805821323947056)-- (-0.6615190765472068,-0.9463027789188987);
\draw [line width=0.5pt] (-0.6656939627728655,-0.945696003340585)-- (-0.7241354768614027,-0.9073111430538054);
\draw [line width=0.5pt] (-0.9843787001683627,-0.7006858375010518)-- (-0.9426458010398983,-0.6570329715239653);
\draw [line width=0.5pt] (-0.9485859833735827,-0.7338340681746928)-- (-0.9084552438610873,-0.6913591333272519);
\draw [line width=0.5pt] (-0.9642452969712989,-0.6559449415075771)-- (-0.9119703602754475,-0.6564313745954448);
\draw [line width=0.5pt] (-0.9060821321797816,-0.715226628698931)-- (-0.9083807847809487,-0.6582223448706);
\draw [line width=0.5pt] (-0.4885832787317731,-0.6515057186214988)-- (-0.5472542191801596,-0.6371904007912184);
\draw [line width=0.5pt] (-0.47777242727528346,-0.6039342012699368)-- (-0.5346221696335038,-0.5904174288031804);
\draw [line width=0.5pt] (-0.5373967328487315,-0.656440127984944)-- (-0.5631129377853225,-0.6109254882811795);
\draw [line width=0.5pt] (-0.515138868157575,-0.5764285061153125)-- (-0.5633566997768646,-0.6069213395765638);
\draw [line width=0.5pt] (0.6552288045999062,-0.6467239692877008) circle (0.2cm);
\draw [line width=0.5pt] (0.4981120078050414,-0.5214253807405527)-- (0.3232450114257733,-0.38521868078917876);
\draw [line width=0.5pt] (0.34106554545659756,-0.4565654017782632)-- (0.32124513156558043,-0.387404492731685);
\draw [line width=0.5pt] (0.32483330778300074,-0.385185744653968)-- (0.3942754174898749,-0.3770247724291208);
\draw [line width=0.5pt] (0.6252754422571744,-0.8454404009468652)-- (0.594750478123274,-1.0649830120704797);
\draw [line width=0.5pt] (0.6476282839611294,-1.0138766163962387)-- (0.5976433867234762,-1.0656220528626705);
\draw [line width=0.5pt] (0.5939278064148652,-1.0636239751439878)-- (0.5521391422951313,-1.0075658301578727);
\draw [line width=0.5pt] (0.8422989637375027,-0.5733061261756844)-- (1.0476909242506713,-0.4899702150034436);
\draw [line width=0.5pt] (0.9769925843819915,-0.4697298896886004)-- (1.046797895510662,-0.4871453622687467);
\draw [line width=0.5pt] (1.0469252996018525,-0.4913621880651463)-- (1.0192718540147123,-0.5555813052761088);
\draw [line width=0.5pt] (0.8609764126152658,-0.8477509570267988)-- (0.8107398898774125,-0.8142323150362704);
\draw [line width=0.5pt] (0.8874057071361423,-0.8067458821765685)-- (0.8386074322049231,-0.7746005138033294);
\draw [line width=0.5pt] (0.8134191025887753,-0.8356926005202622)-- (0.8048206981701403,-0.7841273693547003);
\draw [line width=0.5pt] (0.8617002401730769,-0.7681189079440496)-- (0.8059611363393101,-0.7802813288531588);
\draw [line width=0.5pt] (0.7264494788205483,-0.3680278201089677)-- (0.7225397447253216,-0.42829324599300733);
\draw [line width=0.5pt] (0.677723395055728,-0.3656419170749029)-- (0.6742838268961038,-0.42397514701281563);
\draw [line width=0.5pt] (0.7397852907712433,-0.415242836980829)-- (0.6994276928391672,-0.4484718892221603);
\draw [line width=0.5pt] (0.6571241875805727,-0.4072169915973186)-- (0.6955267049762637,-0.4494072610469847);
\draw [line width=0.5pt] (1.6,-0.8)-- (1.5965119974754334,-0.5081506689949522);
\draw [line width=0.5pt] (1.524965576673704,-0.7347143348670938)-- (1.594896820983497,-0.7961243950121356);
\draw [line width=0.5pt] (1.6,-0.8)-- (1.6760080205884658,-0.7307395337114422);
\draw [line width=0.5pt] (1.5850743926395632,0.8)-- (1.58856239516413,0.5081506689949522);
\draw [line width=0.5pt] (1.6601088159658592,0.7347143348670938)-- (1.5901775716560662,0.7961243950121356);
\draw [line width=0.5pt] (1.5850743926395632,0.8)-- (1.5090663720510975,0.7307395337114422);
\draw [line width=0.5pt] (1.3015166487666556,0.7094863832256768)-- (1.4003335273752158,0.46426462216571945);
\draw [line width=0.5pt] (1.3366286729034311,0.49296223438223047)-- (1.3998058711360994,0.4678409394009968);
\draw [line width=0.5pt] (1.3998955163161344,0.4662818819638344)-- (1.4244087332453694,0.5368522645531993);
\draw [line width=0.5pt] (1.2166625904361152,0.890898507932348) circle (0.2cm);
\draw [line width=0.5pt] (1.331343069821333,1.055090340414138)-- (1.4943029051557337,1.2632791481418129);
\draw [line width=0.5pt] (1.5013024711841727,1.1937603197166013)-- (1.4914695516975496,1.2610340258166342);
\draw [line width=0.5pt] (1.4927749124540737,1.2618911895384524)-- (1.419402559912279,1.2478350668329663);
\draw [line width=0.5pt] (1.0171280527203572,0.9081188001572291)-- (0.7553513387773965,0.9451517534895115);
\draw [line width=0.5pt] (0.8120566272207419,0.9859729696982122)-- (0.7587123484746969,0.9438205585794129);
\draw [line width=0.5pt] (0.7573173425381377,0.9445224522947571)-- (0.8061764781506973,0.8880081924108782);
\draw [line width=0.5pt] (1.0799451830935756,1.150490694290413)-- (1.1109476895726236,1.0899367733871628);
\draw [line width=0.5pt] (1.1320789116920058,1.1710237068000362)-- (1.1614781360524782,1.1001196951071326);
\draw [line width=0.5pt] (1.0853860259430201,1.093202230551727)-- (1.1422859953232862,1.0782449259970923);
\draw [line width=0.5pt] (1.147437550880489,1.079483253537315)-- (1.1735836990244373,1.1243308210510505);
\draw [line width=0.5pt] (1.0602078660973566,0.6427016668551311)-- (1.097147846658801,0.6998275854986035);
\draw [line width=0.5pt] (1.0163588913485841,0.6775842939605634)-- (1.0630639545246314,0.7384967749547426);
\draw [line width=0.5pt] (1.1071007096141199,0.676057806850092)-- (1.0916041306404414,0.7328132780852765);
\draw [line width=0.5pt] (1.0879559297538013,0.7366554922967097)-- (1.0360437229169943,0.7368749370436124);
\draw (-0.4,0.25) node[anchor=north west] {$M_{\mathcal{B}}$};
\draw (1.2,0.25) node[anchor=north west] {$M_{\mathcal{B}}$};
\draw (-0.97,-0.33) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\draw (0.45,-0.45) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\draw (1,1.1097748675075128) node[anchor=north west] {$\scriptstyle{\mathbf{F}}$};
\begin{scriptsize}
\draw [fill=black] (0.,0.6088797865865251) circle (0.3pt);
\draw [fill=black] (-0.3978759425917773,0.49449753136115404) circle (0.3pt);
\draw [fill=black] (0.3900907045163358,0.5008521010958968) circle (0.3pt);
\draw [fill=black] (-0.7840102468894412,-0.278804361914297) circle (0.3pt);
\draw [fill=black] (-0.906017718238989,-0.3398080975890707) circle (0.3pt);
\draw [fill=black] (-0.6620027755398933,-0.30252803689893126) circle (0.3pt);
\draw [fill=black] (0.4107106478313729,-0.7236855002057281) circle (0.3pt);
\draw [fill=black] (0.4919739747481966,-0.8332462163853781) circle (0.3pt);
\draw [fill=black] (0.41288753182458326,-0.5994120235666341) circle (0.3pt);
\draw [fill=black] (0.,-0.5637978851740747) circle (0.3pt);
\draw [fill=black] (-0.30344295492604406,-0.5081506689949522) circle (0.3pt);
\draw [fill=black] (0.27290321264344175,-0.48430186206104253) circle (0.3pt);
\draw [fill=black] (1.0638886426181153,-0.2537633950332493) circle (0.3pt);
\draw [fill=black] (1.1712082738207092,-0.408780640103662) circle (0.3pt);
\draw [fill=black] (1.3103263142685162,-0.5240498736175586) circle (0.3pt);
\draw [fill=black] (2.2,0.) circle (0.3pt);
\draw [fill=black] (2.0933621419318866,0.31065836906927907) circle (0.3pt);
\draw [fill=black] (2.089387340776235,-0.3014610089010686) circle (0.3pt);
\draw [fill=black] (0.9923422218163861,0.16359072631016955) circle (0.3pt);
\draw [fill=black] (1.0519642391511606,0.3305323748475371) circle (0.3pt);
\draw [fill=black] (1.1712082738207092,0.4259276025831757) circle (0.3pt);
\draw [fill=black] (1.474150767439134,0.8850465039095522) circle (0.3pt);
\draw [fill=black] (1.4536687533593486,1.0020865843654692) circle (0.3pt);
\draw [fill=black] (1.4156307272111752,0.7533764133966456) circle (0.3pt);
\end{scriptsize}
\end{tikzpicture}
